New Gramians for Linear Switched Systems: Reachability, Observability, and Model Reduction

In this paper, we propose new algebraic Gramians for continuous-time linear switched systems, which satisfy generalized Lyapunov equations. The main contribution of this work is twofold. First, we show that the ranges of those Gramians encode the reachability and observability spaces of a linear switched system. As a consequence, a simple Gramian-based criterion for reachability and observability is established. Second, a balancing-based model order reduction technique is proposed and, under some sufficient conditions, stability preservation and an error bound are shown. Finally, the efficiency of the proposed method is illustrated by means of numerical examples.

==> ErrFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.963\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={output error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Absolute output error between original and reduced SLS},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark = square*, mark repeat = 30]
  table[row sep=crcr]{%
0	0\\
0.00251256281407035	5.32970779786465e-13\\
0.0050251256281407	2.08375543960755e-12\\
0.00753768844221105	4.57636957410968e-12\\
0.0100502512562814	7.93191194285248e-12\\
0.0125628140703518	1.20689779496669e-11\\
0.0150753768844221	1.69040884365017e-11\\
0.0175879396984925	2.23521244780344e-11\\
0.0201005025125628	2.83267754616775e-11\\
0.0226130653266332	3.47409809863604e-11\\
0.0251256281407035	4.15073991616357e-11\\
0.0276381909547739	4.85388560670773e-11\\
0.0301507537688442	5.57487842239683e-11\\
0.0326633165829146	6.30516858071261e-11\\
0.0351758793969849	7.03635628224435e-11\\
0.0376884422110553	7.76023318413248e-11\\
0.0402010050251256	8.46882956015253e-11\\
0.042713567839196	9.15444918220959e-11\\
0.0452261306532663	9.80970510985196e-11\\
0.0477386934673367	1.04275670129855e-10\\
0.050251256281407	1.10013840593816e-10\\
0.0527638190954774	1.15249256969416e-10\\
0.0552763819095477	1.19924072083423e-10\\
0.0577889447236181	1.23985161655689e-10\\
0.0603015075376884	1.27384393072867e-10\\
0.0628140703517588	1.30078832145768e-10\\
0.0653266331658292	1.32030946072004e-10\\
0.0678391959798995	1.33208738527582e-10\\
0.0703517587939698	1.33585837487279e-10\\
0.0728643216080402	1.33141644410861e-10\\
0.0753768844221106	1.31861377285908e-10\\
0.0778894472361809	1.29736094913943e-10\\
0.0804020100502513	1.26762696043073e-10\\
0.0829145728643216	1.22943849111684e-10\\
0.085427135678392	1.18287953650847e-10\\
0.0879396984924623	1.12809039887196e-10\\
0.0904522613065327	1.06526542795193e-10\\
0.092964824120603	9.94653803765289e-11\\
0.0954773869346734	9.16553703593503e-11\\
0.0979899497487437	8.3131410175824e-11\\
0.100502512562814	7.39330558580109e-11\\
0.103015075376884	6.41042297369609e-11\\
0.105527638190955	5.36929029883171e-11\\
0.108040201005025	4.27509377724788e-11\\
0.110552763819095	3.13334141618937e-11\\
0.113065326633166	1.94987515717004e-11\\
0.115577889447236	7.30805780474464e-12\\
0.118090452261307	5.17536664565443e-12\\
0.120603015075377	1.78860624228117e-11\\
0.123115577889447	3.0757166345069e-11\\
0.125628140703518	4.37205896486326e-11\\
0.128140703517588	5.67075128174443e-11\\
0.130653266331658	6.96488049525823e-11\\
0.133165829145729	8.24753798242539e-11\\
0.135678391959799	9.51186794259651e-11\\
0.138190954773869	1.07511060817855e-10\\
0.14070351758794	1.19586136999861e-10\\
0.14321608040201	1.3127917416339e-10\\
0.14572864321608	1.42527540984705e-10\\
0.148241206030151	1.53271020875145e-10\\
0.150753768844221	1.63452139843867e-10\\
0.153266331658291	1.73016459666109e-10\\
0.155778894472362	1.81913056666871e-10\\
0.158291457286432	1.90094551211217e-10\\
0.160804020100503	1.97517578681694e-10\\
0.163316582914573	2.04142939531915e-10\\
0.165829145728643	2.09935841280484e-10\\
0.168341708542714	2.14866077187514e-10\\
0.170854271356784	2.18908155491526e-10\\
0.173366834170854	2.22041495433201e-10\\
0.175879396984925	2.24250487970701e-10\\
0.178391959798995	2.25524585117931e-10\\
0.180904522613065	2.2585833637373e-10\\
0.183417085427136	2.25251417344807e-10\\
0.185929648241206	2.23708605459616e-10\\
0.188442211055276	2.21239750478053e-10\\
0.190954773869347	2.17859690357369e-10\\
0.193467336683417	2.1358816017919e-10\\
0.195979899497487	2.08449659443166e-10\\
0.198492462311558	2.02473308952289e-10\\
0.201005025125628	1.95692662595393e-10\\
0.203517587939698	1.88145502649784e-10\\
0.206030150753769	1.79873625542892e-10\\
0.208542713567839	1.70922572970134e-10\\
0.21105527638191	1.61341382094726e-10\\
0.21356783919598	1.51182292379426e-10\\
0.21608040201005	1.40500435071023e-10\\
0.218592964824121	1.2935351834803e-10\\
0.221105527638191	1.17801491651692e-10\\
0.223618090452261	1.05906220425334e-10\\
0.226130653266332	9.37310923321277e-11\\
0.228643216080402	8.13406980659792e-11\\
0.231155778894472	6.8800444508188e-11\\
0.233668341708543	5.61761869660726e-11\\
0.236180904522613	4.35338718199341e-11\\
0.238693467336683	3.09391462102737e-11\\
0.241206030150754	1.84570180319921e-11\\
0.243718592964824	6.15148383620312e-12\\
0.246231155778894	5.9148337269721e-12\\
0.248743718592965	1.76810033628017e-11\\
0.251256281407035	2.90881303419144e-11\\
0.253768844221106	4.00797069144421e-11\\
0.256281407035176	5.06018412935183e-11\\
0.258793969849246	6.0603629753464e-11\\
0.261306532663317	7.00373474493698e-11\\
0.263819095477387	7.88587571978749e-11\\
0.266331658291457	8.70273245828779e-11\\
0.268844221105528	9.45064009688634e-11\\
0.271356783919598	1.01263442943422e-10\\
0.273869346733668	1.07270129411086e-10\\
0.276381909547739	1.12502613128229e-10\\
0.278894472361809	1.16941375853663e-10\\
0.281407035175879	1.20571570956518e-10\\
0.28391959798995	1.23383036426672e-10\\
0.28643216080402	1.25370206403852e-10\\
0.28894472361809	1.26532205720065e-10\\
0.291457286432161	1.26872806531508e-10\\
0.293969849246231	1.26400385817849e-10\\
0.296482412060302	1.25127875942599e-10\\
0.298994974874372	1.23072598119667e-10\\
0.301507537688442	1.20256181748712e-10\\
0.304020100502513	1.16704449056038e-10\\
0.306532663316583	1.12447218203471e-10\\
0.309045226130653	1.07518058692357e-10\\
0.311557788944724	1.01954161259299e-10\\
0.314070351758794	9.57961114947392e-11\\
0.316582914572864	8.90875082038001e-11\\
0.319095477386935	8.18748983541506e-11\\
0.321608040201005	7.4207338190968e-11\\
0.324120603015075	6.61361304263308e-11\\
0.326633165829146	5.77145831126558e-11\\
0.329145728643216	4.89976739737052e-11\\
0.331658291457286	4.00416453466557e-11\\
0.334170854271357	3.09038211687707e-11\\
0.336683417085427	2.16421741638939e-11\\
0.339195979899498	1.23150066533295e-11\\
0.341708542713568	2.98060447850856e-12\\
0.344221105527638	6.30301106446796e-12\\
0.346733668341709	1.54785082320807e-11\\
0.349246231155779	2.44895562162561e-11\\
0.351758793969849	3.32810732098232e-11\\
0.35427135678392	4.17996106477636e-11\\
0.35678391959799	4.99935934664131e-11\\
0.35929648241206	5.78136115370054e-11\\
0.361809045226131	6.5212728446451e-11\\
0.364321608040201	7.21467009398569e-11\\
0.366834170854271	7.85742070366635e-11\\
0.369346733668342	8.44571357294654e-11\\
0.371859296482412	8.97607162209102e-11\\
0.374371859296482	9.4453664507832e-11\\
0.376884422110553	9.85084600696462e-11\\
0.379396984924623	1.01901404848947e-10\\
0.381909547738693	1.04612761162026e-10\\
0.384422110552764	1.06626823689893e-10\\
0.386934673366834	1.07932021826962e-10\\
0.389447236180905	1.08520937028289e-10\\
0.391959798994975	1.08390328830421e-10\\
0.394472361809045	1.07541144392376e-10\\
0.396984924623116	1.05978482933811e-10\\
0.399497487437186	1.03711543693319e-10\\
0.402010050251256	1.00753562611022e-10\\
0.404522613065327	9.71217082451625e-11\\
0.407035175879397	9.28369707497989e-11\\
0.409547738693467	8.79240109538659e-11\\
0.412060301507538	8.24110267874656e-11\\
0.414572864321608	7.63295433803268e-11\\
0.417085427135678	6.9714252599884e-11\\
0.419597989949749	6.2602753710117e-11\\
0.422110552763819	5.5035384236013e-11\\
0.424623115577889	4.70549215911276e-11\\
0.42713567839196	3.87063731760451e-11\\
0.42964824120603	3.00366675975994e-11\\
0.4321608040201	2.10944109402256e-11\\
0.434673366834171	1.19295840567135e-11\\
0.437185929648241	2.59326327772813e-12\\
0.439698492462312	6.86267188909628e-12\\
0.442211055276382	1.6385866621893e-11\\
0.444723618090452	2.59237544625313e-11\\
0.447236180904523	3.54238782404592e-11\\
0.449748743718593	4.48341763020776e-11\\
0.452261306532663	5.41032964956889e-11\\
0.454773869346734	6.3180854645295e-11\\
0.457286432160804	7.20177381272058e-11\\
0.459798994974874	8.05663600070283e-11\\
0.462311557788945	8.87809643509985e-11\\
0.464824120603015	9.66178057698608e-11\\
0.467336683417085	1.04035467740626e-10\\
0.469849246231156	1.10995023935856e-10\\
0.472361809045226	1.17460278482862e-10\\
0.474874371859296	1.23397957650651e-10\\
0.477386934673367	1.28777835617377e-10\\
0.479899497487437	1.33573022434441e-10\\
0.482412060301508	1.37759912852142e-10\\
0.484924623115578	1.41318464742801e-10\\
0.487437185929648	1.44232232927866e-10\\
0.489949748743719	1.46488407341827e-10\\
0.492462311557789	1.48077953544823e-10\\
0.494974874371859	1.48995569354549e-10\\
0.49748743718593	1.49239727346984e-10\\
0.5	1.48812702611967e-10\\
0.497487437185928	2.86739905655825e-19\\
0.505025125628139	1.69974922688049e-09\\
0.51256281407035	2.52191553718698e-09\\
0.520100502512561	2.53919647461021e-09\\
0.527638190954772	1.85508507437749e-09\\
0.535175879396983	5.98786035945625e-10\\
0.542713567839194	1.08112916741895e-09\\
0.550251256281405	3.0239865489055e-09\\
0.557788944723616	5.06480998574465e-09\\
0.565326633165827	7.04225348500086e-09\\
0.572864321608038	8.80626031650325e-09\\
0.580402010050249	1.02250640496944e-08\\
0.587939698492461	1.11911856823677e-08\\
0.595477386934672	1.16261370418022e-08\\
0.603015075376883	1.14836104592522e-08\\
0.610552763819094	1.0751014764207e-08\\
0.618090452261305	9.449303540153e-09\\
0.625628140703516	7.63112834728519e-09\\
0.633165829145727	5.37743460697626e-09\\
0.640703517587938	2.79269477335142e-09\\
0.648241206030149	9.61229359996985e-13\\
0.65577889447236	2.87040520866033e-09\\
0.663316582914571	5.67861201637709e-09\\
0.670854271356782	8.29183799573585e-09\\
0.678391959798993	1.05865128018079e-08\\
0.685929648241204	1.245550121029e-08\\
0.693467336683415	1.3813428172138e-08\\
0.701005025125626	1.46008124236874e-08\\
0.708542713567837	1.47868180529892e-08\\
0.716080402010048	1.43705060091232e-08\\
0.723618090452259	1.33805453973734e-08\\
0.73115577889447	1.18734226686734e-08\\
0.738693467336681	9.93026235025785e-09\\
0.746231155778892	7.65244144960986e-09\\
0.753768844221103	5.15623781172092e-09\\
0.761306532663314	2.56679828607165e-09\\
0.768844221105525	1.17422165740733e-11\\
0.776381909547736	2.38527006132805e-09\\
0.783919597989947	4.51067764389856e-09\\
0.791457286432158	6.26656154918692e-09\\
0.798994974874369	7.57531762839159e-09\\
0.80653266331658	8.38323616254855e-09\\
0.814070351758791	8.6628230283603e-09\\
0.821608040201003	8.41376356086609e-09\\
0.829145728643214	7.66250066869256e-09\\
0.836683417085425	6.46046845881321e-09\\
0.844221105527636	4.88109124820169e-09\\
0.851758793969847	3.01571757149732e-09\\
0.859296482412058	9.68710939588946e-10\\
0.866834170854269	1.14804216654052e-09\\
0.87437185929648	3.22092037589872e-09\\
0.881909547738691	5.1403547668416e-09\\
0.889447236180902	6.80632252988977e-09\\
0.896984924623113	8.13327401781583e-09\\
0.904522613065324	9.054252047766e-09\\
0.912060301507535	9.52400758431893e-09\\
0.919597989949746	9.52096927166191e-09\\
0.927135678391957	9.04798429061937e-09\\
0.934673366834168	8.13181176909095e-09\\
0.942211055276379	6.82141293624483e-09\\
0.94974874371859	5.18514277868254e-09\\
0.957286432160801	3.30700169158538e-09\\
0.964824120603012	1.28215099301499e-09\\
0.972361809045223	7.88069800389257e-10\\
0.979899497487434	2.80136430198807e-09\\
0.987437185929645	4.65967135189482e-09\\
0.994974874371856	6.27406567324518e-09\\
1.00251256281407	7.56912339056059e-09\\
1.01005025125628	8.48653949891975e-09\\
1.01758793969849	8.98782549774158e-09\\
1.0251256281407	9.05596428228683e-09\\
1.03266331658291	8.69595435763759e-09\\
1.04020100502512	7.93423215149358e-09\\
1.04773869346733	6.81701857636885e-09\\
1.05527638190954	5.40768958778859e-09\\
1.06281407035176	3.7833181778385e-09\\
1.07035175879397	2.03057523573413e-09\\
1.07788944723618	2.41206245948922e-10\\
1.08542713567839	1.49268111759859e-09\\
1.0929648241206	3.08327716136425e-09\\
1.10050251256281	4.45144327995695e-09\\
1.10804020100502	5.53058087174318e-09\\
1.11557788944723	6.26980811366251e-09\\
1.12311557788944	6.6362941027881e-09\\
1.13065326633165	6.61664491426184e-09\\
1.13819095477387	6.21728566546631e-09\\
1.14572864321608	5.46383429472774e-09\\
1.15326633165829	4.39951385912407e-09\\
1.1608040201005	3.08269793893035e-09\\
1.16834170854271	1.5837265023716e-09\\
1.17587939698492	1.88359224051471e-11\\
1.18341708542713	1.64230205823568e-09\\
1.19095477386934	3.20411070765803e-09\\
1.19849246231155	4.62600557166182e-09\\
1.20603015075377	5.83793354456963e-09\\
1.21356783919598	6.78146961675952e-09\\
1.22110552763819	7.41260202177796e-09\\
1.2286432160804	7.70374642897198e-09\\
1.23618090452261	7.64489879560848e-09\\
1.24371859296482	7.24388140443954e-09\\
1.25125628140703	6.5256832038757e-09\\
1.25879396984924	5.53094138197596e-09\\
1.26633165829145	4.3136539722155e-09\\
1.27386934673366	2.9382504519726e-09\\
1.28140703517588	1.47617841561587e-09\\
1.28894472361809	2.1861037285964e-12\\
1.2964824120603	1.40950656181416e-09\\
1.30402010050251	2.68895302725503e-09\\
1.31155778894472	3.77395302508798e-09\\
1.31909547738693	4.61308178809072e-09\\
1.32663316582914	5.16812884154838e-09\\
1.33417085427135	5.41583193396089e-09\\
1.34170854271356	5.34882880522114e-09\\
1.34924623115577	4.97579047756269e-09\\
1.35678391959799	4.32074142610317e-09\\
1.3643216080402	3.42161332773927e-09\\
1.37185929648241	2.3281168850392e-09\\
1.37939698492462	1.09904968979835e-09\\
1.38693467336683	2.00815279335909e-10\\
1.39447236180904	1.50409682105057e-09\\
1.40201005025125	2.74425420582203e-09\\
1.40954773869346	3.85894165580436e-09\\
1.41708542713567	4.7931003211571e-09\\
1.42462311557789	5.50163533306891e-09\\
1.4321608040201	5.9515485768824e-09\\
1.43969849246231	6.12342756362017e-09\\
1.44723618090452	6.01222460532014e-09\\
1.45477386934673	5.62729757409841e-09\\
1.46231155778894	4.99172119958202e-09\\
1.46984924623115	4.14091461294064e-09\\
1.47738693467336	3.12066500245123e-09\\
1.48492462311557	1.98465608704235e-09\\
1.49246231155778	7.91634145388964e-10\\
1.5	3.9763971108886e-10\\
1.50753768844221	1.52349371139449e-09\\
1.51507537688442	2.53034795547058e-09\\
1.52261306532663	3.36946514439829e-09\\
1.53015075376884	4.00131391735392e-09\\
1.53768844221105	4.39743116226188e-09\\
1.54522613065326	4.54169649111158e-09\\
1.55276381909547	4.43096324909131e-09\\
1.56030150753768	4.07502372123947e-09\\
1.56783919597989	3.49592029109946e-09\\
1.57537688442211	2.72664715285365e-09\\
1.58291457286432	1.80931741811108e-09\\
1.59045226130653	7.92896278148381e-10\\
1.59798994974874	2.69378522960162e-10\\
1.60552763819095	1.32275380232416e-09\\
1.61306532663316	2.31375342149565e-09\\
1.62060301507537	3.19286441036182e-09\\
1.62814070351758	3.91698236172633e-09\\
1.63567839195979	4.45149605024509e-09\\
1.64321608040201	4.77191112666087e-09\\
1.65075376884422	4.86493772523799e-09\\
1.65829145728643	4.72899493522694e-09\\
1.66582914572864	4.37411533556198e-09\\
1.67336683417085	3.8212634289464e-09\\
1.68090452261306	3.10111120289946e-09\\
1.68844221105527	2.25234090059367e-09\\
1.69597989949748	1.31956795143551e-09\\
1.70351758793969	3.50994743686384e-10\\
1.7110552763819	6.04081829697067e-10\\
1.71859296482412	1.49778106237064e-09\\
1.72613065326633	2.28603978108533e-09\\
1.73366834170854	2.93078467918095e-09\\
1.74120603015075	3.40176911292622e-09\\
1.74874371859296	3.67798639634709e-09\\
1.75628140703517	3.74859456322985e-09\\
1.76381909547738	3.61331294919387e-09\\
1.77135678391959	3.28227857220031e-09\\
1.7788944723618	2.77537761175783e-09\\
1.78643216080401	2.12109360284152e-09\\
1.79396984924623	1.35493799513497e-09\\
1.80150753768844	5.17548564768489e-10\\
1.80904522613065	3.4744308645418e-10\\
1.81658291457286	1.19566352305145e-09\\
1.82412060301507	1.98425337792629e-09\\
1.83165829145728	2.67401287744329e-09\\
1.83919597989949	3.23133012881949e-09\\
1.8467336683417	3.62979787373041e-09\\
1.85427135678391	3.85144155803929e-09\\
1.86180904522613	3.8875023911783e-09\\
1.86934673366834	3.73874251523298e-09\\
1.87688442211055	3.4152638338919e-09\\
1.88442211055276	2.93585717195399e-09\\
1.89195979899497	2.32692147494884e-09\\
1.89949748743718	1.62101434879325e-09\\
1.90703517587939	8.55112704603589e-10\\
1.9145728643216	6.86758549334199e-11\\
1.92211055276381	6.98388021025398e-10\\
1.92964824120602	1.40774764761931e-09\\
1.93718592964824	2.02456435470511e-09\\
1.94472361809045	2.51920240744441e-09\\
1.95226130653266	2.8686505150477e-09\\
1.95979899497487	3.05758692323299e-09\\
1.96733668341708	3.07903954242794e-09\\
1.97487437185929	2.93461377420812e-09\\
1.9824120603015	2.63428297231361e-09\\
1.98994974874371	2.19575867904664e-09\\
1.99748743718592	1.64347881137505e-09\\
1.99999999999996	1.28335352761466e-10\\
2.00251256281403	8.76811297179092e-11\\
2.00502512562811	4.85305233499655e-11\\
2.00753768844218	1.08566905465679e-11\\
2.01005025125625	2.53663791360825e-11\\
2.01256281407032	6.01638738828569e-11\\
2.01507537688439	9.35603157448117e-11\\
2.01758793969846	1.25579557169742e-10\\
2.02010050251253	1.56244926718951e-10\\
2.0226130653266	1.85579225597809e-10\\
2.02512562814067	2.13604842147497e-10\\
2.02763819095474	2.40343814295052e-10\\
2.03015075376881	2.65817874656182e-10\\
2.03266331658288	2.90048530332543e-10\\
2.03517587939695	3.13057180872933e-10\\
2.03768844221102	3.34865028067677e-10\\
2.04020100502509	3.55493280645991e-10\\
2.04271356783916	3.74963168153775e-10\\
2.04522613065323	3.93295906259139e-10\\
2.0477386934673	4.10512884102543e-10\\
2.05025125628137	4.26635563682831e-10\\
2.05276381909544	4.41685642921241e-10\\
2.05527638190951	4.5568497933357e-10\\
2.05778894472358	4.68655707991372e-10\\
2.06030150753765	4.80620196419146e-10\\
2.06281407035172	4.91601117452722e-10\\
2.06532663316579	5.01621418014242e-10\\
2.06783919597986	5.10704388501093e-10\\
2.07035175879393	5.18873607274761e-10\\
2.072864321608	5.26152971885852e-10\\
2.07537688442207	5.32566712951876e-10\\
2.07788944723614	5.38139335176657e-10\\
2.08040201005021	5.42895690208711e-10\\
2.08291457286428	5.46860855210607e-10\\
2.08542713567835	5.50060184900669e-10\\
2.08793969849243	5.52519311552979e-10\\
2.0904522613065	5.54264002750049e-10\\
2.09296482412057	5.55320261996783e-10\\
2.09547738693464	5.55714235045413e-10\\
2.09798994974871	5.55472133567658e-10\\
2.10050251256278	5.54620283726992e-10\\
2.10301507537685	5.53185022095226e-10\\
2.10552763819092	5.51192667896938e-10\\
2.10804020100499	5.48669460559426e-10\\
2.11055276381906	5.45641563182153e-10\\
2.11306532663313	5.42134941106109e-10\\
2.1155778894472	5.38175372322147e-10\\
2.11809045226127	5.33788402368174e-10\\
2.12060301507534	5.28999198612379e-10\\
2.12311557788941	5.23832626581067e-10\\
2.12562814070348	5.18313114650226e-10\\
2.12814070351755	5.12464643637189e-10\\
2.13065326633162	5.06310680881139e-10\\
2.13316582914569	4.99874131670852e-10\\
2.13567839195976	4.93177325366911e-10\\
2.13819095477383	4.86241897440509e-10\\
2.1407035175879	4.79088827637364e-10\\
2.14321608040197	4.71738370588781e-10\\
2.14572864321604	4.64210017647737e-10\\
2.14824120603011	4.56522451786068e-10\\
2.15075376884418	4.4869354759447e-10\\
2.15326633165825	4.40740312301902e-10\\
2.15577889447232	4.32678861489455e-10\\
2.15829145728639	4.24524439907037e-10\\
2.16080402010046	4.16291355553877e-10\\
2.16331658291453	4.07992972739635e-10\\
2.1658291457286	3.99641746778867e-10\\
2.16834170854268	3.91249182357667e-10\\
2.17085427135675	3.82825819655874e-10\\
2.17336683417082	3.7438127598044e-10\\
2.17587939698489	3.6592421800985e-10\\
2.17839195979896	3.57462386080254e-10\\
2.18090452261303	3.49002625410488e-10\\
2.1834170854271	3.40550865285394e-10\\
2.18592964824117	3.32112153750286e-10\\
2.18844221105524	3.23690733938786e-10\\
2.19095477386931	3.15289988561673e-10\\
2.19346733668338	3.06912547459737e-10\\
2.19597989949745	2.98560266787096e-10\\
2.19849246231152	2.90234294930691e-10\\
2.20100502512559	2.81935096796415e-10\\
2.20351758793966	2.73662526667495e-10\\
2.20603015075373	2.65415842082284e-10\\
2.2085427135678	2.57193787100984e-10\\
2.21105527638187	2.48994588836204e-10\\
2.21356783919594	2.40816037250235e-10\\
2.21608040201001	2.32655564952333e-10\\
2.21859296482408	2.24510257607058e-10\\
2.22110552763815	2.16376923323214e-10\\
2.22361809045222	2.08252162042788e-10\\
2.22613065326629	2.00132351663163e-10\\
2.22864321608036	1.92013800692781e-10\\
2.23115577889443	1.83892727434465e-10\\
2.2336683417085	1.75765371007719e-10\\
2.23618090452257	1.67627960123706e-10\\
2.23869346733664	1.59476851863127e-10\\
2.24120603015071	1.51308521267879e-10\\
2.24371859296478	1.43119630729993e-10\\
2.24623115577885	1.34907057747213e-10\\
2.24874371859292	1.26667950434145e-10\\
2.251256281407	1.18399786502854e-10\\
2.25376884422107	1.10100366323973e-10\\
2.25628140703514	1.01767885785087e-10\\
2.25879396984921	9.34009224129451e-11\\
2.26130653266328	8.49984978235074e-11\\
2.26381909547735	7.65601228247537e-11\\
2.26633165829142	6.80857627222142e-11\\
2.26884422110549	5.95758685439929e-11\\
2.27135678391956	5.10314290824709e-11\\
2.27386934673363	4.24539361998377e-11\\
2.2763819095477	3.38454125836662e-11\\
2.27889447236177	2.52084325635948e-11\\
2.28140703517584	1.65460770085168e-11\\
2.28391959798991	7.86195067381534e-12\\
2.28643216080398	8.39824737530748e-13\\
2.28894472361805	9.55460363605276e-12\\
2.29145728643212	1.82772859347313e-11\\
2.29396984924619	2.7002271946186e-11\\
2.29648241206026	3.57235144243795e-11\\
2.29899497487433	4.44345497896403e-11\\
2.3015075376884	5.31285224147915e-11\\
2.30402010050247	6.1798205441832e-11\\
2.30653266331654	7.04360285375127e-11\\
2.30904522613061	7.90341056489119e-11\\
2.31155778894468	8.75843390868436e-11\\
2.31407035175875	9.6078343198025e-11\\
2.31658291457282	1.04507572734613e-10\\
2.31909547738689	1.1286336448757e-10\\
2.32160804020096	1.21136885244955e-10\\
2.32412060301503	1.29319315672616e-10\\
2.3266331658291	1.37401773986356e-10\\
2.32914572864317	1.45375416565896e-10\\
2.33165829145725	1.53231483057681e-10\\
2.33417085427132	1.60961327599907e-10\\
2.33668341708539	1.68556429230859e-10\\
2.33919597989946	1.76008530666794e-10\\
2.34170854271353	1.83309565443546e-10\\
2.3442211055276	1.9045175506105e-10\\
2.34673366834167	1.97427667963934e-10\\
2.34924623115574	2.04230226480417e-10\\
2.35175879396981	2.10852710291753e-10\\
2.35427135678388	2.17288888271217e-10\\
2.35678391959795	2.23532942156268e-10\\
2.35929648241202	2.29579556754178e-10\\
2.36180904522609	2.3542391300313e-10\\
2.36432160804016	2.41061753891714e-10\\
2.36683417085423	2.46489363642244e-10\\
2.3693467336683	2.51703598935782e-10\\
2.37185929648237	2.5670189585103e-10\\
2.37437185929644	2.61482311497696e-10\\
2.37688442211051	2.66043499730362e-10\\
2.37939698492458	2.70384707679039e-10\\
2.38190954773865	2.74505817382531e-10\\
2.38442211055272	2.78407324971752e-10\\
2.38693467336679	2.8209029209747e-10\\
2.38944723618086	2.85556429197031e-10\\
2.39195979899493	2.88808005288743e-10\\
2.394472361809	2.91847861849659e-10\\
2.39698492462307	2.94679385060004e-10\\
2.39949748743714	2.97306523150409e-10\\
2.40201005025121	2.99733713543526e-10\\
2.40452261306528	3.01965875915133e-10\\
2.40703517587935	3.04008408724687e-10\\
2.40954773869342	3.05867105948598e-10\\
2.41206030150749	3.07548184835804e-10\\
2.41457286432157	3.09058213049385e-10\\
2.41708542713564	3.10404067033199e-10\\
2.41959798994971	3.11592938950778e-10\\
2.42211055276378	3.12632243010258e-10\\
2.42462311557785	3.1352960505604e-10\\
2.42713567839192	3.14292848691e-10\\
2.42964824120599	3.14929873845848e-10\\
2.43216080402006	3.15448705351384e-10\\
2.43467336683413	3.15857381916196e-10\\
2.4371859296482	3.16163980412787e-10\\
2.43969849246227	3.16376487508041e-10\\
2.44221105527634	3.16502848235478e-10\\
2.44472361809041	3.1655086885074e-10\\
2.44723618090448	3.16528189076015e-10\\
2.44974874371855	3.1644226822225e-10\\
2.45226130653262	3.16300322739105e-10\\
2.45477386934669	3.16109305398271e-10\\
2.45728643216076	3.15875842843427e-10\\
2.45979899497483	3.15606259876366e-10\\
2.4623115577889	3.15306478843036e-10\\
2.46482412060297	3.14982068205794e-10\\
2.46733668341704	3.14638190501704e-10\\
2.46984924623111	3.14279526014705e-10\\
2.47236180904518	3.13910335225653e-10\\
2.47487437185925	3.13534410240068e-10\\
2.47738693467332	3.13155036624213e-10\\
2.47989949748739	3.12775010752331e-10\\
2.48241206030146	3.12396650214986e-10\\
2.48492462311553	3.1202173830791e-10\\
2.4874371859296	3.11651558726478e-10\\
2.48994974874367	3.11286881687911e-10\\
2.49246231155774	3.10927984747966e-10\\
2.49497487437181	3.10574631984251e-10\\
2.49748743718589	3.1022612256848e-10\\
2.49999999999996	3.09881252602562e-10\\
2.50251256281403	6.04996610534952e-10\\
2.51005025125624	4.40373155476126e-10\\
2.51758793969845	3.87744863560718e-10\\
2.52512562814066	4.31169666810505e-10\\
2.53266331658287	5.51514030191352e-10\\
2.54020100502508	7.27371788234593e-10\\
2.54773869346729	9.36089893099901e-10\\
2.5552763819095	1.15484726989634e-09\\
2.56281407035171	1.36173111675575e-09\\
2.57035175879392	1.53675600196579e-09\\
2.57788944723614	1.66277473387377e-09\\
2.58542713567835	1.72623637563138e-09\\
2.59296482412056	1.71775504974672e-09\\
2.60050251256277	1.6324633875589e-09\\
2.60804020100498	1.47013578697883e-09\\
2.61557788944719	1.23507840369894e-09\\
2.6231155778894	9.35794851764787e-10\\
2.63065326633161	5.84447593619808e-10\\
2.63819095477382	1.96145252383956e-10\\
2.64572864321603	2.11905737748652e-10\\
2.65326633165824	6.21340292585038e-10\\
2.66080402010046	1.01361597153876e-09\\
2.66834170854267	1.3709861926281e-09\\
2.67587939698488	1.67741649910458e-09\\
2.68341708542709	1.91939837981825e-09\\
2.6909547738693	2.08662121348874e-09\\
2.69849246231151	2.17247052899244e-09\\
2.70603015075372	2.17433010138435e-09\\
2.71356783919593	2.09367561135321e-09\\
2.72110552763814	1.93595840053407e-09\\
2.72864321608035	1.71028836882733e-09\\
2.73618090452256	1.42893517461259e-09\\
2.74371859296478	1.10667581045346e-09\\
2.75125628140699	7.60023864589815e-10\\
2.7587939698492	4.06381369961323e-10\\
2.76633165829141	6.31573500095572e-11\\
2.77386934673362	2.53101794731037e-10\\
2.78140703517583	5.27526141259199e-10\\
2.78894472361804	7.4763996989885e-10\\
2.79648241206025	9.03948435201918e-10\\
2.80402010050246	9.90365395161369e-10\\
2.81155778894467	1.00446307955276e-09\\
2.81909547738688	9.47533585447802e-10\\
2.8266331658291	8.24461918874642e-10\\
2.83417085427131	6.43419632677389e-10\\
2.84170854271352	4.15397416117513e-10\\
2.84924623115573	1.53602471020253e-10\\
2.85678391959794	1.27246760003863e-10\\
2.86432160804015	4.11691336403563e-10\\
2.87185929648236	6.84328107201926e-10\\
2.87939698492457	9.30590894274164e-10\\
2.88693467336678	1.13747731546321e-09\\
2.89447236180899	1.29418529365433e-09\\
2.9020100502512	1.39262846653859e-09\\
2.90954773869342	1.42780618404836e-09\\
2.91708542713563	1.39801166563341e-09\\
2.92462311557784	1.30487013989128e-09\\
2.93216080402005	1.15320765783911e-09\\
2.93969849246226	9.5075973743225e-10\\
2.94723618090447	7.0773701135729e-10\\
2.95477386934668	4.36271996827331e-10\\
2.96231155778889	1.49776752632336e-10\\
2.9698492462311	1.37754684395586e-10\\
2.97738693467331	4.12463002988361e-10\\
2.98492462311552	6.61322891414018e-10\\
2.99246231155774	8.72789728944418e-10\\
2.99999999999995	1.03736179151923e-09\\
3.00753768844216	1.14803075032532e-09\\
3.01507537688437	1.20059937512573e-09\\
3.02261306532658	1.1938522956681e-09\\
3.03015075376879	1.1295734157063e-09\\
3.037688442211	1.01241136828134e-09\\
3.04522613065321	8.49602098743074e-10\\
3.05276381909542	6.50564714078927e-10\\
3.06030150753763	4.26392973880418e-10\\
3.06783919597985	1.89269679790049e-10\\
3.07537688442206	4.81652521686082e-11\\
3.08291457286427	2.73460383677648e-10\\
3.09045226130648	4.74979140220599e-10\\
3.09798994974869	6.42475575345081e-10\\
3.1055276381909	7.67591203272577e-10\\
3.11306532663311	8.44248874802556e-10\\
3.12060301507532	8.68925364820583e-10\\
3.12814070351753	8.40790673195535e-10\\
3.13567839195974	7.6170900056155e-10\\
3.14321608040195	6.36103405192434e-10\\
3.15075376884417	4.70693059181904e-10\\
3.15829145728638	2.74118258907635e-10\\
3.16582914572859	5.64738889333172e-11\\
3.1733668341708	1.71223714026669e-10\\
3.18090452261301	3.97608530735422e-10\\
3.18844221105522	6.11545731155766e-10\\
3.19597989949743	8.02692152763324e-10\\
3.20351758793964	9.62008326298169e-10\\
3.21105527638185	1.08219684949451e-09\\
3.21859296482406	1.15804606485789e-09\\
3.22613065326627	1.1866630473395e-09\\
3.23366834170849	1.16758577198978e-09\\
3.2412060301507	1.10277061874525e-09\\
3.24874371859291	9.96457667247486e-10\\
3.25628140703512	8.54922482199788e-10\\
3.26381909547733	6.86128583202855e-10\\
3.27135678391954	4.99299720058827e-10\\
3.27889447236175	3.04434770361656e-10\\
3.28643216080396	1.11790647485538e-10\\
3.29396984924617	6.86401178950913e-11\\
3.30150753768838	2.27630617914004e-10\\
3.30904522613059	3.57174604996569e-10\\
3.31658291457281	4.5087297090296e-10\\
3.32412060301502	5.04233165637968e-10\\
3.33165829145723	5.14867682776393e-10\\
3.33919597989944	4.82583103252748e-10\\
3.34673366834165	4.09356822744789e-10\\
3.35427135678386	2.99204311500489e-10\\
3.36180904522607	1.57945271445081e-10\\
3.36934673366828	7.11798241875838e-12\\
3.37688442211049	1.87592306705869e-10\\
3.3844221105527	3.74434836868803e-10\\
3.39195979899491	5.58420346422062e-10\\
3.39949748743713	7.30610830081829e-10\\
3.40703517587934	8.82803516052966e-10\\
3.41457286432155	1.00793495988807e-09\\
3.42211055276376	1.1004214557804e-09\\
3.42964824120597	1.15641946712985e-09\\
3.43718592964818	1.17399412370364e-09\\
3.44472361809039	1.15318860580485e-09\\
3.4522613065326	1.09599243439465e-09\\
3.45979899497481	1.00621174456764e-09\\
3.46733668341702	8.89249576318391e-10\\
3.47487437185923	7.51808676945076e-10\\
3.48241206030145	6.01532967534069e-10\\
3.48994974874366	4.46606765892171e-10\\
3.49748743718587	2.95332650262353e-10\\
3.50502512562808	1.55709657407438e-10\\
3.51256281407029	3.50331248386015e-11\\
3.5201005025125	6.04638565777915e-11\\
3.52763819095471	1.2590990966857e-10\\
3.53517587939692	1.58021468740083e-10\\
3.54271356783913	1.55245167415829e-10\\
3.55025125628134	1.17810567291238e-10\\
3.55778894472355	4.76918908011437e-11\\
3.56532663316577	5.15179110309461e-11\\
3.57286432160798	1.74813119275391e-10\\
3.58040201005019	3.16049586675249e-10\\
3.5879396984924	4.68272568290851e-10\\
3.59547738693461	6.24080648270464e-10\\
3.60301507537682	7.76006823036135e-10\\
3.61055276381903	9.16897192719535e-10\\
3.61809045226124	1.04026814809824e-09\\
3.62562814070345	1.1406242972703e-09\\
3.63316582914566	1.21372163838437e-09\\
3.64070351758788	1.25676348798273e-09\\
3.64824120603009	1.26852024587634e-09\\
3.6557788944723	1.24936809509091e-09\\
3.66331658291451	1.20124587230444e-09\\
3.67085427135672	1.12753353268685e-09\\
3.67839195979893	1.03285952793991e-09\\
3.68592964824114	9.22847886650202e-10\\
3.69346733668335	8.03818730327199e-10\\
3.70100502512556	6.82458036697225e-10\\
3.70854271356777	5.65473843531367e-10\\
3.71608040200998	4.59256479200254e-10\\
3.7236180904522	3.69559949048998e-10\\
3.73115577889441	3.01220283525222e-10\\
3.73869346733662	2.57924538497878e-10\\
3.74623115577883	2.42041382596259e-10\\
3.75376884422104	2.54520922567114e-10\\
3.76130653266325	2.94867786004155e-10\\
3.76884422110546	3.61187746378278e-10\\
3.77638190954767	4.50304414850028e-10\\
3.78391959798988	5.57939053898865e-10\\
3.79145728643209	6.78943476526556e-10\\
3.7989949748743	8.07573434773862e-10\\
3.80653266331652	9.37788090238367e-10\\
3.81407035175873	1.06355999788393e-09\\
3.82160804020094	1.17917977856055e-09\\
3.82914572864315	1.27954014527906e-09\\
3.83668341708536	1.360385213766e-09\\
3.84422110552757	1.41851301364848e-09\\
3.85175879396978	1.45192165321856e-09\\
3.85929648241199	1.45989257228224e-09\\
3.8668341708542	1.44300764566563e-09\\
3.87437185929641	1.40310021891007e-09\\
3.88190954773862	1.34314357943047e-09\\
3.88944723618084	1.26708341085038e-09\\
3.89698492462305	1.17962357850526e-09\\
3.90452261306526	1.08597674646285e-09\\
3.91206030150747	9.91592992178464e-10\\
3.91959798994968	9.01880474381972e-10\\
3.92713567839189	8.21932405383613e-10\\
3.9346733668341	7.56274020838332e-10\\
3.94221105527631	7.08642102463519e-10\\
3.94974874371852	6.81807664579953e-10\\
3.95728643216073	6.77450171914645e-10\\
3.96482412060294	6.96088848454318e-10\\
3.97236180904516	7.37073722369141e-10\\
3.97989949748737	7.98635956412302e-10\\
3.98743718592958	8.77994026007162e-10\\
3.99497487437179	9.71509551842345e-10\\
4.002512562814	1.07488413981192e-09\\
3.99999999999993	5.92188226759697e-11\\
4.00502512562807	2.80316804890499e-10\\
4.01005025125621	4.81609961492432e-10\\
4.01507537688435	6.64120368114719e-10\\
4.02010050251249	8.28831845200957e-10\\
4.02512562814063	9.76690854723593e-10\\
4.03015075376877	1.10860738713076e-09\\
4.03517587939691	1.22545584121446e-09\\
4.04020100502505	1.32807590371277e-09\\
4.04522613065319	1.41727343138623e-09\\
4.05025125628134	1.4938213403076e-09\\
4.05527638190948	1.55846050834915e-09\\
4.06030150753762	1.61190068569486e-09\\
4.06532663316576	1.65482142190101e-09\\
4.0703517587939	1.68787300507275e-09\\
4.07537688442204	1.7116774144848e-09\\
4.08040201005018	1.72682928587377e-09\\
4.08542713567832	1.73389688352022e-09\\
4.09045226130646	1.73342308543612e-09\\
4.0954773869346	1.72592636054269e-09\\
4.10050251256274	1.71190175330218e-09\\
4.10552763819088	1.69182186074662e-09\\
4.11055276381902	1.66613779682147e-09\\
4.11557788944716	1.63528014282435e-09\\
4.1206030150753	1.59965987374736e-09\\
4.12562814070344	1.55966926580851e-09\\
4.13065326633158	1.51568276525005e-09\\
4.13567839195973	1.4680578263454e-09\\
4.14070351758787	1.41713571023936e-09\\
4.14572864321601	1.36324223985089e-09\\
4.15075376884415	1.30668851035091e-09\\
4.15577889447229	1.24777154927869e-09\\
4.16080402010043	1.18677492936007e-09\\
4.16582914572857	1.12396933085604e-09\\
4.17085427135671	1.05961305268271e-09\\
4.17587939698485	9.93952475175901e-10\\
4.18090452261299	9.272224719796e-10\\
4.18592964824113	8.59646781873041e-10\\
4.19095477386927	7.91438333164023e-10\\
4.19597989949741	7.22799531002478e-10\\
4.20100502512555	6.53922509999579e-10\\
4.20603015075369	5.84989354374989e-10\\
4.21105527638183	5.16172296636912e-10\\
4.21608040200998	4.47633893764943e-10\\
4.22110552763812	3.79527188105674e-10\\
4.22613065326626	3.11995859323625e-10\\
4.2311557788944	2.45174373316413e-10\\
4.23618090452254	1.79188129232569e-10\\
4.24120603015068	1.14153614404026e-10\\
4.24623115577882	5.01785664885554e-11\\
4.25125628140696	1.26378480163475e-11\\
4.2562814070351	7.42048421407265e-11\\
4.26130653266324	1.34439794854339e-10\\
4.26633165829138	1.93268018125817e-10\\
4.27135678391952	2.50622500617276e-10\\
4.27638190954766	3.06443629315405e-10\\
4.2814070351758	3.6067889023746e-10\\
4.28643216080394	4.13282542736926e-10\\
4.29145728643208	4.64215281232444e-10\\
4.29648241206023	5.13443872108502e-10\\
4.30150753768837	5.60940780316207e-10\\
4.30653266331651	6.06683785511503e-10\\
4.31155778894465	6.50655586212964e-10\\
4.31658291457279	6.92843401574328e-10\\
4.32160804020093	7.33238577060175e-10\\
4.32663316582907	7.71836189308438e-10\\
4.33165829145721	8.08634665087557e-10\\
4.33668341708535	8.43635409957227e-10\\
4.34170854271349	8.76842455360596e-10\\
4.34673366834163	9.08262128430492e-10\\
4.35175879396977	9.37902743588116e-10\\
4.35678391959791	9.6577432357782e-10\\
4.36180904522605	9.91888348691149e-10\\
4.36683417085419	1.01625753797484e-09\\
4.37185929648233	1.03889566394066e-09\\
4.37688442211048	1.05981740066872e-09\\
4.38190954773862	1.07903820389466e-09\\
4.38693467336676	1.0965742247614e-09\\
4.3919597989949	1.1124422538201e-09\\
4.39698492462304	1.12665969793663e-09\\
4.40201005025118	1.13924457736427e-09\\
4.40703517587932	1.15021555512551e-09\\
4.41206030150746	1.15959198097653e-09\\
4.4170854271356	1.16739395526668e-09\\
4.42211055276374	1.17364240363998e-09\\
4.42713567839188	1.17835916425921e-09\\
4.43216080402002	1.18156707616841e-09\\
4.43718592964816	1.1832900713416e-09\\
4.4422110552763	1.18355326152739e-09\\
4.44723618090444	1.18238301750418e-09\\
4.45226130653258	1.17980703966169e-09\\
4.45728643216072	1.17585441242792e-09\\
4.46231155778887	1.17055564362572e-09\\
4.46733668341701	1.1639426820368e-09\\
4.47236180904515	1.15604891816074e-09\\
4.47738693467329	1.14690915803146e-09\\
4.48241206030143	1.13655958006598e-09\\
4.48743718592957	1.12503766057977e-09\\
4.49246231155771	1.11238208759263e-09\\
4.49748743718585	1.09863264167488e-09\\
4.50251256281399	1.08383006985468e-09\\
4.50753768844213	1.06801592895077e-09\\
4.51256281407027	1.05123242131588e-09\\
4.51758793969841	1.03352222071383e-09\\
4.52261306532655	1.01492828009052e-09\\
4.52763819095469	9.95493641513245e-10\\
4.53266331658283	9.75261239713303e-10\\
4.53768844221097	9.54273709965342e-10\\
4.54271356783912	9.32573198568834e-10\\
4.54773869346726	9.1020118308735e-10\\
4.5527638190954	8.87198303538284e-10\\
4.55778894472354	8.63604208652981e-10\\
4.56281407035168	8.39457421110412e-10\\
4.56783919597982	8.14795219792816e-10\\
4.57286432160796	7.89653545243268e-10\\
4.5778894472361	7.64066928758862e-10\\
4.58291457286424	7.38068443493188e-10\\
4.58793969849238	7.11689682447031e-10\\
4.59296482412052	6.84960757926269e-10\\
4.59798994974866	6.5791032550274e-10\\
4.6030150753768	6.30565634754908e-10\\
4.60804020100494	6.02952590091597e-10\\
4.61306532663308	5.75095842475504e-10\\
4.61809045226122	5.47018889928731e-10\\
4.62311557788937	5.18744192891905e-10\\
4.62814070351751	4.90293301184247e-10\\
4.63316582914565	4.61686988661482e-10\\
4.63819095477379	4.32945390692677e-10\\
4.64321608040193	4.04088141745494e-10\\
4.64824120603007	3.75134514814593e-10\\
4.65326633165821	3.46103546755398e-10\\
4.65829145728635	3.17014164268395e-10\\
4.66331658291449	2.87885292644605e-10\\
4.66834170854263	2.58735950741697e-10\\
4.67336683417077	2.2958533197389e-10\\
4.67839195979891	2.00452866545159e-10\\
4.68341708542705	1.71358264600477e-10\\
4.68844221105519	1.42321539536167e-10\\
4.69346733668333	1.13363009843041e-10\\
4.69849246231147	8.45032847949373e-11\\
4.70351758793961	5.57632257426957e-11\\
4.70854271356776	2.7163891253533e-11\\
4.7135678391959	1.27353184421752e-12\\
4.71859296482404	2.95278201846091e-11\\
4.72361809045218	5.75778093822935e-11\\
4.72864321608032	8.54025067895461e-11\\
4.73366834170846	1.1298120761432e-10\\
4.7386934673366	1.40293622313999e-10\\
4.74371859296474	1.67319995640798e-10\\
4.74874371859288	1.94041236746025e-10\\
4.75376884422102	2.2043903594865e-10\\
4.75879396984916	2.46495980636523e-10\\
4.7638190954773	2.72195660108721e-10\\
4.76884422110544	2.97522755998009e-10\\
4.77386934673358	3.22463124887047e-10\\
4.77889447236172	3.47003859999494e-10\\
4.78391959798986	3.71133338579639e-10\\
4.78894472361801	3.94841251057446e-10\\
4.79396984924615	4.18118609722164e-10\\
4.79899497487429	4.40957741675019e-10\\
4.80402010050243	4.63352260639954e-10\\
4.80904522613057	4.8529702131872e-10\\
4.81407035175871	5.0678805791661e-10\\
4.81909547738685	5.27822504995702e-10\\
4.82412060301499	5.48398508245021e-10\\
4.82914572864313	5.68515118011884e-10\\
4.83417085427127	5.8817217968906e-10\\
4.83919597989941	6.07370210549407e-10\\
4.84422110552755	6.26110277664703e-10\\
4.84924623115569	6.44393871053993e-10\\
4.85427135678383	6.62222779542442e-10\\
4.85929648241197	6.79598966728603e-10\\
4.86432160804011	6.96524458444238e-10\\
4.86934673366826	7.13001233141469e-10\\
4.8743718592964	7.29031126699836e-10\\
4.87939698492454	7.44615748617464e-10\\
4.88442211055268	7.59756411537922e-10\\
4.88944723618082	7.74454076498017e-10\\
4.89447236180896	7.88709314763873e-10\\
4.8994974874371	8.02522286905832e-10\\
4.90452261306524	8.15892735751139e-10\\
4.90954773869338	8.2882000058699e-10\\
4.91457286432152	8.41303043181384e-10\\
4.91959798994966	8.53340492452254e-10\\
4.9246231155778	8.64930697268111e-10\\
4.92964824120594	8.76071800715895e-10\\
4.93467336683408	8.86761813935141e-10\\
4.93969849246222	8.96998705239398e-10\\
4.94472361809036	9.06780493249194e-10\\
4.94974874371851	9.16105343711296e-10\\
4.95477386934665	9.24971666751637e-10\\
4.95979899497479	9.33378214128255e-10\\
4.96482412060293	9.41324172364262e-10\\
4.96984924623107	9.48809250026113e-10\\
4.97487437185921	9.55833756761948e-10\\
4.97989949748735	9.62398675184196e-10\\
4.98492462311549	9.68505717139669e-10\\
4.98994974874363	9.7415737065551e-10\\
4.99497487437177	9.79356931272643e-10\\
4.99999999999991	9.84108519501425e-10\\
4.99999999999991	4.12599993538829e-10\\
5.00251256281398	4.02577468838197e-10\\
5.00502512562805	3.93727490389552e-10\\
5.00753768844212	3.86039557159529e-10\\
5.01005025125619	3.7949821720041e-10\\
5.01256281407026	3.74083145644917e-10\\
5.01507537688433	3.69769251005461e-10\\
5.0175879396984	3.66526807941471e-10\\
5.02010050251247	3.64321617138559e-10\\
5.02261306532654	3.6311518931796e-10\\
5.02512562814061	3.6286495416906e-10\\
5.02763819095468	3.6352449200275e-10\\
5.03015075376875	3.65043785591256e-10\\
5.03266331658283	3.67369492933081e-10\\
5.0351758793969	3.70445237426163e-10\\
5.03768844221097	3.74211914676759e-10\\
5.04020100502504	3.78608013070923e-10\\
5.04271356783911	3.83569948176341e-10\\
5.04522613065318	3.89032406691912e-10\\
5.04773869346725	3.94928699457204e-10\\
5.05025125628132	4.01191120790931e-10\\
5.05276381909539	4.07751312545717e-10\\
5.05527638190946	4.14540630365142e-10\\
5.05778894472353	4.2149051015085e-10\\
5.0603015075376	4.28532833059213e-10\\
5.06281407035167	4.35600285971448e-10\\
5.06532663316574	4.42626716834103e-10\\
5.06783919597981	4.49547481434342e-10\\
5.07035175879388	4.56299780756233e-10\\
5.07286432160795	4.62822986146527e-10\\
5.07537688442202	4.69058951680084e-10\\
5.07788944723609	4.74952310601073e-10\\
5.08040201005016	4.80450755223317e-10\\
5.08291457286423	4.85505298683801e-10\\
5.0854271356783	4.90070516651997e-10\\
5.08793969849237	4.94104767951448e-10\\
5.09045226130644	4.97570393375346e-10\\
5.09296482412051	5.00433891035905e-10\\
5.09547738693458	5.0266606733951e-10\\
5.09798994974865	5.04242164475342e-10\\
5.10050251256272	5.05141959755403e-10\\
5.10301507537679	5.05349843080757e-10\\
5.10552763819086	5.04854863589334e-10\\
5.10804020100493	5.03650754524816e-10\\
5.110552763819	5.01735927137996e-10\\
5.11306532663308	4.99113443120942e-10\\
5.11557788944715	4.95790957550854e-10\\
5.11809045226122	4.91780638117007e-10\\
5.12060301507529	4.87099058597883e-10\\
5.12311557788936	4.81767069149936e-10\\
5.12562814070343	4.75809642540618e-10\\
5.1281407035175	4.69255698006183e-10\\
5.13065326633157	4.62137904604521e-10\\
5.13316582914564	4.54492463602225e-10\\
5.13567839195971	4.46358873880349e-10\\
5.13819095477378	4.37779676930056e-10\\
5.14070351758785	4.28800190531908e-10\\
5.14321608040192	4.19468223773322e-10\\
5.14572864321599	4.09833783609256e-10\\
5.14824120603006	3.99948766867473e-10\\
5.15075376884413	3.89866647049642e-10\\
5.1532663316582	3.79642151483034e-10\\
5.15577889447227	3.69330933186734e-10\\
5.15829145728634	3.58989242006018e-10\\
5.16080402010041	3.48673590678085e-10\\
5.16331658291448	3.38440423987762e-10\\
5.16582914572855	3.28345788844784e-10\\
5.16834170854262	3.18445008508144e-10\\
5.17085427135669	3.08792364020396e-10\\
5.17336683417076	2.9944078163216e-10\\
5.17587939698483	2.90441530770508e-10\\
5.1783919597989	2.81843932713839e-10\\
5.18090452261297	2.73695082385599e-10\\
5.18341708542704	2.66039584025796e-10\\
5.18592964824111	2.58919301905809e-10\\
5.18844221105518	2.52373129637279e-10\\
5.19095477386925	2.46436775852435e-10\\
5.19346733668332	2.41142570646911e-10\\
5.1959798994974	2.36519291131609e-10\\
5.19849246231147	2.32592009346243e-10\\
5.20100502512554	2.29381960989558e-10\\
5.20351758793961	2.26906437839373e-10\\
5.20603015075368	2.25178701910873e-10\\
5.20854271356775	2.24207924497339e-10\\
5.21105527638182	2.23999147952025e-10\\
5.21356783919589	2.24553271349582e-10\\
5.21608040200996	2.25867059945725e-10\\
5.21859296482403	2.27933178272499e-10\\
5.2211055276381	2.30740246923372e-10\\
5.22361809045217	2.34272920507372e-10\\
5.22613065326624	2.38511989970663e-10\\
5.22864321608031	2.43434504759027e-10\\
5.23115577889438	2.49013916772808e-10\\
5.23366834170845	2.55220243674864e-10\\
5.23618090452252	2.62020250684164e-10\\
5.23869346733659	2.6937765096346e-10\\
5.24120603015066	2.77253321212881e-10\\
5.24371859296473	2.85605533743415e-10\\
5.2462311557788	2.94390201181337e-10\\
5.24874371859287	3.03561133532543e-10\\
5.25125628140694	3.1307030695627e-10\\
5.25376884422101	3.22868140480593e-10\\
5.25628140703508	3.3290378109339e-10\\
5.25879396984915	3.43125394362733e-10\\
5.26130653266322	3.53480459339877e-10\\
5.26381909547729	3.63916066037232e-10\\
5.26633165829136	3.74379213855013e-10\\
5.26884422110543	3.84817108517108e-10\\
5.2713567839195	3.95177457190908e-10\\
5.27386934673357	4.054087590806e-10\\
5.27638190954764	4.15460590138649e-10\\
5.27889447236172	4.25283879916831e-10\\
5.28140703517579	4.3483118052968e-10\\
5.28391959798986	4.44056923854354e-10\\
5.28643216080393	4.52917668159521e-10\\
5.288944723618	4.61372330341466e-10\\
5.29145728643207	4.69382404119775e-10\\
5.29396984924614	4.76912163379457e-10\\
5.29648241206021	4.83928847298462e-10\\
5.29899497487428	4.9040282926638e-10\\
5.30150753768835	4.96307766558552e-10\\
5.30402010050242	5.01620730115069e-10\\
5.30653266331649	5.06322315861228e-10\\
5.30904522613056	5.10396734398162e-10\\
5.31155778894463	5.13831879876778e-10\\
5.3140703517587	5.16619378488703e-10\\
5.31658291457277	5.18754614568448e-10\\
5.31909547738684	5.2023673623126e-10\\
5.32160804020091	5.21068639326933e-10\\
5.32412060301498	5.21256929709567e-10\\
5.32663316582905	5.2081186610012e-10\\
5.32914572864312	5.19747281156483e-10\\
5.33165829145719	5.18080482973717e-10\\
5.33417085427126	5.15832138803371e-10\\
5.33668341708533	5.13026138118742e-10\\
5.3391959798994	5.09689440663947e-10\\
5.34170854271347	5.05851905773392e-10\\
5.34422110552754	5.01546106783466e-10\\
5.34673366834161	4.96807131756183e-10\\
5.34924623115568	4.91672370243716e-10\\
5.35175879396975	4.86181288153822e-10\\
5.35427135678382	4.8037519234244e-10\\
5.35678391959789	4.74296985611107e-10\\
5.35929648241197	4.67990914982319e-10\\
5.36180904522604	4.61502311436797e-10\\
5.36432160804011	4.54877327428146e-10\\
5.36683417085418	4.48162669112019e-10\\
5.36934673366825	4.41405328331342e-10\\
5.37185929648232	4.34652312785496e-10\\
5.37437185929639	4.27950379181061e-10\\
5.37688442211046	4.21345767656492e-10\\
5.37939698492453	4.14883941682017e-10\\
5.3819095477386	4.08609333001075e-10\\
5.38442211055267	4.02565093727495e-10\\
5.38693467336674	3.96792857848115e-10\\
5.38944723618081	3.91332511073773e-10\\
5.39195979899488	3.86221973456766e-10\\
5.39447236180895	3.81496992633498e-10\\
5.39698492462302	3.77190952218854e-10\\
5.39949748743709	3.73334692750204e-10\\
5.40201005025116	3.6995634919261e-10\\
5.40452261306523	3.67081204463108e-10\\
5.4070351758793	3.64731559651709e-10\\
5.40954773869337	3.62926621833579e-10\\
5.41206030150744	3.61682410177132e-10\\
5.41457286432151	3.61011680510663e-10\\
5.41708542713558	3.60923868916729e-10\\
5.41959798994965	3.61425054164546e-10\\
5.42211055276372	3.62517939820652e-10\\
5.42462311557779	3.64201855522842e-10\\
5.42713567839186	3.66472776848177e-10\\
5.42964824120593	3.69323364832154e-10\\
5.43216080402	3.72743023783779e-10\\
5.43467336683407	3.76717977532094e-10\\
5.43718592964814	3.81231362667558e-10\\
5.43969849246221	3.86263339943824e-10\\
5.44221105527629	3.91791220912549e-10\\
5.44472361809036	3.97789611065189e-10\\
5.44723618090443	4.04230566446e-10\\
5.4497487437185	4.11083765552295e-10\\
5.45226130653257	4.18316692212244e-10\\
5.45477386934664	4.25894831283368e-10\\
5.45728643216071	4.33781873810692e-10\\
5.45979899497478	4.41939932132457e-10\\
5.46231155778885	4.50329762385513e-10\\
5.46482412060292	4.58910993380397e-10\\
5.46733668341699	4.67642361520835e-10\\
5.46984924623106	4.76481948840334e-10\\
5.47236180904513	4.85387424155846e-10\\
5.4748743718592	4.94316284736437e-10\\
5.47738693467327	5.03226098486943e-10\\
5.47989949748734	5.12074744044543e-10\\
5.48241206030141	5.20820647975087e-10\\
5.48492462311548	5.29423017524202e-10\\
5.48743718592955	5.3784206854369e-10\\
5.48994974874362	5.46039245449045e-10\\
5.49246231155769	5.53977434373598e-10\\
5.49497487437176	5.61621165426438e-10\\
5.49748743718583	5.68936806683278e-10\\
5.4999999999999	5.75892744760333e-10\\
5.4999999999999	5.30396173216516e-10\\
5.50251256281397	5.65667803776367e-10\\
5.50502512562804	5.99399563918626e-10\\
5.50753768844211	6.31629085541758e-10\\
5.51005025125618	6.62393306139842e-10\\
5.51256281407025	6.91728477936974e-10\\
5.51507537688432	7.19670177319826e-10\\
5.51758793969839	7.46253313592578e-10\\
5.52010050251246	7.71512138870263e-10\\
5.52261306532654	7.95480256969225e-10\\
5.52512562814061	8.18190632785468e-10\\
5.52763819095468	8.396756016459e-10\\
5.53015075376875	8.59966878361419e-10\\
5.53266331658282	8.79095566930525e-10\\
5.53517587939689	8.97092169890564e-10\\
5.53768844221096	9.13986597045552e-10\\
5.54020100502503	9.29808176118466e-10\\
5.5427135678391	9.44585661072491e-10\\
5.54522613065317	9.58347241760424e-10\\
5.54773869346724	9.71120553519859e-10\\
5.55025125628131	9.82932686714169e-10\\
5.55276381909538	9.93810195514542e-10\\
5.55527638190945	1.00377910787464e-09\\
5.55778894472352	1.01286493463791e-09\\
5.56030150753759	1.02109267856353e-09\\
5.56281407035166	1.02848684446375e-09\\
5.56532663316573	1.03507144714565e-09\\
5.5678391959798	1.04087002176525e-09\\
5.57035175879387	1.04590563190484e-09\\
5.57286432160794	1.05020087941212e-09\\
5.57537688442201	1.05377791288406e-09\\
5.57788944723608	1.05665843655738e-09\\
5.58040201005015	1.05886371903636e-09\\
5.58291457286422	1.06041460191226e-09\\
5.58542713567829	1.06133150854534e-09\\
5.58793969849236	1.06163445157299e-09\\
5.59045226130643	1.06134304196279e-09\\
5.5929648241205	1.06047649698141e-09\\
5.59547738693457	1.05905364786532e-09\\
5.59798994974864	1.05709294762708e-09\\
5.60050251256271	1.05461247861764e-09\\
5.60301507537678	1.05162996016993e-09\\
5.60552763819086	1.04816275561912e-09\\
5.60804020100493	1.04422787945832e-09\\
5.610552763819	1.03984200387091e-09\\
5.61306532663307	1.03502146634707e-09\\
5.61557788944714	1.02978227502345e-09\\
5.61809045226121	1.02414011575762e-09\\
5.62060301507528	1.01811035773877e-09\\
5.62311557788935	1.01170805961353e-09\\
5.62562814070342	1.00494797512373e-09\\
5.62814070351749	9.97844558581684e-10\\
5.63065326633156	9.90411970074349e-10\\
5.63316582914563	9.8266408042353e-10\\
5.6356783919597	9.74614476362962e-10\\
5.63819095477377	9.66276465091953e-10\\
5.64070351758784	9.57663079018773e-10\\
5.64321608040191	9.48787079121678e-10\\
5.64572864321598	9.39660960478338e-10\\
5.64824120603005	9.30296955247399e-10\\
5.65075376884412	9.20707036625818e-10\\
5.65326633165819	9.10902922779096e-10\\
5.65577889447226	9.00896079687307e-10\\
5.65829145728633	8.90697725183754e-10\\
5.6608040201004	8.80318832044945e-10\\
5.66331658291447	8.69770129969258e-10\\
5.66582914572854	8.59062110239017e-10\\
5.66834170854261	8.48205027400998e-10\\
5.67085427135668	8.37208901841415e-10\\
5.67336683417075	8.26083523363785e-10\\
5.67587939698482	8.1483845281523e-10\\
5.67839195979889	8.03483024851195e-10\\
5.68090452261296	7.92026350591741e-10\\
5.68341708542703	7.80477319654426e-10\\
5.68592964824111	7.68844602160078e-10\\
5.68844221105518	7.57136652148032e-10\\
5.69095477386925	7.45361708470596e-10\\
5.69346733668332	7.33527798072765e-10\\
5.69597989949739	7.21642737184841e-10\\
5.69849246231146	7.09714134385303e-10\\
5.70100502512553	6.97749392552377e-10\\
5.7035175879396	6.85755710842697e-10\\
5.70603015075367	6.73740087564446e-10\\
5.70854271356774	6.61709321830763e-10\\
5.71105527638181	6.49670016378669e-10\\
5.71356783919588	6.37628579466419e-10\\
5.71608040200995	6.2559122790927e-10\\
5.71859296482402	6.13563989031044e-10\\
5.72110552763809	6.01552703645685e-10\\
5.72361809045216	5.89563028252768e-10\\
5.72613065326623	5.77600437937737e-10\\
5.7286432160803	5.65670229190837e-10\\
5.73115577889437	5.53777522617612e-10\\
5.73366834170844	5.41927265730732e-10\\
5.73618090452251	5.30124235985753e-10\\
5.73869346733658	5.183730438711e-10\\
5.74120603015065	5.06678135781197e-10\\
5.74371859296472	4.95043797513021e-10\\
5.74623115577879	4.83474157383186e-10\\
5.74874371859286	4.71973189073967e-10\\
5.75125628140693	4.60544715671961e-10\\
5.753768844221	4.49192412568323e-10\\
5.75628140703507	4.37919810901107e-10\\
5.75879396984914	4.26730301783659e-10\\
5.76130653266321	4.15627138689858e-10\\
5.76381909547728	4.04613441926452e-10\\
5.76633165829135	3.93692201723032e-10\\
5.76884422110543	3.82866282297792e-10\\
5.7713567839195	3.7213842502882e-10\\
5.77386934673357	3.61511252303017e-10\\
5.77638190954764	3.50987271419221e-10\\
5.77889447236171	3.40568877515556e-10\\
5.78140703517578	3.30258358150187e-10\\
5.78391959798985	3.20057895957611e-10\\
5.78643216080392	3.09969572904155e-10\\
5.78894472361799	2.99995373296636e-10\\
5.79145728643206	2.90137187848117e-10\\
5.79396984924613	2.80396816415519e-10\\
5.7964824120602	2.70775971984065e-10\\
5.79899497487427	2.61276283757255e-10\\
5.80150753768834	2.5189929992158e-10\\
5.80402010050241	2.42646491630969e-10\\
5.80653266331648	2.3351925539203e-10\\
5.80904522613055	2.24518916452183e-10\\
5.81155778894462	2.15646731103591e-10\\
5.81407035175869	2.06903890125499e-10\\
5.81658291457276	1.98291520817117e-10\\
5.81909547738683	1.89810690250222e-10\\
5.8216080402009	1.8146240670573e-10\\
5.82412060301497	1.73247622980511e-10\\
5.82663316582904	1.65167237796849e-10\\
5.82914572864311	1.57222097862432e-10\\
5.83165829145718	1.49413000689273e-10\\
5.83417085427125	1.41740695406862e-10\\
5.83668341708532	1.34205884551103e-10\\
5.83919597989939	1.26809226178503e-10\\
5.84170854271346	1.19551334435385e-10\\
5.84422110552753	1.12432781834704e-10\\
5.8467336683416	1.05454099174739e-10\\
5.84924623115567	9.86157779243359e-11\\
5.85175879396975	9.19182701686946e-11\\
5.85427135678382	8.53619895580492e-11\\
5.85678391959789	7.89473121750282e-11\\
5.85929648241196	7.26745771580713e-11\\
5.86180904522603	6.65440872435301e-11\\
5.8643216080401	6.05561085217227e-11\\
5.86683417085417	5.47108715753461e-11\\
5.86934673366824	4.90085709373752e-11\\
5.87185929648231	4.34493659855293e-11\\
5.87437185929638	3.80333802104359e-11\\
5.87688442211045	3.27607015679961e-11\\
5.87939698492452	2.7631382913066e-11\\
5.88190954773859	2.26454408339388e-11\\
5.88442211055266	1.78028562486561e-11\\
5.88693467336673	1.31035739442224e-11\\
5.8894472361808	8.54750225134406e-12\\
5.89195979899487	4.1345133696899e-12\\
5.89447236180894	1.35557743415754e-13\\
5.89698492462301	4.26291302062752e-12\\
5.89949748743708	8.24779142010422e-12\\
5.90201005025115	1.20904700910262e-11\\
5.90452261306522	1.57912633707083e-11\\
5.90703517587929	1.93505240043274e-11\\
5.90954773869336	2.2768642575716e-11\\
5.91206030150743	2.60460482391991e-11\\
5.9145728643215	2.91832083943334e-11\\
5.91708542713557	3.21806287943271e-11\\
5.91959798994964	3.50388538170911e-11\\
5.92211055276371	3.77584661128728e-11\\
5.92462311557778	4.03400865500465e-11\\
5.92713567839185	4.27843739440621e-11\\
5.92964824120592	4.50920249490255e-11\\
5.93216080402	4.7263773732438e-11\\
5.93467336683407	4.93003913517795e-11\\
5.93718592964814	5.12026854292483e-11\\
5.93969849246221	5.29714994470295e-11\\
5.94221105527628	5.46077123407193e-11\\
5.94472361809035	5.6112237523543e-11\\
5.94723618090442	5.74860221816235e-11\\
5.94974874371849	5.8730046542145e-11\\
5.95226130653256	5.98453224909951e-11\\
5.95477386934663	6.08328930848737e-11\\
5.9572864321607	6.16938307352547e-11\\
5.95979899497477	6.24292371270707e-11\\
5.96231155778884	6.30402409689933e-11\\
5.96482412060291	6.35279969905464e-11\\
5.96733668341698	6.38936846410632e-11\\
5.96984924623105	6.41385070054845e-11\\
5.97236180904512	6.42636883920085e-11\\
5.97487437185919	6.42704743320909e-11\\
5.97738693467326	6.41601283007335e-11\\
5.97989949748733	6.39339313912232e-11\\
5.9824120603014	6.35931804990938e-11\\
5.98492462311547	6.31391862350363e-11\\
5.98743718592954	6.25732715967518e-11\\
5.98994974874361	6.1896770423963e-11\\
5.99246231155768	6.11110255823756e-11\\
5.99497487437175	6.02173875542157e-11\\
5.99748743718582	5.92172122698253e-11\\
5.99999999999989	5.81118602674055e-11\\
};
\addlegendentry{BT-Gen.Gramians}

\addplot [color=green, line width=0.8pt, mark =square*, mark repeat = 20]
  table[row sep=crcr]{%
0	0\\
0.00251256281407035	2.53936361536111e-16\\
0.0050251256281407	9.7534827436796e-16\\
0.00753768844221105	2.10358980736358e-15\\
0.0100502512562814	3.57911738983231e-15\\
0.0125628140703518	5.34372418818825e-15\\
0.0150753768844221	7.34042479035545e-15\\
0.0175879396984925	9.51434840201076e-15\\
0.0201005025125628	1.18124301030746e-14\\
0.0226130653266332	1.41831465734314e-14\\
0.0251256281407035	1.6577681610265e-14\\
0.0276381909547739	1.89501599091521e-14\\
0.0301507537688442	2.1256190167393e-14\\
0.0326633165829146	2.34550063833022e-14\\
0.0351758793969849	2.55085395080984e-14\\
0.0376884422110553	2.73800621931886e-14\\
0.0402010050251256	2.90394878282862e-14\\
0.042713567839196	3.04565942778334e-14\\
0.0452261306532663	3.16064448918629e-14\\
0.0477386934673367	3.24661630045353e-14\\
0.050251256281407	3.30167750778321e-14\\
0.0527638190954774	3.32429396510125e-14\\
0.0552763819095477	3.31286647420326e-14\\
0.0577889447236181	3.26705893241575e-14\\
0.0603015075376884	3.18570040139243e-14\\
0.0628140703517588	3.06889930135057e-14\\
0.0653266331658292	2.91687247272465e-14\\
0.0678391959798995	2.72973917775365e-14\\
0.0703517587939698	2.50806320156727e-14\\
0.0728643216080402	2.25316727081593e-14\\
0.0753768844221106	1.96613558767211e-14\\
0.0778894472361809	1.64863782348146e-14\\
0.0804020100502513	1.30204007298129e-14\\
0.0829145728643216	9.28770949037983e-15\\
0.085427135678392	5.30868751735802e-15\\
0.0879396984924623	1.10762093941119e-15\\
0.0904522613065327	3.28903571045203e-15\\
0.092964824120603	7.85482789922298e-15\\
0.0954773869346734	1.25606990086791e-14\\
0.0979899497487437	1.73767250588597e-14\\
0.100502512562814	2.22673442185073e-14\\
0.103015075376884	2.72061019546133e-14\\
0.105527638190955	3.21557017124441e-14\\
0.108040201005025	3.70879542355151e-14\\
0.110552763819095	4.19677313734379e-14\\
0.113065326633166	4.67607723375618e-14\\
0.115577889447236	5.14384541905333e-14\\
0.118090452261307	5.59639140584878e-14\\
0.120603015075377	6.03102637275477e-14\\
0.123115577889447	6.44445434516694e-14\\
0.125628140703518	6.83394313361063e-14\\
0.128140703517588	7.19641360391599e-14\\
0.130653266331658	7.52930703895593e-14\\
0.133165829145729	7.83028156203791e-14\\
0.135678391959799	8.09699529646934e-14\\
0.138190954773869	8.32736657407906e-14\\
0.14070351758794	8.51983414373869e-14\\
0.14321608040201	8.67248980962465e-14\\
0.14572864321608	8.78351211208717e-14\\
0.148241206030151	8.85246737025724e-14\\
0.150753768844221	8.8778810691803e-14\\
0.153266331658291	8.85923279181355e-14\\
0.155778894472362	8.7957419125928e-14\\
0.158291457286432	8.68766864003945e-14\\
0.160804020100503	8.53518644650109e-14\\
0.163316582914573	8.33803512345632e-14\\
0.165829145728643	8.09716876881694e-14\\
0.168341708542714	7.81328127197334e-14\\
0.170854271356784	7.48758693935869e-14\\
0.173366834170854	7.12147354975379e-14\\
0.175879396984925	6.71615540959181e-14\\
0.178391959798995	6.27371418704392e-14\\
0.180904522613065	5.79623155028131e-14\\
0.183417085427136	5.28570243130133e-14\\
0.185929648241206	4.74464217914417e-14\\
0.188442211055276	4.17547940667617e-14\\
0.190954773869347	3.58098967145892e-14\\
0.193467336683417	2.96420873957537e-14\\
0.195979899497487	2.32799890476088e-14\\
0.198492462311558	1.6752224607508e-14\\
0.201005025125628	1.00934885449711e-14\\
0.203517587939698	3.33760796777938e-15\\
0.206030150753769	3.48332473976143e-15\\
0.208542713567839	1.03346151081318e-14\\
0.21105527638191	1.71833033912883e-14\\
0.21356783919598	2.39955624814492e-14\\
0.21608040201005	3.0738432632571e-14\\
0.218592964824121	3.73763520133963e-14\\
0.221105527638191	4.38772282396194e-14\\
0.223618090452261	5.02098362886727e-14\\
0.226130653266332	5.63446858614647e-14\\
0.228643216080402	6.22514192971657e-14\\
0.231155778894472	6.78988115732082e-14\\
0.233668341708543	7.32617091991905e-14\\
0.236180904522613	7.8311489237759e-14\\
0.238693467336683	8.3026467645464e-14\\
0.241206030150754	8.73866951023317e-14\\
0.243718592964824	9.13678854796984e-14\\
0.246231155778894	9.49526915428045e-14\\
0.248743718592965	9.81255007803661e-14\\
0.251256281407035	1.00874170128051e-13\\
0.253768844221106	1.03184821798052e-13\\
0.256281407035176	1.0504878217299e-13\\
0.258793969849246	1.06459979720697e-13\\
0.261306532663317	1.07414077632484e-13\\
0.263819095477387	1.07908473823137e-13\\
0.266331658291457	1.07945770377871e-13\\
0.268844221105528	1.07525099934946e-13\\
0.271356783919598	1.06655136111744e-13\\
0.273869346733668	1.05342817802168e-13\\
0.276381909547739	1.03597685985335e-13\\
0.278894472361809	1.01434485810792e-13\\
0.281407035175879	9.88636256193942e-14\\
0.28391959798995	9.59050547311158e-14\\
0.28643216080402	9.25769877424543e-14\\
0.28894472361809	8.88967718881695e-14\\
0.291457286432161	8.48878259351871e-14\\
0.293969849246231	8.05709665652188e-14\\
0.296482412060302	7.59791535243082e-14\\
0.298994974874372	7.1131468770691e-14\\
0.301507537688442	6.60574026034588e-14\\
0.304020100502513	6.07925168538692e-14\\
0.306532663316583	5.53593629271099e-14\\
0.309045226130653	4.97830943135824e-14\\
0.311557788944724	4.41044770149723e-14\\
0.314070351758794	3.83512666068953e-14\\
0.316582914572864	3.25538207501808e-14\\
0.319095477386935	2.67442318291344e-14\\
0.321608040201005	2.09519901428479e-14\\
0.324120603015075	1.52117901608406e-14\\
0.326633165829146	9.54705065003836e-15\\
0.329145728643216	3.99073135648464e-15\\
0.331658291457286	1.4285447824669e-15\\
0.334170854271357	6.68302219120065e-15\\
0.336683417085427	1.1744945294101e-14\\
0.339195979899498	1.65900279625042e-14\\
0.341708542713568	2.11974535146986e-14\\
0.344221105527638	2.55438031837585e-14\\
0.346733668341709	2.96091276497101e-14\\
0.349246231155779	3.33743449543178e-14\\
0.351758793969849	3.68203731393457e-14\\
0.35427135678392	3.99333344169861e-14\\
0.35678391959799	4.27028204463831e-14\\
0.35929648241206	4.51149534397288e-14\\
0.361809045226131	4.71619271413815e-14\\
0.364321608040201	4.8840272104389e-14\\
0.366834170854271	5.01430494348476e-14\\
0.369346733668342	5.10667896858052e-14\\
0.371859296482412	5.16149623042139e-14\\
0.374371859296482	5.17866999283356e-14\\
0.376884422110553	5.15898088138123e-14\\
0.379396984924623	5.10268910458578e-14\\
0.381909547738693	5.011182441228e-14\\
0.384422110552764	4.88515478069829e-14\\
0.386934673366834	4.72573369325602e-14\\
0.389447236180905	4.53491411089857e-14\\
0.391959798994975	4.31347665919013e-14\\
0.394472361809045	4.06358974247567e-14\\
0.396984924623116	3.78742176510016e-14\\
0.399497487437186	3.48679418671338e-14\\
0.402010050251256	3.1641356201817e-14\\
0.404522613065327	2.82126752515488e-14\\
0.407035175879397	2.46122566771589e-14\\
0.409547738693467	2.08600497986211e-14\\
0.412060301507538	1.69838101915509e-14\\
0.414572864321608	1.30069566228741e-14\\
0.417085427135678	8.96331620037216e-15\\
0.419597989949749	4.87370560575684e-15\\
0.422110552763819	7.68482499857726e-16\\
0.424623115577889	3.32980171213748e-15\\
0.42713567839196	7.38731992244723e-15\\
0.42964824120603	1.13832554493598e-14\\
0.4321608040201	1.52907200789976e-14\\
0.434673366834171	1.90836929592209e-14\\
0.437185929648241	2.2738755323104e-14\\
0.439698492462312	2.62290189567693e-14\\
0.442211055276382	2.95371366254571e-14\\
0.444723618090452	3.26362201152897e-14\\
0.447236180904523	3.55115242767212e-14\\
0.449748743718593	3.81370282576121e-14\\
0.452261306532663	4.05083952492724e-14\\
0.454773869346734	4.25978696760865e-14\\
0.457286432160804	4.43976452824124e-14\\
0.459798994974874	4.58929769187044e-14\\
0.462311557788945	4.70769256910586e-14\\
0.464824120603015	4.7942552705571e-14\\
0.467336683417085	4.84759801744339e-14\\
0.469849246231156	4.86824122680751e-14\\
0.472361809045226	4.85514406456389e-14\\
0.474874371859296	4.80848000306011e-14\\
0.477386934673367	4.72833577846998e-14\\
0.479899497487437	4.61531854401009e-14\\
0.482412060301508	4.46977524437564e-14\\
0.484924623115578	4.29239976895701e-14\\
0.487437185929648	4.08440642418739e-14\\
0.489949748743719	3.84640236328337e-14\\
0.492462311557789	3.57994883737334e-14\\
0.494974874371859	3.28617341671666e-14\\
0.49748743718593	2.96707103331073e-14\\
0.5	2.62385599358872e-14\\
0.497487437185928	1.50075775807353e-10\\
0.505025125628139	1.48107958209754e-10\\
0.51256281407035	1.46178808234408e-10\\
0.520100502512561	1.442850605703e-10\\
0.527638190954772	1.42423671922916e-10\\
0.535175879396983	1.40591888608474e-10\\
0.542713567839194	1.38787287218278e-10\\
0.550251256281405	1.37007831078548e-10\\
0.557788944723616	1.35251884887146e-10\\
0.565326633165827	1.33518227832426e-10\\
0.572864321608038	1.31806055870057e-10\\
0.580402010050249	1.30114938029675e-10\\
0.587939698492461	1.28444803404459e-10\\
0.595477386934672	1.26795870244306e-10\\
0.603015075376883	1.25168592938346e-10\\
0.610552763819094	1.23563607262733e-10\\
0.618090452261305	1.21981640066604e-10\\
0.625628140703516	1.20423434245287e-10\\
0.633165829145727	1.18889704504854e-10\\
0.640703517587938	1.17381025038776e-10\\
0.648241206030149	1.15897834732093e-10\\
0.65577889447236	1.14440333945365e-10\\
0.663316582914571	1.13008500127187e-10\\
0.670854271356782	1.1160203837457e-10\\
0.678391959798993	1.10220430005192e-10\\
0.685929648241204	1.0886288398515e-10\\
0.693467336683415	1.07528380297039e-10\\
0.701005025125626	1.06215756676131e-10\\
0.708542713567837	1.04923680854796e-10\\
0.716080402010048	1.03650780666764e-10\\
0.723618090452259	1.02395631904062e-10\\
0.73115577889447	1.01156881482378e-10\\
0.738693467336681	9.99332595841285e-11\\
0.746231155778892	9.87236455779472e-11\\
0.753768844221103	9.75271148562218e-11\\
0.761306532663314	9.63429579170505e-11\\
0.768844221105525	9.51707289365e-11\\
0.776381909547736	9.40102214824767e-11\\
0.783919597989947	9.28614893314084e-11\\
0.791457286432158	9.17247996307102e-11\\
0.798994974874369	9.06006519807434e-11\\
0.80653266331658	8.94897021069818e-11\\
0.814070351758791	8.83927150224784e-11\\
0.821608040201003	8.73105355375658e-11\\
0.829145728643214	8.62439945847893e-11\\
0.836683417085425	8.51939109536293e-11\\
0.844221105527636	8.41610062890519e-11\\
0.851758793969847	8.31458409067398e-11\\
0.859296482412058	8.21488276708804e-11\\
0.866834170854269	8.11701383190977e-11\\
0.87437185929648	8.02097346874753e-11\\
0.881909547738691	7.92673322813631e-11\\
0.889447236180902	7.83424609906991e-11\\
0.896984924623113	7.74343662107713e-11\\
0.904522613065324	7.65421510895425e-11\\
0.912060301507535	7.56647921401621e-11\\
0.919597989949746	7.48011114853897e-11\\
0.927135678391957	7.39498896146218e-11\\
0.934673366834168	7.31099243644895e-11\\
0.942211055276379	7.22800222452413e-11\\
0.94974874371859	7.14590938505344e-11\\
0.957286432160801	7.0646174674116e-11\\
0.964824120603012	6.98404650084639e-11\\
0.972361809045223	6.90413663739786e-11\\
0.979899497487434	6.82484780495374e-11\\
0.987437185929645	6.74616126850047e-11\\
0.994974874371856	6.66807910970624e-11\\
1.00251256281407	6.59062422692092e-11\\
1.01005025125628	6.5138330493375e-11\\
1.01758793969849	6.43776108810723e-11\\
1.0251256281407	6.36246680341124e-11\\
1.03266331658291	6.288020798495e-11\\
1.04020100502512	6.21449003368468e-11\\
1.04773869346733	6.14194077541708e-11\\
1.05527638190954	6.07043148387332e-11\\
1.06281407035176	6.00000969047665e-11\\
1.07035175879397	5.93070557941555e-11\\
1.07788944723618	5.86253649792479e-11\\
1.08542713567839	5.7955029664214e-11\\
1.0929648241206	5.72958382127897e-11\\
1.10050251256281	5.6647440210833e-11\\
1.10804020100502	5.60093013635132e-11\\
1.11557788944723	5.53807624759095e-11\\
1.12311557788944	5.47610689433098e-11\\
1.13065326633165	5.41493707512108e-11\\
1.13819095477387	5.35447970684277e-11\\
1.14572864321608	5.29464909415633e-11\\
1.15326633165829	5.23536370505839e-11\\
1.1608040201005	5.17654981380122e-11\\
1.16834170854271	5.11814618464612e-11\\
1.17587939698492	5.06010632700393e-11\\
1.18341708542713	5.00239849543505e-11\\
1.19095477386934	4.945008985624e-11\\
1.19849246231155	4.88794178743479e-11\\
1.20603015075377	4.83121632977035e-11\\
1.21356783919598	4.77486904182367e-11\\
1.22110552763819	4.71894918974147e-11\\
1.2286432160804	4.66351592759429e-11\\
1.23618090452261	4.60863500140185e-11\\
1.24371859296482	4.55437805524372e-11\\
1.25125628140703	4.50081291680782e-11\\
1.25879396984924	4.44800828114378e-11\\
1.26633165829145	4.39602017981988e-11\\
1.27386934673366	4.34489944023397e-11\\
1.28140703517588	4.29468370588548e-11\\
1.28894472361809	4.24539604859664e-11\\
1.2964824120603	4.19704219295491e-11\\
1.30402010050251	4.14961745520692e-11\\
1.31155778894472	4.10309945741982e-11\\
1.31909547738693	4.05745367859645e-11\\
1.32663316582914	4.01263484245407e-11\\
1.33417085427135	3.96858865214789e-11\\
1.34170854271356	3.92525317804981e-11\\
1.34924623115577	3.88256805178289e-11\\
1.35678391959799	3.84046926205084e-11\\
1.3643216080402	3.79889938950662e-11\\
1.37185929648241	3.75780760675237e-11\\
1.37939698492462	3.71715054570121e-11\\
1.38693467336683	3.67689802216464e-11\\
1.39447236180904	3.63703147460148e-11\\
1.40201005025125	3.59754604578599e-11\\
1.40954773869346	3.55844902155678e-11\\
1.41708542713567	3.51976312679136e-11\\
1.42462311557789	3.48152010692937e-11\\
1.4321608040201	3.44376246269595e-11\\
1.43969849246231	3.40653928676549e-11\\
1.44723618090452	3.36990504945511e-11\\
1.45477386934673	3.33391352719259e-11\\
1.46231155778894	3.29862092501854e-11\\
1.46984924623115	3.26407633560732e-11\\
1.47738693467336	3.23032260662881e-11\\
1.48492462311557	3.19739425908017e-11\\
1.49246231155778	3.16531349742188e-11\\
1.5	3.13409177082891e-11\\
1.50753768844221	3.10372734457776e-11\\
1.51507537688442	3.07420634088063e-11\\
1.52261306532663	3.04550256541303e-11\\
1.53015075376884	3.01757906856492e-11\\
1.53768844221105	2.99038762502368e-11\\
1.54522613065326	2.96387810128085e-11\\
1.55276381909547	2.9379903024318e-11\\
1.56030150753768	2.9126664621848e-11\\
1.56783919597989	2.88784621216287e-11\\
1.57537688442211	2.86347594941061e-11\\
1.58291457286432	2.83950415264078e-11\\
1.59045226130653	2.81588988237935e-11\\
1.59798994974874	2.79259896457384e-11\\
1.60552763819095	2.7696100621255e-11\\
1.61306532663316	2.74690999113592e-11\\
1.62060301507537	2.72449875160508e-11\\
1.62814070351758	2.70238380284393e-11\\
1.63567839195979	2.68058370639368e-11\\
1.64321608040201	2.65912309532768e-11\\
1.65075376884422	2.63803163341736e-11\\
1.65829145728643	2.61734332124286e-11\\
1.66582914572864	2.59709215938431e-11\\
1.67336683417085	2.57731076064305e-11\\
1.68090452261306	2.55802774795644e-11\\
1.68844221105527	2.53926584620201e-11\\
1.69597989949748	2.52104188219748e-11\\
1.70351758793969	2.5033600192792e-11\\
1.7110552763819	2.48621661452786e-11\\
1.71859296482412	2.46959969835148e-11\\
1.72613065326633	2.45348585198313e-11\\
1.73366834170854	2.43784038095329e-11\\
1.74120603015075	2.42262251926029e-11\\
1.74874371859296	2.40778438853617e-11\\
1.75628140703517	2.39327221235319e-11\\
1.76381909547738	2.37902995914308e-11\\
1.77135678391959	2.3650014238652e-11\\
1.7788944723618	2.35113057495129e-11\\
1.78643216080401	2.3373662380588e-11\\
1.79396984924623	2.32366070829215e-11\\
1.80150753768844	2.30997443395609e-11\\
1.80904522613065	2.29627514919395e-11\\
1.81658291457286	2.28253995565586e-11\\
1.82412060301507	2.26875514902636e-11\\
1.83165829145728	2.25491396388389e-11\\
1.83919597989949	2.24102229828826e-11\\
1.8467336683417	2.22708847891218e-11\\
1.85427135678391	2.21312967951803e-11\\
1.86180904522613	2.1991668902599e-11\\
1.86934673366834	2.18522422379408e-11\\
1.87688442211055	2.17132457847047e-11\\
1.88442211055276	2.15749137305599e-11\\
1.89195979899497	2.14374455687061e-11\\
1.89949748743718	2.13009956895327e-11\\
1.90703517587939	2.11656421555961e-11\\
1.9145728643216	2.1031416191919e-11\\
1.92211055276381	2.08982501442856e-11\\
1.92964824120602	2.07660225820527e-11\\
1.93718592964824	2.06345079911685e-11\\
1.94472361809045	2.05034426936646e-11\\
1.95226130653266	2.03724623976109e-11\\
1.95979899497487	2.02411976069072e-11\\
1.96733668341708	2.01092094365141e-11\\
1.97487437185929	1.99760694097328e-11\\
1.9824120603015	1.98413369068007e-11\\
1.98994974874371	1.9704583451019e-11\\
1.99748743718592	1.95654412810109e-11\\
1.99999999999996	0.0546616074065154\\
2.00251256281403	0.0544108085833935\\
2.00502512562811	0.0541611936139782\\
2.00753768844218	0.0539127567485501\\
2.01005025125625	0.0536654922660974\\
2.01256281407032	0.0534193944741696\\
2.01507537688439	0.0531744577087302\\
2.01758793969846	0.0529306763340123\\
2.02010050251253	0.0526880447423726\\
2.0226130653266	0.0524465573541483\\
2.02512562814067	0.0522062086175133\\
2.02763819095474	0.051966993008336\\
2.03015075376881	0.0517289050300371\\
2.03266331658288	0.0514919392134491\\
2.03517587939695	0.0512560901166757\\
2.03768844221102	0.0510213523249519\\
2.04020100502509	0.0507877204505059\\
2.04271356783916	0.0505551891324205\\
2.04522613065323	0.0503237530364957\\
2.0477386934673	0.0500934068551123\\
2.05025125628137	0.0498641453070958\\
2.05276381909544	0.0496359631375813\\
2.05527638190951	0.0494088551178786\\
2.05778894472358	0.0491828160453388\\
2.06030150753765	0.0489578407432211\\
2.06281407035172	0.04873392406056\\
2.06532663316579	0.0485110608720341\\
2.06783919597986	0.0482892460778347\\
2.07035175879393	0.0480684746035357\\
2.072864321608	0.0478487413999637\\
2.07537688442207	0.0476300414430689\\
2.07788944723614	0.0474123697337973\\
2.08040201005021	0.0471957212979624\\
2.08291457286428	0.0469800911861187\\
2.08542713567835	0.0467654744734353\\
2.08793969849243	0.0465518662595698\\
2.0904522613065	0.046339261668544\\
2.09296482412057	0.046127655848619\\
2.09547738693464	0.0459170439721718\\
2.09798994974871	0.0457074212355722\\
2.10050251256278	0.0454987828590602\\
2.10301507537685	0.0452911240866243\\
2.10552763819092	0.0450844401858807\\
2.10804020100499	0.0448787264479525\\
2.11055276381906	0.0446739781873496\\
2.11306532663313	0.0444701907418499\\
2.1155778894472	0.0442673594723806\\
2.11809045226127	0.0440654797628999\\
2.12060301507534	0.04386454702028\\
2.12311557788941	0.0436645566741899\\
2.12562814070348	0.0434655041769797\\
2.12814070351755	0.0432673850035647\\
2.13065326633162	0.0430701946513105\\
2.13316582914569	0.042873928639919\\
2.13567839195976	0.042678582511314\\
2.13819095477383	0.0424841518295285\\
2.1407035175879	0.042290632180592\\
2.14321608040197	0.0420980191724186\\
2.14572864321604	0.0419063084346954\\
2.14824120603011	0.0417154956187719\\
2.15075376884418	0.0415255763975497\\
2.15326633165825	0.0413365464653724\\
2.15577889447232	0.0411484015379174\\
2.15829145728639	0.0409611373520865\\
2.16080402010046	0.0407747496658985\\
2.16331658291453	0.0405892342583813\\
2.1658291457286	0.0404045869294656\\
2.16834170854268	0.0402208034998783\\
2.17085427135675	0.0400378798110369\\
2.17336683417082	0.039855811724944\\
2.17587939698489	0.0396745951240831\\
2.17839195979896	0.0394942259113143\\
2.18090452261303	0.0393147000097709\\
2.1834170854271	0.0391360133627559\\
2.18592964824117	0.0389581619336404\\
2.18844221105524	0.0387811417057607\\
2.19095477386931	0.0386049486823176\\
2.19346733668338	0.0384295788862754\\
2.19597989949745	0.0382550283602611\\
2.19849246231152	0.0380812931664651\\
2.20100502512559	0.0379083693865417\\
2.20351758793966	0.0377362531215102\\
2.20603015075373	0.0375649404916566\\
2.2085427135678	0.0373944276364362\\
2.21105527638187	0.0372247107143759\\
2.21356783919594	0.0370557859029776\\
2.21608040201001	0.0368876493986219\\
2.21859296482408	0.0367202974164725\\
2.22110552763815	0.036553726190381\\
2.22361809045222	0.0363879319727916\\
2.22613065326629	0.0362229110346476\\
2.22864321608036	0.0360586596652969\\
2.23115577889443	0.0358951741723993\\
2.2336683417085	0.0357324508818333\\
2.23618090452257	0.0355704861376041\\
2.23869346733664	0.0354092763017513\\
2.24120603015071	0.0352488177542579\\
2.24371859296478	0.0350891068929594\\
2.24623115577885	0.0349301401334531\\
2.24874371859292	0.0347719139090086\\
2.251256281407	0.0346144246704778\\
2.25376884422107	0.0344576688862062\\
2.25628140703514	0.0343016430419443\\
2.25879396984921	0.0341463436407594\\
2.26130653266328	0.033991767202948\\
2.26381909547735	0.0338379102659488\\
2.26633165829142	0.0336847693842556\\
2.26884422110549	0.0335323411293312\\
2.27135678391956	0.0333806220895218\\
2.27386934673363	0.0332296088699711\\
2.2763819095477	0.0330792980925357\\
2.27889447236177	0.0329296863957007\\
2.28140703517584	0.0327807704344951\\
2.28391959798991	0.0326325468804089\\
2.28643216080398	0.0324850124213091\\
2.28894472361805	0.0323381637613577\\
2.29145728643212	0.0321919976209285\\
2.29396984924619	0.0320465107365263\\
2.29648241206026	0.0319016998607041\\
2.29899497487433	0.0317575617619833\\
2.3015075376884	0.031614093224772\\
2.30402010050247	0.0314712910492855\\
2.30653266331654	0.031329152051466\\
2.30904522613061	0.0311876730629035\\
2.31155778894468	0.0310468509307566\\
2.31407035175875	0.0309066825176743\\
2.31658291457282	0.0307671647017171\\
2.31909547738689	0.03062829437628\\
2.32160804020096	0.0304900684500146\\
2.32412060301503	0.0303524838467525\\
2.3266331658291	0.0302155375054283\\
2.32914572864317	0.0300792263800038\\
2.33165829145725	0.0299435474393921\\
2.33417085427132	0.0298084976673822\\
2.33668341708539	0.029674074062564\\
2.33919597989946	0.0295402736382536\\
2.34170854271353	0.029407093422419\\
2.3442211055276	0.0292745304576068\\
2.34673366834167	0.0291425818008681\\
2.34924623115574	0.0290112445236856\\
2.35175879396981	0.028880515711901\\
2.35427135678388	0.0287503924656426\\
2.35678391959795	0.0286208718992536\\
2.35929648241202	0.0284919511412199\\
2.36180904522609	0.0283636273340995\\
2.36432160804016	0.0282358976344513\\
2.36683417085423	0.0281087592127648\\
2.3693467336683	0.0279822092533899\\
2.37185929648237	0.0278562449544672\\
2.37437185929644	0.0277308635278584\\
2.37688442211051	0.0276060621990775\\
2.37939698492458	0.0274818382072222\\
2.38190954773865	0.0273581888049051\\
2.38442211055272	0.0272351112581863\\
2.38693467336679	0.0271126028465054\\
2.38944723618086	0.0269906608626143\\
2.39195979899493	0.0268692826125104\\
2.394472361809	0.0267484654153698\\
2.39698492462307	0.0266282066034813\\
2.39949748743714	0.0265085035221803\\
2.40201005025121	0.0263893535297833\\
2.40452261306528	0.0262707539975228\\
2.40703517587935	0.0261527023094822\\
2.40954773869342	0.0260351958625314\\
2.41206030150749	0.0259182320662626\\
2.41457286432157	0.0258018083429263\\
2.41708542713564	0.0256859221273678\\
2.41959798994971	0.0255705708669639\\
2.42211055276378	0.0254557520215601\\
2.42462311557785	0.0253414630634081\\
2.42713567839192	0.0252277014771032\\
2.42964824120599	0.0251144647595227\\
2.43216080402006	0.025001750419764\\
2.43467336683413	0.0248895559790838\\
2.4371859296482	0.0247778789708363\\
2.43969849246227	0.0246667169404134\\
2.44221105527634	0.0245560674451836\\
2.44472361809041	0.0244459280544324\\
2.44723618090448	0.0243362963493025\\
2.44974874371855	0.0242271699227342\\
2.45226130653262	0.0241185463794063\\
2.45477386934669	0.0240104233356775\\
2.45728643216076	0.0239027984195276\\
2.45979899497483	0.0237956692704994\\
2.4623115577889	0.0236890335396408\\
2.46482412060297	0.0235828888894471\\
2.46733668341704	0.0234772329938036\\
2.46984924623111	0.0233720635379289\\
2.47236180904518	0.0232673782183178\\
2.47487437185925	0.0231631747426849\\
2.47738693467332	0.0230594508299087\\
2.47989949748739	0.0229562042099754\\
2.48241206030146	0.0228534326239235\\
2.48492462311553	0.0227511338237884\\
2.4874371859296	0.0226493055725476\\
2.48994974874367	0.0225479456440656\\
2.49246231155774	0.0224470518230397\\
2.49497487437181	0.0223466219049459\\
2.49748743718589	0.0222466536959847\\
2.49999999999996	0.0221471450130279\\
2.50251256281403	0.000342268896165409\\
2.51005025125624	0.000337678195209383\\
2.51758793969845	0.000333158306095881\\
2.52512562814066	0.000328708016963108\\
2.53266331658287	0.000324326138303394\\
2.54020100502508	0.000320011502527491\\
2.54773869346729	0.000315762963537737\\
2.5552763819095	0.000311579396309889\\
2.56281407035171	0.00030745969648344\\
2.57035175879392	0.000303402779960265\\
2.57788944723614	0.000299407582511402\\
2.58542713567835	0.000295473059391791\\
2.59296482412056	0.000291598184962821\\
2.60050251256277	0.000287781952322521\\
2.60804020100498	0.000284023372943217\\
2.61557788944719	0.000280321476316504\\
2.6231155778894	0.000276675309605411\\
2.63065326633161	0.000273083937303543\\
2.63819095477382	0.000269546440901132\\
2.64572864321603	0.00026606191855777\\
2.65326633165824	0.000262629484781772\\
2.66080402010046	0.000259248270115946\\
2.66834170854267	0.000255917420829706\\
2.67587939698488	0.000252636098617336\\
2.68341708542709	0.000249403480302343\\
2.6909547738693	0.000246218757547705\\
2.69849246231151	0.000243081136571921\\
2.70603015075372	0.000239989837870783\\
2.71356783919593	0.000236944095944666\\
2.72110552763814	0.000233943159031304\\
2.72864321608035	0.000230986288843883\\
2.73618090452256	0.000228072760314364\\
2.74371859296478	0.000225201861341946\\
2.75125628140699	0.000222372892546514\\
2.7587939698492	0.000219585167027021\\
2.76633165829141	0.000216838010124665\\
2.77386934673362	0.000214130759190791\\
2.78140703517583	0.000211462763359391\\
2.78894472361804	0.000208833383324133\\
2.79648241206025	0.000206241991119814\\
2.80402010050246	0.000203687969908136\\
2.81155778894467	0.000201170713767745\\
2.81909547738688	0.000198689627488411\\
2.8266331658291	0.00019624412636928\\
2.83417085427131	0.00019383363602113\\
2.84170854271352	0.000191457592172499\\
2.84924623115573	0.000189115440479675\\
2.85678391959794	0.000186806636340396\\
2.86432160804015	0.000184530644711257\\
2.87185929648236	0.000182286939928659\\
2.87939698492457	0.00018007500553333\\
2.88693467336678	0.00017789433409827\\
2.89447236180899	0.000175744427060061\\
2.9020100502512	0.000173624794553505\\
2.90954773869342	0.000171534955249495\\
2.91708542713563	0.00016947443619607\\
2.92462311557784	0.000167442772662561\\
2.93216080402005	0.000165439507986803\\
2.93969849246226	0.000163464193425337\\
2.94723618090447	0.000161516388006505\\
2.95477386934668	0.000159595658386458\\
2.96231155778889	0.000157701578707941\\
2.9698492462311	0.000155833730461834\\
2.97738693467331	0.000153991702351401\\
2.98492462311552	0.000152175090159171\\
2.99246231155774	0.000150383496616411\\
2.99999999999995	0.000148616531275131\\
3.00753768844216	0.000146873810382581\\
3.01507537688437	0.000145154956758178\\
3.02261306532658	0.00014345959967281\\
3.03015075376879	0.000141787374730493\\
3.037688442211	0.000140137923752301\\
3.04522613065321	0.00013851089466255\\
3.05276381909542	0.000136905941377169\\
3.06030150753763	0.000135322723694235\\
3.06783919597985	0.000133760907186599\\
3.07537688442206	0.000132220163096607\\
3.08291457286427	0.000130700168232819\\
3.09045226130648	0.000129200604868714\\
3.09798994974869	0.000127721160643371\\
3.1055276381909	0.000126261528464002\\
3.11306532663311	0.000124821406410409\\
3.12060301507532	0.00012340049764123\\
3.12814070351753	0.000121998510301993\\
3.13567839195974	0.000120615157434935\\
3.14321608040195	0.000119250156890537\\
3.15075376884417	0.000117903231240741\\
3.15829145728638	0.00011657410769384\\
3.16582914572859	0.00011526251801098\\
3.1733668341708	0.000113968198424255\\
3.18090452261301	0.000112690889556364\\
3.18844221105522	0.000111430336341787\\
3.19597989949743	0.000110186287949477\\
3.20351758793964	0.000108958497707008\\
3.21105527638185	0.000107746723026157\\
3.21859296482406	0.000106550725329925\\
3.22613065326627	0.000105370269980891\\
3.23366834170849	0.000104205126210983\\
3.2412060301507	0.000103055067052518\\
3.24874371859291	0.000101919869270594\\
3.25628140703512	0.000100799313296712\\
3.26381909547733	9.96931831636918e-05\\
3.27135678391954	9.86012664417756e-05\\
3.27889447236175	9.75233541759589e-05\\
3.28643216080396	9.6459240824489e-05\\
3.29396984924617	9.54087241985049e-05\\
3.30150753768838	9.43716054028418e-05\\
3.30904522613059	9.33476887779064e-05\\
3.31658291457281	9.2336781842668e-05\\
3.32412060301502	9.13386952386976e-05\\
3.33165829145723	9.03532426752623e-05\\
3.33919597989944	8.93802408754424e-05\\
3.34673366834165	8.84195095232562e-05\\
3.35427135678386	8.74708712117647e-05\\
3.36180904522607	8.65341513921424e-05\\
3.36934673366828	8.56091783237103e-05\\
3.37688442211049	8.4695783024879e-05\\
3.3844221105527	8.37937992250177e-05\\
3.39195979899491	8.29030633172126e-05\\
3.39949748743713	8.20234143119017e-05\\
3.40703517587934	8.11546937913698e-05\\
3.41457286432155	8.02967458650885e-05\\
3.42211055276376	7.94494171258791e-05\\
3.42964824120597	7.86125566068939e-05\\
3.43718592964818	7.77860157393758e-05\\
3.44472361809039	7.69696483112216e-05\\
3.4522613065326	7.61633104262929e-05\\
3.45979899497481	7.53668604644635e-05\\
3.46733668341702	7.45801590424375e-05\\
3.47487437185923	7.38030689752533e-05\\
3.48241206030145	7.30354552385074e-05\\
3.48994974874366	7.22771849312747e-05\\
3.49748743718587	7.15281272396936e-05\\
3.50502512562808	7.07881534012301e-05\\
3.51256281407029	7.00571366695885e-05\\
3.5201005025125	6.93349522802567e-05\\
3.52763819095471	6.86214774166935e-05\\
3.53517587939692	6.79165911771184e-05\\
3.54271356783913	6.72201745419141e-05\\
3.55025125628134	6.65321103416176e-05\\
3.55778894472355	6.58522832254864e-05\\
3.56532663316577	6.51805796306557e-05\\
3.57286432160798	6.4516887751831e-05\\
3.58040201005019	6.38610975115502e-05\\
3.5879396984924	6.32131005309702e-05\\
3.59547738693461	6.25727901011897e-05\\
3.60301507537682	6.1940061155097e-05\\
3.61055276381903	6.13148102397033e-05\\
3.61809045226124	6.06969354890112e-05\\
3.62562814070345	6.00863365973394e-05\\
3.63316582914566	5.94829147931505e-05\\
3.64070351758788	5.88865728133369e-05\\
3.64824120603009	5.82972148779762e-05\\
3.6557788944723	5.7714746665541e-05\\
3.66331658291451	5.71390752885466e-05\\
3.67085427135672	5.6570109269636e-05\\
3.67839195979893	5.60077585181058e-05\\
3.68592964824114	5.54519343068261e-05\\
3.69346733668335	5.49025492496001e-05\\
3.70100502512556	5.43595172789089e-05\\
3.70854271356777	5.38227536240579e-05\\
3.71608040200998	5.3292174789703e-05\\
3.7236180904522	5.27676985347825e-05\\
3.73115577889441	5.22492438517889e-05\\
3.73869346733662	5.17367309464355e-05\\
3.74623115577883	5.12300812176695e-05\\
3.75376884422104	5.07292172380433e-05\\
3.76130653266325	5.02340627344276e-05\\
3.76884422110546	4.974454256907e-05\\
3.77638190954767	4.92605827209884e-05\\
3.78391959798988	4.87821102676941e-05\\
3.79145728643209	4.83090533672254e-05\\
3.7989949748743	4.78413412405183e-05\\
3.80653266331652	4.73789041540622e-05\\
3.81407035175873	4.692167340289e-05\\
3.82160804020094	4.64695812938394e-05\\
3.82914572864315	4.60225611291299e-05\\
3.83668341708536	4.55805471902128e-05\\
3.84422110552757	4.5143474721912e-05\\
3.85175879396978	4.4711279916843e-05\\
3.85929648241199	4.42838999000963e-05\\
3.8668341708542	4.38612727142024e-05\\
3.87437185929641	4.34433373043461e-05\\
3.88190954773862	4.30300335038311e-05\\
3.88944723618084	4.26213020198311e-05\\
3.89698492462305	4.22170844193407e-05\\
3.90452261306526	4.18173231154133e-05\\
3.91206030150747	4.14219613536037e-05\\
3.91959798994968	4.10309431986677e-05\\
3.92713567839189	4.0644213521469e-05\\
3.9346733668341	4.02617179861477e-05\\
3.94221105527631	3.98834030374581e-05\\
3.94974874371852	3.95092158883758e-05\\
3.95728643216073	3.91391045078786e-05\\
3.96482412060294	3.87730176089631e-05\\
3.97236180904516	3.84109046368485e-05\\
3.97989949748737	3.80527157573998e-05\\
3.98743718592958	3.76984018457312e-05\\
3.99497487437179	3.73479144750212e-05\\
4.002512562814	3.70012059055052e-05\\
3.99999999999993	0.475646562110752\\
4.00502512562807	0.471616555775211\\
4.01005025125621	0.467621787660608\\
4.01507537688435	0.463661938929543\\
4.02010050251249	0.459736693733654\\
4.02512562814063	0.455845739184596\\
4.03015075376877	0.451988765325306\\
4.03517587939691	0.448165465101562\\
4.04020100502505	0.444375534333827\\
4.04522613065319	0.440618671689373\\
4.05025125628134	0.436894578654685\\
4.05527638190948	0.433202959508142\\
4.06030150753762	0.429543521292972\\
4.06532663316576	0.425915973790477\\
4.0703517587939	0.422320029493525\\
4.07537688442204	0.418755403580313\\
4.08040201005018	0.415221813888383\\
4.08542713567832	0.411718980888907\\
4.09045226130646	0.408246627661221\\
4.0954773869346	0.404804479867623\\
4.10050251256274	0.401392265728414\\
4.10552763819088	0.398009715997193\\
4.11055276381902	0.394656563936397\\
4.11557788944716	0.391332545293086\\
4.1206030150753	0.388037398274972\\
4.12562814070344	0.384770863526679\\
4.13065326633158	0.381532684106253\\
4.13567839195973	0.378322605461891\\
4.14070351758787	0.375140375408914\\
4.14572864321601	0.371985744106966\\
4.15075376884415	0.368858464037435\\
4.15577889447229	0.365758289981108\\
4.16080402010043	0.362684978996039\\
4.16582914572857	0.359638290395645\\
4.17085427135671	0.356617985727015\\
4.17587939698485	0.353623828749436\\
4.18090452261299	0.350655585413137\\
4.18592964824113	0.347713023838234\\
4.19095477386927	0.344795914293896\\
4.19597989949741	0.341904029177708\\
4.20100502512555	0.339037142995247\\
4.20603015075369	0.336195032339854\\
4.21105527638183	0.333377475872615\\
4.21608040200998	0.330584254302527\\
4.22110552763812	0.327815150366878\\
4.22613065326626	0.325069948811807\\
4.2311557788944	0.322348436373064\\
4.23618090452254	0.319650401756961\\
4.24120603015068	0.316975635621506\\
4.24623115577882	0.314323930557731\\
4.25125628140696	0.3116950810712\\
4.2562814070351	0.3090888835637\\
4.26130653266324	0.306505136315118\\
4.26633165829138	0.303943639465491\\
4.27135678391952	0.301404194997235\\
4.27638190954766	0.298886606717555\\
4.2814070351758	0.296390680241022\\
4.28643216080394	0.293916222972325\\
4.29145728643208	0.291463044089194\\
4.29648241206023	0.289030954525489\\
4.30150753768837	0.286619766954458\\
4.30653266331651	0.284229295772163\\
4.31155778894465	0.281859357081059\\
4.31658291457279	0.279509768673751\\
4.32160804020093	0.277180350016894\\
4.32663316582907	0.274870922235263\\
4.33165829145721	0.27258130809598\\
4.33668341708535	0.270311331992886\\
4.34170854271349	0.268060819931079\\
4.34673366834163	0.265829599511598\\
4.35175879396977	0.263617499916256\\
4.35678391959791	0.261424351892628\\
4.36180904522605	0.25924998773918\\
4.36683417085419	0.257094241290551\\
4.37185929648233	0.254956947902972\\
4.37688442211048	0.252837944439836\\
4.38190954773862	0.250737069257403\\
4.38693467336676	0.248654162190648\\
4.3919597989949	0.246589064539253\\
4.39698492462304	0.244541619053723\\
4.40201005025118	0.242511669921654\\
4.40703517587932	0.240499062754122\\
4.41206030150746	0.238503644572219\\
4.4170854271356	0.236525263793705\\
4.42211055276374	0.234563770219804\\
4.42713567839188	0.232619015022125\\
4.43216080402002	0.230690850729705\\
4.43718592964816	0.228779131216193\\
4.4422110552763	0.226883711687139\\
4.44723618090444	0.225004448667429\\
4.45226130653258	0.223141199988827\\
4.45728643216072	0.221293824777645\\
4.46231155778887	0.219462183442533\\
4.46733668341701	0.217646137662388\\
4.47236180904515	0.215845550374382\\
4.47738693467329	0.214060285762102\\
4.48241206030143	0.212290209243813\\
4.48743718592957	0.210535187460831\\
4.49246231155771	0.208795088266009\\
4.49748743718585	0.207069780712337\\
4.50251256281399	0.205359135041653\\
4.50753768844213	0.203663022673462\\
4.51256281407027	0.201981316193866\\
4.51758793969841	0.200313889344603\\
4.52261306532655	0.198660617012184\\
4.52763819095469	0.197021375217152\\
4.53266331658283	0.195396041103427\\
4.53768844221097	0.193784492927767\\
4.54271356783912	0.192186610049328\\
4.54773869346726	0.190602272919324\\
4.5527638190954	0.189031363070788\\
4.55778894472354	0.187473763108434\\
4.56281407035168	0.185929356698617\\
4.56783919597982	0.184398028559384\\
4.57286432160796	0.182879664450636\\
4.5778894472361	0.18137415116437\\
4.58291457286424	0.179881376515023\\
4.58793969849238	0.17840122932991\\
4.59296482412052	0.176933599439752\\
4.59798994974866	0.175478377669297\\
4.6030150753768	0.174035455828034\\
4.60804020100494	0.172604726700989\\
4.61306532663308	0.171186084039622\\
4.61809045226122	0.169779422552801\\
4.62311557788937	0.168384637897868\\
4.62814070351751	0.167001626671794\\
4.63316582914565	0.165630286402415\\
4.63819095477379	0.164270515539751\\
4.64321608040193	0.162922213447417\\
4.64824120603007	0.161585280394111\\
4.65326633165821	0.160259617545179\\
4.65829145728635	0.158945126954277\\
4.66331658291449	0.157641711555094\\
4.66834170854263	0.156349275153172\\
4.67336683417077	0.155067722417791\\
4.67839195979891	0.153796958873946\\
4.68341708542705	0.152536890894384\\
4.68844221105519	0.151287425691736\\
4.69346733668333	0.150048471310711\\
4.69849246231147	0.14881993662037\\
4.70351758793961	0.147601731306477\\
4.70854271356776	0.146393765863921\\
4.7135678391959	0.145195951589206\\
4.71859296482404	0.144008200573024\\
4.72361809045218	0.142830425692887\\
4.72864321608032	0.14166254060584\\
4.73366834170846	0.140504459741241\\
4.7386934673366	0.139356098293603\\
4.74371859296474	0.138217372215517\\
4.74874371859288	0.137088198210633\\
4.75376884422102	0.135968493726712\\
4.75879396984916	0.134858176948745\\
4.7638190954773	0.133757166792138\\
4.76884422110544	0.132665382895961\\
4.77386934673358	0.13158274561626\\
4.77889447236172	0.130509176019438\\
4.78391959798986	0.129444595875695\\
4.78894472361801	0.128388927652533\\
4.79396984924615	0.12734209450832\\
4.79899497487429	0.126304020285921\\
4.80402010050243	0.125274629506383\\
4.80904522613057	0.124253847362687\\
4.81407035175871	0.123241599713553\\
4.81909547738685	0.122237813077311\\
4.82412060301499	0.121242414625825\\
4.82914572864313	0.120255332178479\\
4.83417085427127	0.119276494196214\\
4.83919597989941	0.118305829775631\\
4.84422110552755	0.117343268643144\\
4.84924623115569	0.116388741149186\\
4.85427135678383	0.115442178262479\\
4.85929648241197	0.114503511564355\\
4.86432160804011	0.113572673243121\\
4.86934673366826	0.112649596088497\\
4.8743718592964	0.111734213486088\\
4.87939698492454	0.110826459411922\\
4.88442211055268	0.109926268427032\\
4.88944723618082	0.109033575672091\\
4.89447236180896	0.108148316862103\\
4.8994974874371	0.107270428281137\\
4.90452261306524	0.106399846777114\\
4.90954773869338	0.105536509756648\\
4.91457286432152	0.104680355179926\\
4.91959798994966	0.103831321555649\\
4.9246231155778	0.102989347936005\\
4.92964824120594	0.10215437391171\\
4.93467336683408	0.101326339607074\\
4.93969849246222	0.100505185675133\\
4.94472361809036	0.0996908532928148\\
4.94974874371851	0.0988832841561524\\
4.95477386934665	0.0980824204755485\\
4.95979899497479	0.0972882049710787\\
4.96482412060293	0.0965005808678416\\
4.96984924623107	0.0957194918913525\\
4.97487437185921	0.0949448822629803\\
4.97989949748735	0.0941766966954284\\
4.98492462311549	0.0934148803882569\\
4.98994974874363	0.0926593790234479\\
4.99497487437177	0.0919101387610129\\
4.99999999999991	0.0911671062346407\\
4.99999999999991	0.00177216558152639\\
5.00251256281398	0.00176482530091664\\
5.00502512562805	0.00175752071215364\\
5.00753768844212	0.00175025161888401\\
5.01005025125619	0.00174301782593568\\
5.01256281407026	0.00173581913931031\\
5.01507537688433	0.00172865536617576\\
5.0175879396984	0.00172152631485862\\
5.02010050251247	0.00171443179483677\\
5.02261306532654	0.00170737161673197\\
5.02512562814061	0.00170034559230259\\
5.02763819095468	0.00169335353443627\\
5.03015075376875	0.00168639525714272\\
5.03266331658283	0.00167947057554654\\
5.0351758793969	0.00167257930588005\\
5.03768844221097	0.00166572126547624\\
5.04020100502504	0.00165889627276171\\
5.04271356783911	0.00165210414724968\\
5.04522613065318	0.00164534470953305\\
5.04773869346725	0.00163861778127748\\
5.05025125628132	0.00163192318521458\\
5.05276381909539	0.00162526074513505\\
5.05527638190946	0.00161863028588197\\
5.05778894472353	0.00161203163334403\\
5.0603015075376	0.00160546461444892\\
5.06281407035167	0.00159892905715666\\
5.06532663316574	0.00159242479045301\\
5.06783919597981	0.00158595164434299\\
5.07035175879388	0.00157950944984433\\
5.07286432160795	0.00157309803898104\\
5.07537688442202	0.00156671724477699\\
5.07788944723609	0.00156036690124959\\
5.08040201005016	0.00155404684340342\\
5.08291457286423	0.00154775690722395\\
5.0854271356783	0.00154149692967135\\
5.08793969849237	0.00153526674867426\\
5.09045226130644	0.00152906620312361\\
5.09296482412051	0.00152289513286657\\
5.09547738693458	0.00151675337870044\\
5.09798994974865	0.00151064078236661\\
5.10050251256272	0.0015045571865446\\
5.10301507537679	0.00149850243484609\\
5.10552763819086	0.00149247637180898\\
5.10804020100493	0.00148647884289159\\
5.110552763819	0.00148050969446676\\
5.11306532663308	0.00147456877381608\\
5.11557788944715	0.00146865592912415\\
5.11809045226122	0.00146277100947283\\
5.12060301507529	0.00145691386483559\\
5.12311557788936	0.00145108434607187\\
5.12562814070343	0.00144528230492143\\
5.1281407035175	0.00143950759399885\\
5.13065326633157	0.00143376006678796\\
5.13316582914564	0.00142803957763635\\
5.13567839195971	0.00142234598174992\\
5.13819095477378	0.00141667913518748\\
5.14070351758785	0.00141103889485532\\
5.14321608040192	0.0014054251185019\\
5.14572864321599	0.00139983766471255\\
5.14824120603006	0.00139427639290414\\
5.15075376884413	0.00138874116331988\\
5.1532663316582	0.00138323183702411\\
5.15577889447227	0.0013777482758971\\
5.15829145728634	0.00137229034262994\\
5.16080402010041	0.00136685790071944\\
5.16331658291448	0.00136145081446303\\
5.16582914572855	0.00135606894895374\\
5.16834170854262	0.00135071217007521\\
5.17085427135669	0.00134538034449669\\
5.17336683417076	0.00134007333966814\\
5.17587939698483	0.00133479102381528\\
5.1783919597989	0.00132953326593476\\
5.18090452261297	0.0013242999357893\\
5.18341708542704	0.00131909090390287\\
5.18592964824111	0.00131390604155596\\
5.18844221105518	0.00130874522078078\\
5.19095477386925	0.00130360831435658\\
5.19346733668332	0.00129849519580496\\
5.1959798994974	0.00129340573938523\\
5.19849246231147	0.00128833982008975\\
5.20100502512554	0.0012832973136394\\
5.20351758793961	0.00127827809647898\\
5.20603015075368	0.00127328204577269\\
5.20854271356775	0.00126830903939962\\
5.21105527638182	0.00126335895594932\\
5.21356783919589	0.0012584316747173\\
5.21608040200996	0.00125352707570068\\
5.21859296482403	0.00124864503959376\\
5.2211055276381	0.00124378544778369\\
5.22361809045217	0.00123894818234615\\
5.22613065326624	0.00123413312604103\\
5.22864321608031	0.0012293401623082\\
5.23115577889438	0.00122456917526322\\
5.23366834170845	0.00121982004969319\\
5.23618090452252	0.00121509267105251\\
5.23869346733659	0.00121038692545876\\
5.24120603015066	0.00120570269968856\\
5.24371859296473	0.00120103988117344\\
5.2462311557788	0.00119639835799583\\
5.24874371859287	0.00119177801888495\\
5.25125628140694	0.00118717875321282\\
5.25376884422101	0.00118260045099025\\
5.25628140703508	0.00117804300286289\\
5.25879396984915	0.00117350630010726\\
5.26130653266322	0.00116899023462686\\
5.26381909547729	0.00116449469894825\\
5.26633165829136	0.00116001958621723\\
5.26884422110543	0.00115556479019494\\
5.2713567839195	0.0011511302052541\\
5.27386934673357	0.00114671572637517\\
5.27638190954764	0.00114232124914263\\
5.27889447236172	0.00113794666974121\\
5.28140703517579	0.00113359188495217\\
5.28391959798986	0.00112925679214965\\
5.28643216080393	0.00112494128929695\\
5.288944723618	0.0011206452749429\\
5.29145728643207	0.00111636864821827\\
5.29396984924614	0.00111211130883215\\
5.29648241206021	0.00110787315706835\\
5.29899497487428	0.00110365409378191\\
5.30150753768835	0.00109945402039553\\
5.30402010050242	0.00109527283889609\\
5.30653266331649	0.00109111045183114\\
5.30904522613056	0.00108696676230546\\
5.31155778894463	0.00108284167397766\\
5.3140703517587	0.00107873509105669\\
5.31658291457277	0.00107464691829851\\
5.31909547738684	0.00107057706100271\\
5.32160804020091	0.00106652542500914\\
5.32412060301498	0.00106249191669463\\
5.32663316582905	0.00105847644296962\\
5.32914572864312	0.00105447891127494\\
5.33165829145719	0.00105049922957854\\
5.33417085427126	0.00104653730637221\\
5.33668341708533	0.00104259305066839\\
5.3391959798994	0.00103866637199701\\
5.34170854271347	0.00103475718040222\\
5.34422110552754	0.00103086538643934\\
5.34673366834161	0.00102699090117165\\
5.34924623115568	0.0010231336361673\\
5.35175879396975	0.00101929350349622\\
5.35427135678382	0.00101547041572705\\
5.35678391959789	0.00101166428592405\\
5.35929648241197	0.00100787502764413\\
5.36180904522604	0.00100410255493377\\
5.36432160804011	0.00100034678232604\\
5.36683417085418	0.000996607624837676\\
5.36934673366825	0.000992884997966041\\
5.37185929648232	0.000989178817686249\\
5.37437185929639	0.000985489000448218\\
5.37688442211046	0.000981815463173782\\
5.37939698492453	0.000978158123253802\\
5.3819095477386	0.000974516898545309\\
5.38442211055267	0.000970891707368657\\
5.38693467336674	0.000967282468504698\\
5.38944723618081	0.000963689101191977\\
5.39195979899488	0.000960111525123939\\
5.39447236180895	0.000956549660446161\\
5.39698492462302	0.000953003427753598\\
5.39949748743709	0.000949472748087846\\
5.40201005025116	0.000945957542934427\\
5.40452261306523	0.000942457734220085\\
5.4070351758793	0.000938973244310107\\
5.40954773869337	0.000935503996005656\\
5.41206030150744	0.00093204991254112\\
5.41457286432151	0.000928610917581485\\
5.41708542713558	0.000925186935219717\\
5.41959798994965	0.000921777889974168\\
5.42211055276372	0.000918383706785991\\
5.42462311557779	0.000915004311016578\\
5.42713567839186	0.000911639628445015\\
5.42964824120593	0.000908289585265545\\
5.43216080402	0.000904954108085057\\
5.43467336683407	0.000901633123920586\\
5.43718592964814	0.00089832656019683\\
5.43969849246221	0.000895034344743682\\
5.44221105527629	0.000891756405793782\\
5.44472361809036	0.000888492671980079\\
5.44723618090443	0.000885243072333413\\
5.4497487437185	0.000882007536280108\\
5.45226130653257	0.000878785993639588\\
5.45477386934664	0.000875578374621999\\
5.45728643216071	0.000872384609825853\\
5.45979899497478	0.000869204630235685\\
5.46231155778885	0.000866038367219724\\
5.46482412060292	0.000862885752527581\\
5.46733668341699	0.000859746718287949\\
5.46984924623106	0.000856621197006322\\
5.47236180904513	0.000853509121562723\\
5.4748743718592	0.000850410425209451\\
5.47738693467327	0.00084732504156884\\
5.47989949748734	0.000844252904631035\\
5.48241206030141	0.00084119394875178\\
5.48492462311548	0.000838148108650217\\
5.48743718592955	0.000835115319406709\\
5.48994974874362	0.000832095516460665\\
5.49246231155769	0.000829088635608386\\
5.49497487437176	0.000826094613000925\\
5.49748743718583	0.000823113385141956\\
5.4999999999999	0.000820144888885663\\
5.4999999999999	0.171652100406814\\
5.50251256281397	0.170936728616902\\
5.50502512562804	0.170224443816293\\
5.50753768844211	0.169515232164357\\
5.51005025125618	0.168809079885046\\
5.51256281407025	0.168105973266575\\
5.51507537688432	0.167405898661117\\
5.51758793969839	0.166708842484486\\
5.52010050251246	0.16601479121583\\
5.52261306532654	0.165323731397329\\
5.52512562814061	0.164635649633882\\
5.52763819095468	0.163950532592807\\
5.53015075376875	0.163268367003539\\
5.53266331658282	0.162589139657327\\
5.53517587939689	0.161912837406936\\
5.53768844221096	0.161239447166348\\
5.54020100502503	0.160568955910465\\
5.5427135678391	0.159901350674817\\
5.54522613065317	0.159236618555264\\
5.54773869346724	0.15857474670771\\
5.55025125628131	0.157915722347804\\
5.55276381909538	0.157259532750661\\
5.55527638190945	0.156606165250564\\
5.55778894472352	0.155955607240688\\
5.56030150753759	0.155307846172805\\
5.56281407035166	0.15466286955701\\
5.56532663316573	0.154020664961432\\
5.5678391959798	0.153381220011958\\
5.57035175879387	0.152744522391952\\
5.57286432160794	0.152110559841976\\
5.57537688442201	0.151479320159518\\
5.57788944723608	0.150850791198711\\
5.58040201005015	0.150224960870066\\
5.58291457286422	0.149601817140193\\
5.58542713567829	0.148981348031538\\
5.58793969849236	0.148363541622105\\
5.59045226130643	0.147748386045196\\
5.5929648241205	0.147135869489137\\
5.59547738693457	0.146525980197018\\
5.59798994974864	0.145918706466427\\
5.60050251256271	0.145314036649186\\
5.60301507537678	0.14471195915109\\
5.60552763819086	0.144112462431651\\
5.60804020100493	0.143515535003831\\
5.610552763819	0.142921165433793\\
5.61306532663307	0.142329342340637\\
5.61557788944714	0.141740054396153\\
5.61809045226121	0.141153290324559\\
5.62060301507528	0.140569038902256\\
5.62311557788935	0.13998728895757\\
5.62562814070342	0.139408029370509\\
5.62814070351749	0.138831249072509\\
5.63065326633156	0.138256937046187\\
5.63316582914563	0.1376850823251\\
5.6356783919597	0.137115673993492\\
5.63819095477377	0.136548701186056\\
5.64070351758784	0.135984153087692\\
5.64321608040191	0.13542201893326\\
5.64572864321598	0.134862288007347\\
5.64824120603005	0.13430494964402\\
5.65075376884412	0.133749993226597\\
5.65326633165819	0.133197408187404\\
5.65577889447226	0.132647184007543\\
5.65829145728633	0.132099310216656\\
5.6608040201004	0.131553776392692\\
5.66331658291447	0.131010572161677\\
5.66582914572854	0.130469687197482\\
5.66834170854261	0.129931111221591\\
5.67085427135668	0.129394834002879\\
5.67336683417075	0.128860845357377\\
5.67587939698482	0.128329135148053\\
5.67839195979889	0.127799693284581\\
5.68090452261296	0.127272509723121\\
5.68341708542703	0.126747574466094\\
5.68592964824111	0.126224877561963\\
5.68844221105518	0.125704409105008\\
5.69095477386925	0.125186159235111\\
5.69346733668332	0.124670118137536\\
5.69597989949739	0.12415627604271\\
5.69849246231146	0.123644623226009\\
5.70100502512553	0.123135150007543\\
5.7035175879396	0.122627846751939\\
5.70603015075367	0.122122703868132\\
5.70854271356774	0.121619711809149\\
5.71105527638181	0.121118861071902\\
5.71356783919588	0.120620142196976\\
5.71608040200995	0.120123545768419\\
5.71859296482402	0.119629062413537\\
5.72110552763809	0.119136682802686\\
5.72361809045216	0.118646397649066\\
5.72613065326623	0.118158197708515\\
5.7286432160803	0.117672073779309\\
5.73115577889437	0.117188016701956\\
5.73366834170844	0.116706017358996\\
5.73618090452251	0.116226066674799\\
5.73869346733658	0.115748155615368\\
5.74120603015065	0.115272275188135\\
5.74371859296472	0.114798416441771\\
5.74623115577879	0.114326570465981\\
5.74874371859286	0.113856728391315\\
5.75125628140693	0.11338888138897\\
5.753768844221	0.112923020670596\\
5.75628140703507	0.112459137488104\\
5.75879396984914	0.111997223133474\\
5.76130653266321	0.111537268938565\\
5.76381909547728	0.111079266274922\\
5.76633165829135	0.110623206553591\\
5.76884422110543	0.110169081224928\\
5.7713567839195	0.109716881778411\\
5.77386934673357	0.109266599742458\\
5.77638190954764	0.108818226684238\\
5.77889447236171	0.108371754209487\\
5.78140703517578	0.107927173962324\\
5.78391959798985	0.107484477625073\\
5.78643216080392	0.107043656918075\\
5.78894472361799	0.106604703599509\\
5.79145728643206	0.106167609465216\\
5.79396984924613	0.105732366348515\\
5.7964824120602	0.105298966120027\\
5.79899497487427	0.104867400687497\\
5.80150753768834	0.10443766199562\\
5.80402010050241	0.104009742025862\\
5.80653266331648	0.103583632796287\\
5.80904522613055	0.103159326361384\\
5.81155778894462	0.102736814811893\\
5.81407035175869	0.102316090274632\\
5.81658291457276	0.101897144912328\\
5.81909547738683	0.101479970923446\\
5.8216080402009	0.101064560542019\\
5.82412060301497	0.100650906037477\\
5.82663316582904	0.100238999714484\\
5.82914572864311	0.0998288339127661\\
5.83165829145718	0.0994204010069498\\
5.83417085427125	0.0990136934063928\\
5.83668341708532	0.0986087035550208\\
5.83919597989939	0.0982054239311644\\
5.84170854271346	0.0978038470473952\\
5.84422110552753	0.0974039654503637\\
5.8467336683416	0.0970057717206383\\
5.84924623115567	0.0966092584725448\\
5.85175879396975	0.0962144183540058\\
5.85427135678382	0.0958212440463825\\
5.85678391959789	0.0954297282643162\\
5.85929648241196	0.0950398637555708\\
5.86180904522603	0.0946516433008762\\
5.8643216080401	0.0942650597137721\\
5.86683417085417	0.0938801058404534\\
5.86934673366824	0.0934967745596153\\
5.87185929648231	0.0931150587822999\\
5.87437185929638	0.0927349514517434\\
5.87688442211045	0.0923564455432239\\
5.87939698492452	0.09197953406391\\
5.88190954773859	0.0916042100527101\\
5.88442211055266	0.0912304665801229\\
5.88693467336673	0.0908582967480876\\
5.8894472361808	0.0904876936898362\\
5.89195979899487	0.090118650569745\\
5.89447236180894	0.0897511605831885\\
5.89698492462301	0.0893852169563926\\
5.89949748743708	0.0890208129462889\\
5.90201005025115	0.0886579418403707\\
5.90452261306522	0.0882965969565479\\
5.90703517587929	0.0879367716430043\\
5.90954773869336	0.0875784592780547\\
5.91206030150743	0.0872216532700026\\
5.9145728643215	0.0868663470569996\\
5.91708542713557	0.0865125341069038\\
5.91959798994964	0.0861602079171409\\
5.92211055276371	0.0858093620145643\\
5.92462311557778	0.0854599899553166\\
5.92713567839185	0.085112085324692\\
5.92964824120592	0.084765641736999\\
5.93216080402	0.0844206528354235\\
5.93467336683407	0.0840771122918936\\
5.93718592964814	0.0837350138069437\\
5.93969849246221	0.0833943511095806\\
5.94221105527628	0.0830551179571491\\
5.94472361809035	0.082717308135199\\
5.94723618090442	0.0823809154573526\\
5.94974874371849	0.0820459337651726\\
5.95226130653256	0.0817123569280308\\
5.95477386934663	0.0813801788429776\\
5.9572864321607	0.0810493934346121\\
5.95979899497477	0.0807199946549522\\
5.96231155778884	0.0803919764833065\\
5.96482412060291	0.0800653329261458\\
5.96733668341698	0.0797400580169756\\
5.96984924623105	0.0794161458162097\\
5.97236180904512	0.0790935904110432\\
5.97487437185919	0.0787723859153275\\
5.97738693467326	0.0784525264694449\\
5.97989949748733	0.0781340062401844\\
5.9824120603014	0.0778168194206179\\
5.98492462311547	0.0775009602299769\\
5.98743718592954	0.0771864229135299\\
5.98994974874361	0.0768732017424604\\
5.99246231155768	0.0765612910137457\\
5.99497487437175	0.0762506850500357\\
5.99748743718582	0.0759413781995329\\
5.99999999999989	0.075633364835873\\
};
\addlegendentry{BT-Aver.Gramians}



\end{axis}
\end{tikzpicture}%

==> Hsvd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Singular values decay},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.870386929663933\\
3	0.620967985779413\\
4	0.381046130354309\\
5	0.102300017797286\\
6	0.0715355224743715\\
7	0.0241976181204495\\
8	0.0175167576076616\\
9	0.00429826258815177\\
10	0.00326057980159347\\
11	0.000770888690286747\\
12	0.000590388607772512\\
13	0.000137587304586122\\
14	0.000105582403512743\\
15	2.45593954027926e-05\\
16	1.88535896104863e-05\\
17	4.38356922058738e-06\\
18	3.36539025303425e-06\\
19	7.82407962333454e-07\\
20	6.00692106139554e-07\\
21	1.39615632658389e-07\\
22	1.07217027393209e-07\\
23	2.48407362889515e-08\\
24	1.91363333285628e-08\\
25	4.18925790323968e-09\\
26	3.41726327530598e-09\\
27	1.54099218723512e-09\\
28	5.75918698690828e-10\\
29	5.14958757155974e-10\\
30	1.3812137168487e-10\\
31	8.91013328736501e-11\\
32	8.03494284027979e-11\\
33	8.03494284027979e-11\\
34	6.711875917713e-11\\
35	6.02431602838472e-11\\
36	6.02431602838472e-11\\
37	4.04756489164418e-11\\
38	4.01296304137559e-11\\
39	4.01296304137559e-11\\
40	2.19959779719275e-11\\
41	2.19959779719275e-11\\
42	2.00071031971053e-11\\
43	1.40073776884031e-11\\
44	1.40073776884031e-11\\
45	1.31040161778253e-11\\
46	1.31040161778253e-11\\
47	1.16795878918653e-11\\
48	9.29797301059748e-12\\
49	5.66697562663989e-12\\
50	4.28317753673888e-12\\
51	3.91142609863048e-12\\
52	1.97872165905511e-12\\
53	1.97872165905511e-12\\
54	4.89135806859307e-13\\
55	2.17644487929198e-13\\
56	5.74101921226992e-14\\
57	4.58360203867954e-14\\
58	1.92831529445971e-14\\
59	5.96421345135598e-15\\
60	1.02208646497557e-15\\
};
\addlegendentry{Gen. Gramians}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.160426720319961\\
3	0.132855106540704\\
4	0.0265090133373836\\
5	0.00545565817729584\\
6	4.64294337201604e-05\\
7	2.42829606436996e-05\\
8	1.81213682668579e-05\\
9	3.91657689168934e-07\\
10	3.0886008340163e-07\\
11	5.10890695417003e-09\\
12	1.45182111126207e-09\\
13	1.1417742151148e-09\\
14	5.37153226346617e-10\\
15	5.37153226346617e-10\\
16	4.28181191711959e-10\\
17	4.0769126178212e-10\\
18	2.64725032016027e-10\\
19	2.16112368665511e-10\\
20	2.16112368665511e-10\\
21	2.08422591491333e-10\\
22	2.08422591491333e-10\\
23	1.50510388337928e-10\\
24	1.27068416725124e-10\\
25	1.1959485940933e-10\\
26	1.1959485940933e-10\\
27	1.0858894720729e-10\\
28	9.6212193189738e-11\\
29	9.09416289443542e-11\\
30	8.46165517940659e-11\\
31	8.46165517940659e-11\\
32	6.87393515760867e-11\\
33	6.87393515760867e-11\\
34	5.78371350286347e-11\\
35	5.67468941878876e-11\\
36	5.67468941878876e-11\\
37	4.11273160787977e-11\\
38	3.44827016368728e-11\\
39	3.44827016368728e-11\\
40	3.34959096932959e-11\\
41	3.34959096932959e-11\\
42	2.38199474053759e-11\\
43	1.5974346472953e-11\\
44	1.5974346472953e-11\\
45	6.9706560581846e-12\\
46	6.9706560581846e-12\\
47	6.79465337659743e-12\\
48	3.81347950183361e-12\\
49	9.76716928922124e-13\\
50	7.84604640123346e-13\\
51	5.46950225346181e-13\\
52	1.46061556450253e-13\\
53	6.55996568757892e-14\\
54	6.55996568757892e-14\\
55	2.67158872839874e-14\\
56	2.67158872839874e-14\\
57	2.02778771994864e-14\\
58	3.34113699151129e-15\\
59	3.34113699151129e-15\\
60	2.7920471411484e-15\\
};
\addlegendentry{Aver. Gramians}

\end{axis}
\end{tikzpicture}%

==> TimeSim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymin=-0.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={output},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time-domain simulation},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00167224080267559	2.330302356575e-09\\
0.00334448160535117	1.86034417726092e-08\\
0.00501672240802676	6.26376957303135e-08\\
0.00668896321070234	1.48111699436754e-07\\
0.00836120401337793	2.8856500253845e-07\\
0.0100334448160535	4.97398625688238e-07\\
0.0117056856187291	7.87875616958872e-07\\
0.0133779264214047	1.17312160809778e-06\\
0.0150501672240803	1.66612537061739e-06\\
0.0167224080267559	2.27973937171552e-06\\
0.0183946488294314	3.02668033002e-06\\
0.020066889632107	3.91952977115221e-06\\
0.0217391304347826	4.9707345831036e-06\\
0.0234113712374582	6.19260757141969e-06\\
0.0250836120401338	7.59732801418587e-06\\
0.0267558528428094	9.19694221680924e-06\\
0.0284280936454849	1.10033640665908e-05\\
0.0301003344481605	1.30283755870824e-05\\
0.0317725752508361	1.52836274922226e-05\\
0.0334448160535117	1.77806397402453e-05\\
0.0351170568561873	2.05308020873567e-05\\
0.0367892976588629	2.35453746411731e-05\\
0.0384615384615385	2.68354884139147e-05\\
0.040133779264214	3.04121458753499e-05\\
0.0418060200668896	3.42862215054834e-05\\
0.0434782608695652	3.84684623469831e-05\\
0.0451505016722408	4.29694885573394e-05\\
0.0468227424749164	4.77997939607514e-05\\
0.048494983277592	5.29697465997342e-05\\
0.0501672240802676	5.84895892864408e-05\\
0.0518394648829431	6.4369440153694e-05\\
0.0535117056856187	7.06192932057209e-05\\
0.0551839464882943	7.72490188685853e-05\\
0.0568561872909699	8.42683645403114e-05\\
0.0585284280936455	9.1686955140694e-05\\
0.0602006688963211	9.95142936607868e-05\\
0.0618729096989967	0.000107759761712066\\
0.0635451505016722	0.000116432620075264\\
0.0652173913043478	0.000125542009248856\\
0.0668896321070234	0.000135096949997216\\
0.068561872909699	0.000145106343898414\\
0.0702341137123746	0.000155578973891659\\
0.0719063545150502	0.00016652350482438\\
0.0735785953177257	0.000177948483998942\\
0.0752508361204013	0.000189862341718985\\
0.0769230769230769	0.000202273391835387\\
0.0785953177257525	0.000215189832291836\\
0.0802675585284281	0.000228619745670019\\
0.0819397993311037	0.000242571099734399\\
0.0836120401337793	0.00025705174797661\\
0.0852842809364548	0.000272069430159419\\
0.0869565217391304	0.000287631772860291\\
0.088628762541806	0.000303746290014522\\
0.0903010033444816	0.000320420383457947\\
0.0919732441471572	0.000337661343469219\\
0.0936454849498328	0.000355476349311644\\
0.0953177257525084	0.000373872469774567\\
0.096989966555184	0.00039285666371432\\
0.0986622073578595	0.000412435780594693\\
0.100334448160535	0.000432616561026964\\
0.102006688963211	0.00045340563730944\\
0.103678929765886	0.000474809533966533\\
0.105351170568562	0.000496834668287355\\
0.107023411371237	0.00051948735086382\\
0.108695652173913	0.000542773786128258\\
0.110367892976589	0.000566700072890527\\
0.112040133779264	0.000591272204874621\\
0.11371237458194	0.000616496071254766\\
0.115384615384615	0.000642377457190999\\
0.117056856187291	0.000668922044364225\\
0.118729096989967	0.000696135411510742\\
0.120401337792642	0.000724023034956234\\
0.122073578595318	0.000752590289149224\\
0.123745819397993	0.000781842447193972\\
0.125418060200669	0.000811784681382831\\
0.127090301003344	0.00084242206372804\\
0.12876254180602	0.000873759566492944\\
0.130434782608696	0.000905802062722659\\
0.132107023411371	0.000938554326774147\\
0.133779264214047	0.000972021034845713\\
0.135451505016722	0.00100620676550592\\
0.137123745819398	0.00104111600022188\\
0.138795986622074	0.00107675312388702\\
0.140468227424749	0.00111312242534812\\
0.142140468227425	0.00115022809793187\\
0.1438127090301	0.00118807423997071\\
0.145484949832776	0.00122666485532811\\
0.147157190635451	0.00126600385392315\\
0.148829431438127	0.00130609505225458\\
0.150501672240803	0.00134694217392409\\
0.152173913043478	0.00138854885015908\\
0.153846153846154	0.00143091862033464\\
0.155518394648829	0.00147405493249499\\
0.157190635451505	0.0015179611438742\\
0.158862876254181	0.00156264052141618\\
0.160535117056856	0.00160809624229416\\
0.162207357859532	0.00165433139442929\\
0.163879598662207	0.0017013489770087\\
0.165551839464883	0.0017491519010028\\
0.167224080267559	0.00179774298968188\\
0.168896321070234	0.00184712497913204\\
0.17056856187291	0.00189730051877039\\
0.172240802675585	0.0019482721718595\\
0.173913043478261	0.00200004241602119\\
0.175585284280936	0.00205261364374955\\
0.177257525083612	0.00210598816292323\\
0.178929765886288	0.00216016819731702\\
0.180602006688963	0.00221515588711264\\
0.182274247491639	0.00227095328940883\\
0.183946488294314	0.00232756237873061\\
0.18561872909699	0.0023849850475379\\
0.187290969899666	0.00244322310673321\\
0.188963210702341	0.00250227828616872\\
0.190635451505017	0.00256215223515247\\
0.192307692307692	0.00262284652295379\\
0.193979933110368	0.00268436263930799\\
0.195652173913043	0.00274670199492021\\
0.197324414715719	0.00280986592196843\\
0.198996655518395	0.0028738556746058\\
0.20066889632107	0.002938672429462\\
0.202341137123746	0.00300431728614394\\
0.204013377926421	0.00307079126773549\\
0.205685618729097	0.00313809532129649\\
0.207357859531773	0.00320623031836089\\
0.209030100334448	0.00327519705543405\\
0.210702341137124	0.00334499625448916\\
0.212374581939799	0.00341562856346291\\
0.214046822742475	0.00348709455675018\\
0.21571906354515	0.00355939473569799\\
0.217391304347826	0.00363252952909847\\
0.219063545150502	0.00370649929368106\\
0.220735785953177	0.00378130431460377\\
0.222408026755853	0.00385694480594357\\
0.224080267558528	0.00393342091118593\\
0.225752508361204	0.00401073270371342\\
0.22742474916388	0.00408888018729344\\
0.229096989966555	0.00416786329656503\\
0.230769230769231	0.00424768189752482\\
0.232441471571906	0.00432833578801197\\
0.234113712374582	0.00440982469819233\\
0.235785953177258	0.00449214829104154\\
0.237458193979933	0.00457530616282729\\
0.239130434782609	0.00465929784359065\\
0.240802675585284	0.00474412279762636\\
0.24247491638796	0.00482978042396233\\
0.244147157190635	0.00491627005683806\\
0.245819397993311	0.00500359096618219\\
0.247491638795987	0.00509174235808906\\
0.249163879598662	0.00518072337529427\\
0.250836120401338	0.00527053309764939\\
0.252508361204013	0.00536117054259555\\
0.254180602006689	0.00545263466563616\\
0.255852842809365	0.00554492436080858\\
0.25752508361204	0.00563803846115489\\
0.259197324414716	0.00573197573919153\\
0.260869565217391	0.00582673490737811\\
0.262541806020067	0.00592231461858508\\
0.264214046822742	0.00601871346656045\\
0.265886287625418	0.00611592998639553\\
0.267558528428094	0.00621396265498958\\
0.269230769230769	0.00631280989151351\\
0.270903010033445	0.00641247005787252\\
0.27257525083612	0.00651294145916772\\
0.274247491638796	0.00661422234415667\\
0.275919732441472	0.006716310905713\\
0.277591973244147	0.00681920528128486\\
0.279264214046823	0.00692290355335236\\
0.280936454849498	0.00702740374988402\\
0.282608695652174	0.00713270384479208\\
0.284280936454849	0.00723880175838677\\
0.285953177257525	0.00734569535782957\\
0.287625418060201	0.00745338245758531\\
0.289297658862876	0.00756186081987327\\
0.290969899665552	0.00767112815511719\\
0.292642140468227	0.00778118212239411\\
0.294314381270903	0.00789202032988228\\
0.295986622073579	0.00800364033530782\\
0.297658862876254	0.0081160396463904\\
0.29933110367893	0.00822921572128775\\
0.301003344481605	0.00834316596903909\\
0.302675585284281	0.00845788775000748\\
0.304347826086957	0.00857337837632097\\
0.306020066889632	0.00868963511231275\\
0.307692307692308	0.00880665517496009\\
0.309364548494983	0.00892443573432219\\
0.311036789297659	0.00904297391397689\\
0.312709030100334	0.00916226679145625\\
0.31438127090301	0.00928231139868102\\
0.316053511705686	0.0094031047223939\\
0.317725752508361	0.00952464370459174\\
0.319397993311037	0.00964692524295651\\
0.321070234113712	0.00976994619128519\\
0.322742474916388	0.00989370335991844\\
0.324414715719064	0.0100181935161682\\
0.326086956521739	0.0101434133847439\\
0.327759197324415	0.0102693596481778\\
0.32943143812709	0.0103960289472492\\
0.331103678929766	0.0105234178814069\\
0.332775919732441	0.010651523009191\\
0.334448160535117	0.0107803408486537\\
0.336120401337793	0.0109098678777782\\
0.337792642140468	0.0110401005348969\\
0.339464882943144	0.0111710352191088\\
0.341137123745819	0.0113026682906943\\
0.342809364548495	0.0114349960715307\\
0.344481605351171	0.0115680148455048\\
0.346153846153846	0.0117017208589253\\
0.347826086956522	0.0118361103209339\\
0.349498327759197	0.0119711794039144\\
0.351170568561873	0.0121069242439018\\
0.352842809364548	0.012243340940989\\
0.354515050167224	0.0123804255597334\\
0.3561872909699	0.0125181741295611\\
0.357859531772575	0.0126565826451707\\
0.359531772575251	0.0127956470669358\\
0.361204013377926	0.0129353633213058\\
0.362876254180602	0.0130757273012058\\
0.364548494983278	0.0132167348664353\\
0.366220735785953	0.0133583818440655\\
0.367892976588629	0.0135006640288353\\
0.369565217391304	0.0136435771835463\\
0.37123745819398	0.0137871170394562\\
0.372909698996655	0.0139312792966713\\
0.374581939799331	0.0140760596245374\\
0.376254180602007	0.0142214536620298\\
0.377926421404682	0.0143674570181415\\
0.379598662207358	0.0145140652722707\\
0.381270903010033	0.0146612739746069\\
0.382943143812709	0.014809078646515\\
0.384615384615385	0.0149574747809195\\
0.38628762541806	0.0151064578426861\\
0.387959866220736	0.0152560232690026\\
0.389632107023411	0.0154061664697588\\
0.391304347826087	0.0155568828279242\\
0.392976588628763	0.0157081676999257\\
0.394648829431438	0.0158600164160223\\
0.396321070234114	0.0160124242806806\\
0.397993311036789	0.0161653865729469\\
0.399665551839465	0.0163188985468195\\
0.40133779264214	0.016472955431619\\
0.403010033444816	0.0166275524323575\\
0.404682274247492	0.0167826847301064\\
0.406354515050167	0.0169383474823627\\
0.408026755852843	0.0170945358234148\\
0.409698996655518	0.0172512448647057\\
0.411371237458194	0.0174084696951959\\
0.41304347826087	0.0175662053817247\\
0.414715719063545	0.01772444696937\\
0.416387959866221	0.0178831894818067\\
0.418060200668896	0.0180424279216642\\
0.419732441471572	0.0182021572708824\\
0.421404682274247	0.0183623724910659\\
0.423076923076923	0.0185230685238376\\
0.424749163879599	0.0186842402911903\\
0.426421404682274	0.0188458826958376\\
0.42809364548495	0.0190079906215627\\
0.429765886287625	0.0191705589335668\\
0.431438127090301	0.0193335824788151\\
0.433110367892977	0.0194970560863821\\
0.434782608695652	0.0196609745677957\\
0.436454849498328	0.0198253327173794\\
0.438127090301003	0.0199901253125934\\
0.439799331103679	0.0201553471143745\\
0.441471571906354	0.0203209928674744\\
0.44314381270903	0.0204870573007967\\
0.444816053511706	0.0206535351277326\\
0.446488294314381	0.0208204210464954\\
0.448160535117057	0.0209877097404528\\
0.449832775919732	0.0211553958784594\\
0.451505016722408	0.0213234741151862\\
0.453177257525084	0.0214919390914494\\
0.454849498327759	0.0216607854345385\\
0.456521739130435	0.0218300077585417\\
0.45819397993311	0.021999600664671\\
0.459866220735786	0.0221695587415851\\
0.461538461538462	0.0223398765657121\\
0.463210702341137	0.0225105487015693\\
0.464882943143813	0.0226815697020826\\
0.466555183946488	0.0228529341089046\\
0.468227424749164	0.0230246364527308\\
0.469899665551839	0.0231966712536145\\
0.471571906354515	0.0233690330212806\\
0.473244147157191	0.0235417162554379\\
0.474916387959866	0.0237147154460899\\
0.476588628762542	0.0238880250738442\\
0.478260869565217	0.0240616396102208\\
0.479933110367893	0.0242355535179584\\
0.481605351170569	0.0244097612513202\\
0.483277591973244	0.0245842572563975\\
0.48494983277592	0.0247590359714121\\
0.486622073578595	0.0249340918270178\\
0.488294314381271	0.0251094192465998\\
0.489966555183946	0.0252850126465729\\
0.491638795986622	0.0254608664366789\\
0.493311036789298	0.0256369750202816\\
0.494983277591973	0.0258133327946612\\
0.496655518394649	0.0259899341513071\\
0.498327759197324	0.0261667734762088\\
0.5	0.0263438451501462\\
0.501672240802675	8.37067068328789e-22\\
0.506688963210702	3.7761773412916e-05\\
0.511705685618729	0.000149835581663875\\
0.516722408026756	0.000334415328260207\\
0.521739130434782	0.000589709870120664\\
0.526755852842809	0.000913943093595235\\
0.531772575250836	0.0013053539892974\\
0.536789297658863	0.00176219672569177\\
0.541806020066889	0.00228274072138161\\
0.546822742474916	0.00286527071604259\\
0.551839464882943	0.00350808683995038\\
0.55685618729097	0.00420950468205168\\
0.561872909698996	0.00496785535652952\\
0.566889632107023	0.00578148556781558\\
0.57190635451505	0.00664875767400341\\
0.576923076923077	0.00756804974861849\\
0.581939799331103	0.00853775564070205\\
0.58695652173913	0.00955628503316759\\
0.591973244147157	0.0106220634993901\\
0.596989966555184	0.0117335325579897\\
0.60200668896321	0.0128891497257731\\
0.607023411371237	0.0140873885687972\\
0.612040133779264	0.0153267387515207\\
0.617056856187291	0.0166057060840115\\
0.622073578595317	0.0179228125671792\\
0.627090301003344	0.0192765964360016\\
0.632107023411371	0.0206656122007183\\
0.637123745819398	0.0220884306859635\\
0.642140468227424	0.0235436390678122\\
0.647157190635451	0.025029840908717\\
0.652173913043478	0.0265456561903099\\
0.657190635451505	0.0280897213440501\\
0.662207357859531	0.029660689279695\\
0.667224080267558	0.0312572294115772\\
0.672240802675585	0.0328780276826678\\
0.677257525083612	0.0345217865864116\\
0.682274247491638	0.0361872251863153\\
0.687290969899665	0.0378730791332785\\
0.692307692307692	0.0395781006806513\\
0.697324414715719	0.0413010586970076\\
0.702341137123745	0.0430407386766243\\
0.707357859531772	0.0447959427476552\\
0.712374581939799	0.0465654896779919\\
0.717391304347826	0.048348214878805\\
0.722408026755852	0.050142970405758\\
0.727424749163879	0.0519486249578892\\
0.732441471571906	0.0537640638741583\\
0.737458193979933	0.0555881891276532\\
0.742474916387959	0.057419919317456\\
0.747491638795986	0.0592581896581665\\
0.752508361204013	0.0611019519670836\\
0.75752508361204	0.0629501746490451\\
0.762541806020066	0.0648018426789287\\
0.767558528428093	0.0666559575818148\\
0.77257525083612	0.0685115374108185\\
0.777591973244147	0.0703676167225913\\
0.782608695652173	0.0722232465505017\\
0.7876254180602	0.0740774943754989\\
0.792642140468227	0.0759294440946678\\
0.797658862876254	0.0777781959874834\\
0.80267558528428	0.0796228666797735\\
0.807692307692307	0.0814625891053998\\
0.812709030100334	0.0832965124656679\\
0.817725752508361	0.0851238021864769\\
0.822742474916387	0.0869436398732228\\
0.827759197324414	0.0887552232634666\\
0.832775919732441	0.0905577661773813\\
0.837792642140468	0.0923504984659937\\
0.842809364548494	0.094132665957234\\
0.847826086956521	0.0959035303998104\\
0.852842809364548	0.0976623694049253\\
0.857859531772575	0.0994084763858492\\
0.862876254180601	0.101141160495372\\
0.867892976588628	0.102859746561146\\
0.872909698996655	0.104563575018949\\
0.877926421404682	0.106252001843873\\
0.882943143812708	0.107924398479473\\
0.887959866220735	0.109580151764888\\
0.892976588628762	0.111218663859958\\
0.897993311036789	0.112839352168358\\
0.903010033444815	0.114441649258777\\
0.908026755852842	0.116025002784155\\
0.913043478260869	0.117588875399013\\
0.918060200668896	0.119132744674887\\
0.923076923076922	0.120656103013905\\
0.928093645484949	0.12215845756052\\
0.933110367892976	0.123639330111427\\
0.938127090301003	0.125098257023702\\
0.943143812709029	0.126534789121165\\
0.948160535117056	0.127948491599016\\
0.953177257525083	0.129338943926763\\
0.95819397993311	0.130705739749465\\
0.963210702341136	0.132048486787322\\
0.968227424749163	0.133366806733645\\
0.97324414715719	0.13466033515122\\
0.978260869565217	0.135928721367114\\
0.983277591973243	0.137171628365933\\
0.98829431438127	0.138388732681577\\
0.993311036789297	0.139579724287509\\
0.998327759197324	0.140744306485578\\
1.00334448160535	0.14188219579342\\
1.00836120401338	0.142993121830469\\
1.0133779264214	0.144076827202609\\
1.01839464882943	0.145133067385497\\
1.02341137123746	0.146161610606589\\
1.02842809364548	0.147162237725898\\
1.03344481605351	0.148134742115519\\
1.03846153846154	0.149078929537951\\
1.04347826086956	0.149994618023243\\
1.04849498327759	0.150881637745005\\
1.05351170568562	0.151739830895307\\
1.05852842809364	0.152569051558503\\
1.06354515050167	0.153369165584013\\
1.0685618729097	0.15414005045809\\
1.07357859531773	0.154881595174609\\
1.07859531772575	0.155593700104913\\
1.08361204013378	0.156276276866736\\
1.08862876254181	0.15692924819225\\
1.09364548494983	0.157552547795262\\
1.09866220735786	0.158146120237595\\
1.10367892976589	0.158709920794677\\
1.10869565217391	0.159243915320392\\
1.11371237458194	0.159748080111198\\
1.11872909698997	0.160222401769567\\
1.12374581939799	0.160666877066768\\
1.12876254180602	0.16108151280503\\
1.13377926421405	0.161466325679112\\
1.13879598662207	0.161821342137324\\
1.1438127090301	0.162146598242014\\
1.14882943143813	0.16244213952957\\
1.15384615384615	0.162708020869964\\
1.15886287625418	0.162944306325859\\
1.16387959866221	0.163151069011329\\
1.16889632107023	0.163328390950211\\
1.17391304347826	0.16347636293413\\
1.17892976588629	0.163595084380214\\
1.18394648829431	0.163684663188553\\
1.18896321070234	0.163745215599409\\
1.19397993311037	0.163776866050228\\
1.19899665551839	0.163779747032472\\
1.20401337792642	0.16375399894831\\
1.20903010033445	0.163699769967197\\
1.21404682274247	0.163617215882361\\
1.2190635451505	0.16350649996725\\
1.22408026755853	0.163367792831951\\
1.22909698996655	0.163201272279615\\
1.23411371237458	0.163007123162919\\
1.23913043478261	0.162785537240606\\
1.24414715719063	0.162536713034102\\
1.24916387959866	0.162260855684278\\
1.25418060200669	0.161958176808355\\
1.25919732441471	0.161628894356993\\
1.26421404682274	0.161273232471596\\
1.26923076923077	0.160891421341854\\
1.2742474916388	0.160483697063551\\
1.27926421404682	0.16005030149667\\
1.28428093645485	0.15959148212382\\
1.28929765886288	0.15910749190901\\
1.2943143812709	0.158598589156806\\
1.29933110367893	0.158065037371883\\
1.30434782608696	0.157507105119009\\
1.30936454849498	0.156925065883484\\
1.31438127090301	0.156319197932062\\
1.31939799331104	0.155689784174371\\
1.32441471571906	0.155037112024876\\
1.32943143812709	0.154361473265381\\
1.33444816053512	0.15366316390813\\
1.33946488294314	0.152942484059493\\
1.34448160535117	0.152199737784295\\
1.3494983277592	0.151435232970788\\
1.35451505016722	0.150649281196293\\
1.35953177257525	0.149842197593553\\
1.36454849498328	0.14901430071779\\
1.3695652173913	0.148165912414511\\
1.37458193979933	0.147297357688076\\
1.37959866220736	0.146408964571049\\
1.38461538461538	0.145501063994355\\
1.38963210702341	0.144573989658263\\
1.39464882943144	0.143628077904213\\
1.39966555183946	0.142663667587514\\
1.40468227424749	0.14168109995092\\
1.40969899665552	0.14068071849912\\
1.41471571906354	0.139662868874144\\
1.41973244147157	0.138627898731716\\
1.4247491638796	0.137576157618564\\
1.42976588628762	0.13650799685071\\
1.43478260869565	0.135423769392757\\
1.43979933110368	0.134323829738183\\
1.4448160535117	0.133208533790668\\
1.44983277591973	0.13207823874647\\
1.45484949832776	0.130933302977852\\
1.45986622073579	0.129774085917594\\
1.46488294314381	0.128600947944593\\
1.46989966555184	0.127414250270574\\
1.47491638795987	0.126214354827913\\
1.47993311036789	0.125001624158606\\
1.48494983277592	0.123776421304373\\
1.48996655518395	0.122539109697942\\
1.49498327759197	0.121290053055484\\
1.5	0.120029615270259\\
1.50501672240803	0.118758160307441\\
1.51003344481605	0.117476052100168\\
1.51505016722408	0.116183654446805\\
1.52006688963211	0.114881330909443\\
1.52508361204013	0.113569444713643\\
1.53010033444816	0.112248358649431\\
1.53511705685619	0.110918434973558\\
1.54013377926421	0.109580035313032\\
1.54515050167224	0.108233520569935\\
1.55016722408027	0.106879250827521\\
1.55518394648829	0.105517585257628\\
1.56020066889632	0.104148882029384\\
1.56521739130435	0.102773498219229\\
1.57023411371237	0.101391789722269\\
1.5752508361204	0.100004111164944\\
1.58026755852843	0.0986108158190395\\
1.58528428093645	0.097212255517036\\
1.59030100334448	0.0958087805688067\\
1.59531772575251	0.0944007396796652\\
1.60033444816053	0.0929884798697707\\
1.60535117056856	0.0915723463948949\\
1.61036789297659	0.0901526826685545\\
1.61538461538461	0.088729830185513\\
1.62040133779264	0.0873041284466567\\
1.62541806020067	0.0858759148852453\\
1.63043478260869	0.0844455247945442\\
1.63545150501672	0.083013291256836\\
1.64046822742475	0.0815795450738182\\
1.64548494983277	0.0801446146983849\\
1.6505016722408	0.0787088261677971\\
1.65551839464883	0.0772725030382404\\
1.66053511705686	0.0758359663207726\\
1.66555183946488	0.0743995344186608\\
1.67056856187291	0.0729635230661084\\
1.67558528428094	0.0715282452683716\\
1.68060200668896	0.0700940112432656\\
1.68561872909699	0.0686611283640584\\
1.69063545150502	0.0672299011037533\\
1.69565217391304	0.0658006309807556\\
1.70066889632107	0.0643736165059245\\
1.7056856187291	0.0629491531310071\\
1.71070234113712	0.0615275331984513\\
1.71571906354515	0.0601090458925963\\
1.72073578595318	0.0586939771922376\\
1.7257525083612	0.0572826098245619\\
1.73076923076923	0.05587522322045\\
1.73578595317726	0.0544720934711431\\
1.74080267558528	0.0530734932862681\\
1.74581939799331	0.0516796919532187\\
1.75083612040134	0.0502909552978858\\
1.75585284280936	0.048907545646734\\
1.76086956521739	0.0475297217902184\\
1.76588628762542	0.0461577389475355\\
1.77090301003344	0.0447918487327038\\
1.77591973244147	0.0434322991219667\\
1.7809364548495	0.0420793344225131\\
1.78595317725752	0.0407331952425074\\
1.79096989966555	0.0393941184624235\\
1.79598662207358	0.0380623372076752\\
1.8010033444816	0.0367380808225362\\
1.80602006688963	0.0354215748453421\\
1.81103678929766	0.0341130409849657\\
1.81605351170568	0.0328126970985601\\
1.82107023411371	0.0315207571705586\\
1.82608695652174	0.0302374312929253\\
1.83110367892976	0.0289629256466471\\
1.83612040133779	0.027697442484457\\
1.84113712374582	0.0264411801147827\\
1.84615384615384	0.0251943328869079\\
1.85117056856187	0.0239570911773399\\
1.8561872909699	0.0227296413773717\\
1.86120401337793	0.0215121658818301\\
1.86622073578595	0.0203048430789995\\
1.87123745819398	0.0191078473417113\\
1.87625418060201	0.0179213490195886\\
1.88127090301003	0.0167455144324352\\
1.88628762541806	0.0155805058647594\\
1.89130434782609	0.0144264815614209\\
1.89632107023411	0.01328359572439\\
1.90133779264214	0.0121519985106076\\
1.90635451505017	0.0110318360309363\\
1.91137123745819	0.00992325035018849\\
1.91638795986622	0.00882637948822278\\
1.92140468227425	0.00774135742209467\\
1.92642140468227	0.00666831408925104\\
1.9314381270903	0.00560737539175597\\
1.93645484949833	0.00455866320153577\\
1.94147157190635	0.0035222953666311\\
1.94648829431438	0.00249838571844382\\
1.95150501672241	0.001487044079966\\
1.95652173913043	0.000488376274978627\\
1.96153846153846	-0.000497515861792695\\
1.96655518394649	-0.00147053447357791\\
1.97157190635451	-0.00243058566953135\\
1.97658862876254	-0.00337757951178224\\
1.98160535117057	-0.00431143000158\\
1.98662207357859	-0.00523205506454738\\
1.99163879598662	-0.00613937653505485\\
1.99665551839465	-0.00703332013972932\\
2.00167224080267	-0.00791381548011086\\
2.00000000000013	0.172488185375065\\
2.00167224080281	0.17213449367732\\
2.00334448160548	0.171781393202771\\
2.00501672240816	0.171428885356693\\
2.00668896321083	0.171076971525816\\
2.00836120401351	0.170725653078398\\
2.01003344481619	0.170374931364281\\
2.01170568561886	0.170024807714962\\
2.01337792642154	0.169675283443651\\
2.01505016722421	0.169326359845341\\
2.01672240802689	0.168978038196868\\
2.01839464882956	0.168630319756976\\
2.02006688963224	0.168283205766382\\
2.02173913043492	0.167936697447842\\
2.02341137123759	0.167590796006209\\
2.02508361204027	0.167245502628506\\
2.02675585284294	0.166900818483983\\
2.02842809364562	0.166556744724185\\
2.03010033444829	0.166213282483014\\
2.03177257525097	0.165870432876798\\
2.03344481605365	0.165528197004349\\
2.03511705685632	0.165186575947031\\
2.036789297659	0.164845570768825\\
2.03846153846167	0.164505182516393\\
2.04013377926435	0.164165412219138\\
2.04180602006702	0.163826260889277\\
2.0434782608697	0.163487729521896\\
2.04515050167238	0.163149819095023\\
2.04682274247505	0.162812530569685\\
2.04849498327773	0.162475864889979\\
2.0501672240804	0.162139822983131\\
2.05183946488308	0.161804405759565\\
2.05351170568575	0.161469614112965\\
2.05518394648843	0.161135448920338\\
2.05685618729111	0.160801911042083\\
2.05852842809378	0.160469001322052\\
2.06020066889646	0.160136720587616\\
2.06187290969913	0.159805069649729\\
2.06354515050181	0.159474049302992\\
2.06521739130448	0.15914366032572\\
2.06688963210716	0.158813903480002\\
2.06856187290983	0.158484779511772\\
2.07023411371251	0.158156289150867\\
2.07190635451519	0.157828433111096\\
2.07357859531786	0.157501212090303\\
2.07525083612054	0.15717462677043\\
2.07692307692321	0.156848677817586\\
2.07859531772589	0.156523365882107\\
2.08026755852856	0.156198691598623\\
2.08193979933124	0.155874655586122\\
2.08361204013392	0.155551258448014\\
2.08528428093659	0.155228500772196\\
2.08695652173927	0.154906383131118\\
2.08862876254194	0.154584906081845\\
2.09030100334462	0.154264070166123\\
2.09197324414729	0.153943875910444\\
2.09364548494997	0.153624323826109\\
2.09531772575265	0.153305414409294\\
2.09698996655532	0.152987148141114\\
2.098662207358	0.152669525487686\\
2.10033444816067	0.152352546900197\\
2.10200668896335	0.152036212814965\\
2.10367892976602	0.151720523653507\\
2.1053511705687	0.151405479822598\\
2.10702341137138	0.151091081714342\\
2.10869565217405	0.150777329706231\\
2.11036789297673	0.150464224161215\\
2.1120401337794	0.15015176542776\\
2.11371237458208	0.149839953839917\\
2.11538461538475	0.149528789717385\\
2.11705685618743	0.149218273365576\\
2.11872909699011	0.148908405075676\\
2.12040133779278	0.148599185124716\\
2.12207357859546	0.148290613775631\\
2.12374581939813	0.147982691277323\\
2.12541806020081	0.147675417864733\\
2.12709030100348	0.147368793758896\\
2.12876254180616	0.147062819167013\\
2.13043478260884	0.146757494282508\\
2.13210702341151	0.1464528192851\\
2.13377926421419	0.14614879434086\\
2.13545150501686	0.14584541960228\\
2.13712374581954	0.145542695208336\\
2.13879598662221	0.145240621284549\\
2.14046822742489	0.144939197943054\\
2.14214046822757	0.144638425282661\\
2.14381270903024	0.14433830338892\\
2.14548494983292	0.144038832334184\\
2.14715719063559	0.143740012177674\\
2.14882943143827	0.143441842965543\\
2.15050167224094	0.143144324730939\\
2.15217391304362	0.142847457494069\\
2.1538461538463	0.142551241262266\\
2.15551839464897	0.142255676030045\\
2.15719063545165	0.141960761779177\\
2.15886287625432	0.141666498478745\\
2.160535117057	0.14137288608521\\
2.16220735785967	0.141079924542476\\
2.16387959866235	0.140787613781952\\
2.16555183946503	0.140495953722617\\
2.1672240802677	0.140204944271081\\
2.16889632107038	0.139914585321651\\
2.17056856187305	0.139624876756396\\
2.17224080267573	0.139335818445204\\
2.1739130434784	0.139047410245854\\
2.17558528428108	0.138759652004071\\
2.17725752508376	0.138472543553596\\
2.17892976588643	0.138186084716246\\
2.18060200668911	0.137900275301976\\
2.18227424749178	0.137615115108946\\
2.18394648829446	0.137330603923581\\
2.18561872909713	0.137046741520635\\
2.18729096989981	0.136763527663256\\
2.18896321070249	0.136480962103045\\
2.19063545150516	0.136199044580121\\
2.19230769230784	0.135917774823186\\
2.19397993311051	0.135637152549585\\
2.19565217391319	0.13535717746537\\
2.19732441471586	0.13507784926536\\
2.19899665551854	0.13479916763321\\
2.20066889632121	0.134521132241467\\
2.20234113712389	0.134243742751636\\
2.20401337792657	0.133966998814242\\
2.20568561872924	0.133690900068892\\
2.20735785953192	0.133415446144339\\
2.20903010033459	0.133140636658542\\
2.21070234113727	0.132866471218729\\
2.21237458193994	0.13259294942146\\
2.21404682274262	0.13232007085269\\
2.2157190635453	0.132047835087828\\
2.21739130434797	0.131776241691804\\
2.21906354515065	0.131505290219124\\
2.22073578595332	0.131234980213939\\
2.222408026756	0.130965311210102\\
2.22408026755867	0.130696282731235\\
2.22575250836135	0.130427894290783\\
2.22742474916403	0.130160145392083\\
2.2290969899667	0.129893035528421\\
2.23076923076938	0.129626564183098\\
2.23244147157205	0.129360730829485\\
2.23411371237473	0.129095534931091\\
2.2357859531774	0.12883097594162\\
2.23745819398008	0.128567053305036\\
2.23913043478276	0.128303766455619\\
2.24080267558543	0.128041114818032\\
2.24247491638811	0.127779097807376\\
2.24414715719078	0.127517714829258\\
2.24581939799346	0.127256965279845\\
2.24749163879613	0.12699684854593\\
2.24916387959881	0.12673736400499\\
2.25083612040149	0.126478511025246\\
2.25250836120416	0.126220288965728\\
2.25418060200684	0.125962697176331\\
2.25585284280951	0.125705734997877\\
2.25752508361219	0.125449401762175\\
2.25919732441486	0.125193696792083\\
2.26086956521754	0.124938619401566\\
2.26254180602022	0.124684168895758\\
2.26421404682289	0.124430344571021\\
2.26588628762557	0.124177145715005\\
2.26755852842824	0.123924571606708\\
2.26923076923092	0.123672621516535\\
2.27090301003359	0.123421294706361\\
2.27257525083627	0.123170590429587\\
2.27424749163895	0.1229205079312\\
2.27591973244162	0.122671046447834\\
2.2775919732443	0.12242220520783\\
2.27926421404697	0.122173983431292\\
2.28093645484965	0.121926380330151\\
2.28260869565232	0.121679395108217\\
2.284280936455	0.121433026961247\\
2.28595317725768	0.121187275076997\\
2.28762541806035	0.120942138635284\\
2.28929765886303	0.120697616808042\\
2.2909698996657	0.120453708759385\\
2.29264214046838	0.120210413645664\\
2.29431438127105	0.119967730615521\\
2.29598662207373	0.119725658809955\\
2.29765886287641	0.119484197362374\\
2.29933110367908	0.119243345398656\\
2.30100334448176	0.119003102037208\\
2.30267558528443	0.118763466389021\\
2.30434782608711	0.11852443755773\\
2.30602006688978	0.118286014639672\\
2.30769230769246	0.118048196723943\\
2.30936454849514	0.117810982892455\\
2.31103678929781	0.117574372219996\\
2.31270903010049	0.117338363774284\\
2.31438127090316	0.117102956616025\\
2.31605351170584	0.116868149798975\\
2.31772575250851	0.116633942369989\\
2.31939799331119	0.116400333369085\\
2.32107023411386	0.116167321829496\\
2.32274247491654	0.115934906777731\\
2.32441471571922	0.115703087233629\\
2.32608695652189	0.115471862210415\\
2.32775919732457	0.11524123071476\\
2.32943143812724	0.115011191746831\\
2.33110367892992	0.114781744300356\\
2.33277591973259	0.114552887362672\\
2.33444816053527	0.114324619914786\\
2.33612040133795	0.114096940931428\\
2.33779264214062	0.11386984938111\\
2.3394648829433	0.113643344226179\\
2.34113712374597	0.113417424422872\\
2.34280936454865	0.113192088921375\\
2.34448160535132	0.112967336665876\\
2.346153846154	0.112743166594618\\
2.34782608695668	0.11251957763996\\
2.34949832775935	0.112296568728427\\
2.35117056856203	0.112074138780767\\
2.3528428093647	0.111852286712004\\
2.35451505016738	0.111631011431495\\
2.35618729097005	0.111410311842985\\
2.35785953177273	0.111190186844658\\
2.35953177257541	0.110970635329193\\
2.36120401337808	0.110751656183819\\
2.36287625418076	0.110533248290371\\
2.36454849498343	0.110315410525337\\
2.36622073578611	0.11009814175992\\
2.36789297658878	0.109881440860085\\
2.36956521739146	0.10966530668662\\
2.37123745819414	0.10944973809518\\
2.37290969899681	0.109234733936348\\
2.37458193979949	0.109020293055686\\
2.37625418060216	0.108806414293787\\
2.37792642140484	0.108593096486329\\
2.37959866220751	0.108380338464126\\
2.38127090301019	0.108168139053185\\
2.38294314381287	0.107956497074753\\
2.38461538461554	0.107745411345375\\
2.38628762541822	0.107534880676942\\
2.38795986622089	0.107324903876743\\
2.38963210702357	0.107115479747523\\
2.39130434782624	0.106906607087529\\
2.39297658862892	0.106698284690561\\
2.3946488294316	0.10649051134603\\
2.39632107023427	0.106283285839005\\
2.39799331103695	0.106076606950264\\
2.39966555183962	0.105870473456348\\
2.4013377926423	0.10566488412961\\
2.40301003344497	0.105459837738266\\
2.40468227424765	0.105255333046447\\
2.40635451505033	0.105051368814252\\
2.408026755853	0.104847943797792\\
2.40969899665568	0.104645056749248\\
2.41137123745835	0.104442706416914\\
2.41304347826103	0.104240891545255\\
2.4147157190637	0.10403961087495\\
2.41638795986638	0.103838863142948\\
2.41806020066906	0.103638647082512\\
2.41973244147173	0.103438961423272\\
2.42140468227441	0.103239804891277\\
2.42307692307708	0.103041176209037\\
2.42474916387976	0.102843074095581\\
2.42642140468243	0.102645497266498\\
2.42809364548511	0.102448444433991\\
2.42976588628779	0.102251914306926\\
2.43143812709046	0.102055905590879\\
2.43311036789314	0.101860416988181\\
2.43478260869581	0.101665447197976\\
2.43645484949849	0.101470994916258\\
2.43812709030116	0.101277058835929\\
2.43979933110384	0.101083637646839\\
2.44147157190651	0.10089073003584\\
2.44314381270919	0.100698334686829\\
2.44481605351187	0.100506450280798\\
2.44648829431454	0.100315075495881\\
2.44816053511722	0.100124209007403\\
2.44983277591989	0.0999338494879213\\
2.45150501672257	0.09974399560728\\
2.45317725752524	0.0995546460326516\\
2.45484949832792	0.0993657994285853\\
2.4565217391306	0.0991774544570535\\
2.45819397993327	0.0989896097774984\\
2.45986622073595	0.0988022640468774\\
2.46153846153862	0.0986154159197101\\
2.4632107023413	0.0984290640481236\\
2.46488294314397	0.0982432070818983\\
2.46655518394665	0.0980578436685139\\
2.46822742474933	0.0978729724531944\\
2.469899665552	0.0976885920789536\\
2.47157190635468	0.0975047011866404\\
2.47324414715735	0.0973212984149834\\
2.47491638796003	0.0971383824006364\\
2.4765886287627	0.0969559517782223\\
2.47826086956538	0.0967740051803782\\
2.47993311036806	0.0965925412377998\\
2.48160535117073	0.0964115585792854\\
2.48327759197341	0.0962310558317798\\
2.48494983277608	0.0960510316204189\\
2.48662207357876	0.0958714845685727\\
2.48829431438143	0.0956924132978896\\
2.48996655518411	0.0955138164283395\\
2.49163879598679	0.095335692578257\\
2.49331103678946	0.0951580403643849\\
2.49498327759214	0.0949808584019169\\
2.49665551839481	0.0948041453045405\\
2.49832775919749	0.09462789968448\\
2.50000000000016	0.0944521201525386\\
2.49832775919727	-0.0801005679749009\\
2.50334448160529	-0.0797512576246092\\
2.50836120401332	-0.0793932788740622\\
2.51337792642135	-0.0790268302683414\\
2.51839464882937	-0.0786521094532741\\
2.5234113712374	-0.0782693131541549\\
2.52842809364543	-0.0778786371546014\\
2.53344481605345	-0.077480276275553\\
2.53846153846148	-0.077074424354421\\
2.54347826086951	-0.0766612742244002\\
2.54849498327753	-0.0762410176939471\\
2.55351170568556	-0.0758138455264348\\
2.55852842809359	-0.0753799474199922\\
2.56354515050161	-0.0749395119875336\\
2.56856187290964	-0.0744927267369881\\
2.57357859531767	-0.0740397780517338\\
2.57859531772569	-0.0735808511712458\\
2.58361204013372	-0.0731161301719634\\
2.58862876254175	-0.0726457979483835\\
2.59364548494977	-0.0721700361943872\\
2.5986622073578	-0.0716890253848044\\
2.60367892976583	-0.0712029447572247\\
2.60869565217385	-0.0707119722940579\\
2.61371237458188	-0.070216284704852\\
2.61872909698991	-0.0697160574088728\\
2.62374581939793	-0.0692114645179512\\
2.62876254180596	-0.068702678819603\\
2.63377926421399	-0.0681898717604262\\
2.63879598662201	-0.0676732134297815\\
2.64381270903004	-0.0671528725437584\\
2.64882943143807	-0.0666290164294348\\
2.65384615384609	-0.0661018110094306\\
2.65886287625412	-0.0655714207867629\\
2.66387959866215	-0.0650380088300044\\
2.66889632107017	-0.0645017367587498\\
2.6739130434782	-0.0639627647293937\\
2.67892976588623	-0.0634212514212237\\
2.68394648829425	-0.0628773540228318\\
2.68896321070228	-0.0623312282188466\\
2.69397993311031	-0.0617830281769916\\
2.69899665551833	-0.0612329065354691\\
2.70401337792636	-0.0606810143906752\\
2.70903010033439	-0.0601275012852476\\
2.71404682274241	-0.0595725151964478\\
2.71906354515044	-0.0590162025248809\\
2.72408026755847	-0.0584587080835551\\
2.72909698996649	-0.0579001750872823\\
2.73411371237452	-0.0573407451424215\\
2.73913043478255	-0.0567805582369681\\
2.74414715719057	-0.0562197527309885\\
2.7491638795986	-0.0556584653474034\\
2.75418060200663	-0.055096831163119\\
2.75919732441465	-0.0545349836005099\\
2.76421404682268	-0.0539730544192519\\
2.76923076923071	-0.0534111737085068\\
2.77424749163873	-0.052849469879461\\
2.77926421404676	-0.052288069658216\\
2.78428093645479	-0.0517270980790339\\
2.78929765886281	-0.0511666784779356\\
2.79431438127084	-0.0506069324866547\\
2.79933110367887	-0.0500479800269445\\
2.80434782608689	-0.0494899393052406\\
2.80936454849492	-0.048932926807676\\
2.81438127090295	-0.0483770572954519\\
2.81939799331097	-0.0478224438005603\\
2.824414715719	-0.0472691976218612\\
2.82943143812703	-0.0467174283215104\\
2.83444816053505	-0.0461672437217405\\
2.83946488294308	-0.0456187499019915\\
2.84448160535111	-0.045072051196392\\
2.84949832775913	-0.0445272501915888\\
2.85451505016716	-0.0439844477249241\\
2.85953177257519	-0.043443742882959\\
2.86454849498321	-0.042905233000342\\
2.86956521739124	-0.0423690136590214\\
2.87458193979927	-0.041835178687799\\
2.87959866220729	-0.0413038201622242\\
2.88461538461532	-0.0407750284048273\\
2.88963210702335	-0.0402488919856887\\
2.89464882943137	-0.039725497723343\\
2.8996655518394	-0.0392049306860164\\
2.90468227424743	-0.0386872741931939\\
2.90969899665545	-0.0381726098175156\\
2.91471571906348	-0.037661017386999\\
2.91973244147151	-0.0371525749875846\\
2.92474916387953	-0.0366473589660036\\
2.92976588628756	-0.0361454439329641\\
2.93478260869559	-0.0356469027666532\\
2.93979933110361	-0.0351518066165537\\
2.94481605351164	-0.0346602249075702\\
2.94983277591967	-0.0341722253444646\\
2.95484949832769	-0.0336878739165961\\
2.95986622073572	-0.033207234902963\\
2.96488294314375	-0.0327303708775448\\
2.96989966555177	-0.0322573427149394\\
2.9749163879598	-0.0317882095962937\\
2.97993311036783	-0.0313230290155241\\
2.98494983277585	-0.0308618567858231\\
2.98996655518388	-0.0304047470464493\\
2.9949832775919	-0.0299517522697976\\
2.99999999999993	-0.0295029232687452\\
3.00501672240796	-0.0290583092042705\\
3.01003344481598	-0.0286179575933422\\
3.01505016722401	-0.0281819143170731\\
3.02006688963204	-0.027750223629137\\
3.02508361204006	-0.0273229281644433\\
3.03010033444809	-0.0269000689480671\\
3.03511705685612	-0.0264816854044302\\
3.04013377926414	-0.0260678153667283\\
3.04515050167217	-0.0256584950866035\\
3.0501672240802	-0.0252537592440544\\
3.05518394648822	-0.0248536409575831\\
3.06020066889625	-0.0244581717945728\\
3.06521739130428	-0.0240673817818943\\
3.0702341137123	-0.023681299416735\\
3.07525083612033	-0.023299951677648\\
3.08026755852836	-0.0229233640358168\\
3.08528428093638	-0.0225515604665314\\
3.09030100334441	-0.0221845634608713\\
3.09531772575244	-0.0218223940375922\\
3.10033444816046	-0.0214650717552117\\
3.10535117056849	-0.0211126147242889\\
3.11036789297652	-0.0207650396198961\\
3.11538461538454	-0.0204223616942753\\
3.12040133779257	-0.020084594789678\\
3.1254180602006	-0.019751751351382\\
3.13043478260862	-0.0194238424408824\\
3.13545150501665	-0.0191008777492515\\
3.14046822742468	-0.018782865610664\\
3.1454849498327	-0.0184698130160824\\
3.15050167224073	-0.0181617256270992\\
3.15551839464876	-0.017858607789931\\
3.16053511705678	-0.0175604625495604\\
3.16555183946481	-0.0172672916640209\\
3.17056856187284	-0.0169790956188213\\
3.17558528428086	-0.0166958736415046\\
3.18060200668889	-0.0164176237163371\\
3.18561872909692	-0.016144342599124\\
3.19063545150494	-0.015876025832146\\
3.19565217391297	-0.0156126677592139\\
3.200668896321	-0.0153542615408355\\
3.20568561872902	-0.0151007991694922\\
3.21070234113705	-0.0148522714850189\\
3.21571906354508	-0.0146086681900846\\
3.2207357859531	-0.0143699778657689\\
3.22575250836113	-0.014136187987229\\
3.23076923076916	-0.0139072849394555\\
3.23578595317718	-0.0136832540331093\\
3.24080267558521	-0.0134640795204387\\
3.24581939799324	-0.0132497446112701\\
3.25083612040126	-0.0130402314890691\\
3.25585284280929	-0.0128355213270676\\
3.26086956521732	-0.0126355943044527\\
3.26588628762534	-0.0124404296226135\\
3.27090301003337	-0.012250005521441\\
3.2759197324414	-0.0120642992956772\\
3.28093645484942	-0.0118832873113102\\
3.28595317725745	-0.0117069450220101\\
3.29096989966548	-0.0115352469856011\\
3.2959866220735	-0.0113681668805685\\
3.30100334448153	-0.0112056775225927\\
3.30602006688956	-0.0110477508811101\\
3.31103678929758	-0.0108943580958936\\
3.31605351170561	-0.0107454694936509\\
3.32107023411364	-0.0106010546046365\\
3.32608695652166	-0.0104610821792718\\
3.33110367892969	-0.0103255202047721\\
3.33612040133772	-0.0101943359217743\\
3.34113712374574	-0.0100674958409631\\
3.34615384615377	-0.00994496575969085\\
3.3511705685618	-0.00982671077858837\\
3.35618729096982	-0.00971269531816212\\
3.36120401337785	-0.00960288313537462\\
3.36622073578588	-0.00949723734020434\\
3.3712374581939	-0.00939572041218148\\
3.37625418060193	-0.00929829421689604\\
3.38127090300996	-0.00920492002247481\\
3.38628762541798	-0.00911555851602369\\
3.39130434782601	-0.00903016982003191\\
3.39632107023404	-0.00894871350873486\\
3.40133779264206	-0.00887114862443198\\
3.40635451505009	-0.00879743369375666\\
3.41137123745812	-0.00872752674389459\\
3.41638795986614	-0.00866138531874757\\
3.42140468227417	-0.00859896649503935\\
3.4264214046822	-0.00854022689836063\\
3.43143812709022	-0.00848512271914975\\
3.43645484949825	-0.00843360972860644\\
3.44147157190628	-0.00838564329453508\\
3.4464882943143	-0.00834117839711506\\
3.45150501672233	-0.00830016964459479\\
3.45652173913036	-0.00826257128890677\\
3.46153846153838	-0.00822833724120082\\
3.46655518394641	-0.00819742108729258\\
3.47157190635444	-0.00816977610302456\\
3.47658862876246	-0.00814535526953706\\
3.48160535117049	-0.00812411128844626\\
3.48662207357852	-0.00810599659692684\\
3.49163879598654	-0.00809096338269658\\
3.49665551839457	-0.00807896359890042\\
3.5016722408026	-0.00806994897889139\\
3.50668896321062	-0.00806387105090618\\
3.51170568561865	-0.00806068115263273\\
3.51672240802668	-0.00806033044566763\\
3.5217391304347	-0.00806276992986105\\
3.52675585284273	-0.0080679504575468\\
3.53177257525076	-0.00807582274765552\\
3.53678929765878	-0.00808633739970873\\
3.54180602006681	-0.0080994449076916\\
3.54682274247484	-0.00811509567380248\\
3.55183946488286	-0.00813324002207716\\
3.55685618729089	-0.00815382821188582\\
3.56187290969892	-0.00817681045130082\\
3.56688963210694	-0.00820213691033355\\
3.57190635451497	-0.00822975773403826\\
3.576923076923	-0.00825962305548147\\
3.58193979933102	-0.00829168300857487\\
3.58695652173905	-0.00832588774077035\\
3.59197324414708	-0.00836218742561534\\
3.5969899665551	-0.00840053227516692\\
3.60200668896313	-0.00844087255226326\\
3.60702341137116	-0.00848315858265084\\
3.61204013377918	-0.00852734076696597\\
3.61705685618721	-0.00857336959256942\\
3.62207357859524	-0.00862119564523254\\
3.62709030100326	-0.00867076962067389\\
3.63210702341129	-0.00872204233594489\\
3.63712374581932	-0.00877496474066344\\
3.64214046822734	-0.00882948792809436\\
3.64715719063537	-0.00888556314607547\\
3.6521739130434	-0.00894314180778836\\
3.65719063545142	-0.00900217550237276\\
3.66220735785945	-0.00906261600538367\\
3.66722408026747	-0.00912441528909022\\
3.6722408026755	-0.00918752553261541\\
3.67725752508353	-0.0092518991319161\\
3.68227424749155	-0.00931748870960215\\
3.68729096989958	-0.00938424712459432\\
3.69230769230761	-0.00945212748162006\\
3.69732441471563	-0.00952108314054652\\
3.70234113712366	-0.00959106772555043\\
3.70735785953169	-0.00966203513412398\\
3.71237458193971	-0.00973393954591652\\
3.71739130434774	-0.0098067354314114\\
3.72240802675577	-0.00988037756043758\\
3.72742474916379	-0.00995482101051577\\
3.73244147157182	-0.0100300211750387\\
3.73745819397985	-0.0101059337712849\\
3.74247491638787	-0.0101825148482667\\
3.7474916387959	-0.0102597207944112\\
3.75250836120393	-0.0103375083450743\\
3.75752508361195	-0.0104158345898882\\
3.76254180601998	-0.0104946569799422\\
3.76755852842801	-0.0105739333347958\\
3.77257525083603	-0.0106536218493255\\
3.77759197324406	-0.0107336811004044\\
3.78260869565209	-0.0108140700534148\\
3.78762541806011	-0.0108947480685947\\
3.79264214046814	-0.0109756749072171\\
3.79765886287617	-0.0110568107376037\\
3.80267558528419	-0.0111381161409714\\
3.80769230769222	-0.0112195521171145\\
3.81270903010025	-0.0113010800899201\\
3.81772575250827	-0.0113826619127193\\
3.8227424749163	-0.0114642598734732\\
3.82775919732433	-0.0115458366997945\\
3.83277591973235	-0.0116273555638059\\
3.83779264214038	-0.0117087800868344\\
3.84280936454841	-0.0117900743439435\\
3.84782608695643	-0.0118712028683026\\
3.85284280936446	-0.0119521306553948\\
3.85785953177249	-0.0120328231670646\\
3.86287625418051	-0.0121132463354038\\
3.86789297658854	-0.0121933665664791\\
3.87290969899657	-0.0122731507439\\
3.87792642140459	-0.0123525662322289\\
3.88294314381262	-0.0124315808802338\\
3.88795986622065	-0.0125101630239844\\
3.89297658862867	-0.0125882814897926\\
3.8979933110367	-0.0126659055969983\\
3.90301003344473	-0.0127430051606013\\
3.90802675585275	-0.01281955049374\\
3.91304347826078	-0.0128955124100187\\
3.91806020066881	-0.0129708622256832\\
3.92307692307683	-0.0130455717616472\\
3.92809364548486	-0.0131196133453691\\
3.93311036789289	-0.0131929598125817\\
3.93812709030091	-0.0132655845088748\\
3.94314381270894	-0.0133374612911318\\
3.94816053511697	-0.0134085645288228\\
3.95317725752499	-0.0134788691051533\\
3.95819397993302	-0.0135483504180722\\
3.96321070234105	-0.0136169843811372\\
3.96822742474907	-0.0136847474242424\\
3.9732441471571	-0.0137516164942061\\
3.97826086956513	-0.0138175690552223\\
3.98327759197315	-0.0138825830891761\\
3.98829431438118	-0.013946637095825\\
3.99331103678921	-0.0140097100928466\\
3.99832775919723	-0.0140717816157549\\
4.00000000000026	0.0410641327336437\\
4.00334448160561	0.0409275114605935\\
4.00668896321097	0.0407911756452125\\
4.01003344481632	0.0406551280443408\\
4.01337792642167	0.0405193713692228\\
4.01672240802702	0.0403839082857588\\
4.02006688963237	0.0402487414147568\\
4.02341137123772	0.040113873332185\\
4.02675585284307	0.0399793065694246\\
4.03010033444843	0.0398450436135226\\
4.03344481605378	0.0397110869074454\\
4.03678929765913	0.0395774388503328\\
4.04013377926448	0.0394441017977515\\
4.04347826086983	0.0393110780619506\\
4.04682274247518	0.0391783699121154\\
4.05016722408053	0.0390459795746234\\
4.05351170568589	0.0389139092332995\\
4.05685618729124	0.0387821610296718\\
4.06020066889659	0.038650737063228\\
4.06354515050194	0.0385196393916718\\
4.06688963210729	0.0383888700311796\\
4.07023411371264	0.0382584309566579\\
4.07357859531799	0.0381283241020002\\
4.07692307692334	0.0379985513603456\\
4.0802675585287	0.0378691145843358\\
4.08361204013405	0.0377400155863741\\
4.0869565217394	0.0376112561388835\\
4.09030100334475	0.0374828379745659\\
4.0936454849501	0.0373547627866606\\
4.09698996655545	0.0372270322292043\\
4.1003344481608	0.0370996479172901\\
4.10367892976616	0.0369726114273275\\
4.10702341137151	0.0368459242973023\\
4.11036789297686	0.036719588027037\\
4.11371237458221	0.0365936040784509\\
4.11705685618756	0.0364679738758209\\
4.12040133779291	0.0363426988060424\\
4.12374581939826	0.03621778021889\\
4.12709030100362	0.0360932194272789\\
4.13043478260897	0.0359690177075259\\
4.13377926421432	0.035845176299611\\
4.13712374581967	0.0357216964074391\\
4.14046822742502	0.0355985791991016\\
4.14381270903037	0.035475825807138\\
4.14715719063572	0.0353534373287983\\
4.15050167224108	0.0352314148263048\\
4.15384615384643	0.0351097593271138\\
4.15719063545178	0.0349884718241788\\
4.16053511705713	0.0348675532762116\\
4.16387959866248	0.0347470046079457\\
4.16722408026783	0.0346268267103978\\
4.17056856187318	0.0345070204411308\\
4.17391304347854	0.0343875866245158\\
4.17725752508389	0.034268526051995\\
4.18060200668924	0.0341498394823437\\
4.18394648829459	0.034031527641933\\
4.18729096989994	0.0339135912249921\\
4.19063545150529	0.0337960308938707\\
4.19397993311064	0.0336788472793016\\
4.19732441471599	0.0335620409806626\\
4.20066889632135	0.0334456125662387\\
4.2040133779267	0.0333295625734848\\
4.20735785953205	0.033213891509287\\
4.2107023411374	0.0330985998502253\\
4.21404682274275	0.0329836880428348\\
4.2173913043481	0.032869156503868\\
4.22073578595345	0.0327550056205557\\
4.22408026755881	0.0326412357508691\\
4.22742474916416	0.0325278472237808\\
4.23076923076951	0.0324148403395257\\
4.23411371237486	0.0323022153698625\\
4.23745819398021	0.0321899725583335\\
4.24080267558556	0.0320781121205262\\
4.24414715719091	0.0319666342443328\\
4.24749163879627	0.0318555390902105\\
4.25083612040162	0.0317448267914415\\
4.25418060200697	0.0316344974543922\\
4.25752508361232	0.031524551158773\\
4.26086956521767	0.0314149879578968\\
4.26421404682302	0.0313058078789381\\
4.26755852842837	0.0311970109231911\\
4.27090301003373	0.031088597066328\\
4.27424749163908	0.0309805662586569\\
4.27759197324443	0.030872918425379\\
4.28093645484978	0.0307656534668456\\
4.28428093645513	0.0306587712588151\\
4.28762541806048	0.0305522716527091\\
4.29096989966583	0.0304461544758685\\
4.29431438127119	0.0303404195318088\\
4.29765886287654	0.0302350666004754\\
4.30100334448189	0.0301300954384985\\
4.30434782608724	0.0300255057794469\\
4.30769230769259	0.0299212973340818\\
4.31103678929794	0.0298174697906109\\
4.31438127090329	0.0297140228149402\\
4.31772575250864	0.0296109560509271\\
4.321070234114	0.029508269120632\\
4.32441471571935	0.0294059616245697\\
4.3277591973247	0.0293040331419603\\
4.33110367893005	0.0292024832309793\\
4.3344481605354	0.0291013114290076\\
4.33779264214075	0.0290005172528805\\
4.3411371237461	0.0289001001991364\\
4.34448160535146	0.0288000597442647\\
4.34782608695681	0.0287003953449535\\
4.35117056856216	0.0286011064383362\\
4.35451505016751	0.0285021924422377\\
4.35785953177286	0.02840365275542\\
4.36120401337821	0.0283054867578274\\
4.36454849498356	0.0282076938108303\\
4.36789297658892	0.0281102732574692\\
4.37123745819427	0.0280132244226973\\
4.37458193979962	0.0279165466136232\\
4.37792642140497	0.0278202391197519\\
4.38127090301032	0.0277243012132259\\
4.38461538461567	0.0276287321490655\\
4.38795986622102	0.0275335311654078\\
4.39130434782638	0.0274386974837456\\
4.39464882943173	0.027344230309165\\
4.39799331103708	0.0272501288305827\\
4.40133779264243	0.0271563922209825\\
4.40468227424778	0.0270630196376502\\
4.40802675585313	0.0269700102224092\\
4.41137123745848	0.0268773631018536\\
4.41471571906384	0.0267850773875818\\
4.41806020066919	0.0266931521764288\\
4.42140468227454	0.0266015865506971\\
4.42474916387989	0.0265103795783878\\
4.42809364548524	0.0264195303134303\\
4.43143812709059	0.0263290377959107\\
4.43478260869594	0.0262389010523001\\
4.4381270903013	0.0261491190956817\\
4.44147157190665	0.0260596909259766\\
4.444816053512	0.0259706155301695\\
4.44816053511735	0.0258818918825326\\
4.4515050167227	0.0257935189448491\\
4.45484949832805	0.025705495666636\\
4.4581939799334	0.0256178209853649\\
4.46153846153875	0.0255304938266831\\
4.46488294314411	0.025443513104633\\
4.46822742474946	0.0253568777218704\\
4.47157190635481	0.0252705865698826\\
4.47491638796016	0.0251846385292043\\
4.47826086956551	0.0250990324696339\\
4.48160535117086	0.0250137672504476\\
4.48494983277621	0.0249288417206128\\
4.48829431438157	0.0248442547190012\\
4.49163879598692	0.0247600050745996\\
4.49498327759227	0.0246760916067206\\
4.49832775919762	0.0245925131252121\\
4.50167224080297	0.0245092684306652\\
4.50501672240832	0.0244263563146217\\
4.50836120401367	0.02434377555978\\
4.51170568561903	0.0242615249402003\\
4.51505016722438	0.0241796032215083\\
4.51839464882973	0.0240980091610982\\
4.52173913043508	0.0240167415083344\\
4.52508361204043	0.0239357990047518\\
4.52842809364578	0.0238551803842556\\
4.53177257525113	0.0237748843733195\\
4.53511705685649	0.0236949096911824\\
4.53846153846184	0.0236152550500453\\
4.54180602006719	0.0235359191552652\\
4.54515050167254	0.0234569007055495\\
4.54849498327789	0.0233781983931479\\
4.55183946488324	0.0232998109040444\\
4.55518394648859	0.0232217369181467\\
4.55852842809395	0.0231439751094758\\
4.5618729096993	0.0230665241463532\\
4.56521739130465	0.0229893826915879\\
4.56856187291	0.0229125494026614\\
4.57190635451535	0.022836022931912\\
4.5752508361207	0.0227598019267174\\
4.57859531772605	0.0226838850296768\\
4.5819397993314	0.0226082708787911\\
4.58528428093676	0.0225329581076418\\
4.58862876254211	0.0224579453455696\\
4.59197324414746	0.0223832312178503\\
4.59531772575281	0.022308814345871\\
4.59866220735816	0.0222346933473036\\
4.60200668896351	0.0221608668362782\\
4.60535117056886	0.0220873334235543\\
4.60869565217422	0.0220140917166917\\
4.61204013377957	0.0219411403202191\\
4.61538461538492	0.0218684778358019\\
4.61872909699027	0.0217961028624092\\
4.62207357859562	0.0217240139964785\\
4.62541806020097	0.0216522098320798\\
4.62876254180632	0.0215806889610782\\
4.63210702341168	0.0215094499732953\\
4.63545150501703	0.0214384914566691\\
4.63879598662238	0.0213678119974125\\
4.64214046822773	0.0212974101801713\\
4.64548494983308	0.0212272845881795\\
4.64882943143843	0.0211574338034146\\
4.65217391304378	0.0210878564067505\\
4.65551839464914	0.0210185509781102\\
4.65886287625449	0.0209495160966161\\
4.66220735785984	0.0208807503407394\\
4.66555183946519	0.0208122522884485\\
4.66889632107054	0.0207440205173554\\
4.67224080267589	0.0206760536048614\\
4.67558528428124	0.020608350128301\\
4.6789297658866	0.0205409086650845\\
4.68227424749195	0.0204737277928396\\
4.6856187290973	0.0204068060895513\\
4.68896321070265	0.0203401421337004\\
4.692307692308	0.0202737345044013\\
4.69565217391335	0.0202075817815374\\
4.6989966555187	0.0201416825458959\\
4.70234113712405	0.0200760353793012\\
4.70568561872941	0.0200106388647466\\
4.70903010033476	0.0199454915865249\\
4.71237458194011	0.0198805921303576\\
4.71571906354546	0.0198159390835224\\
4.71906354515081	0.0197515310349803\\
4.72240802675616	0.0196873665754999\\
4.72575250836151	0.0196234442977817\\
4.72909698996687	0.01955976279658\\
4.73244147157222	0.0194963206688244\\
4.73578595317757	0.0194331165137389\\
4.73913043478292	0.0193701489329606\\
4.74247491638827	0.0193074165306562\\
4.74581939799362	0.0192449179136378\\
4.74916387959897	0.0191826516914771\\
4.75250836120433	0.0191206164766179\\
4.75585284280968	0.0190588108844878\\
4.75919732441503	0.0189972335336083\\
4.76254180602038	0.0189358830457033\\
4.76588628762573	0.0188747580458067\\
4.76923076923108	0.0188138571623682\\
4.77257525083643	0.0187531790273582\\
4.77591973244179	0.0186927222763705\\
4.77926421404714	0.0186324855487251\\
4.78260869565249	0.0185724674875681\\
4.78595317725784	0.0185126667399711\\
4.78929765886319	0.018453081957029\\
4.79264214046854	0.018393711793957\\
4.79598662207389	0.0183345549101849\\
4.79933110367925	0.0182756099694518\\
4.8026755852846	0.0182168756398978\\
4.80602006688995	0.0181583505941559\\
4.8093645484953	0.0181000335094411\\
4.81270903010065	0.0180419230676395\\
4.816053511706	0.0179840179553948\\
4.81939799331135	0.0179263168641946\\
4.8227424749167	0.0178688184904546\\
4.82608695652206	0.0178115215356019\\
4.82943143812741	0.0177544247061565\\
4.83277591973276	0.0176975267138123\\
4.83612040133811	0.0176408262755157\\
4.83946488294346	0.017584322113544\\
4.84280936454881	0.0175280129555814\\
4.84615384615416	0.0174718975347949\\
4.84949832775952	0.0174159745899076\\
4.85284280936487	0.0173602428652717\\
4.85618729097022	0.0173047011109396\\
4.85953177257557	0.0172493480827344\\
4.86287625418092	0.0171941825423179\\
4.86622073578627	0.0171392032572588\\
4.86956521739162	0.0170844090010985\\
4.87290969899698	0.017029798553416\\
4.87625418060233	0.0169753706998916\\
4.87959866220768	0.0169211242323694\\
4.88294314381303	0.0168670579489181\\
4.88628762541838	0.016813170653891\\
4.88963210702373	0.0167594611579845\\
4.89297658862908	0.0167059282782958\\
4.89632107023444	0.0166525708383782\\
4.89966555183979	0.0165993876682966\\
4.90301003344514	0.0165463776046808\\
4.90635451505049	0.0164935394907781\\
4.90969899665584	0.0164408721765039\\
4.91304347826119	0.0163883745184923\\
4.91638795986654	0.0163360453801443\\
4.9197324414719	0.0162838836316754\\
4.92307692307725	0.0162318881501619\\
4.9264214046826	0.016180057819586\\
4.92976588628795	0.0161283915308796\\
4.9331103678933	0.0160768881819669\\
4.93645484949865	0.0160255466778061\\
4.939799331104	0.0159743659304295\\
4.94314381270935	0.0159233448589829\\
4.94648829431471	0.0158724823897632\\
4.94983277592006	0.0158217774562554\\
4.95317725752541	0.0157712289991683\\
4.95652173913076	0.015720835966469\\
4.95986622073611	0.0156705973134161\\
4.96321070234146	0.0156205120025921\\
4.96655518394681	0.0155705790039341\\
4.96989966555217	0.0155207972947643\\
4.97324414715752	0.0154711658598185\\
4.97658862876287	0.0154216836912738\\
4.97993311036822	0.0153723497887753\\
4.98327759197357	0.0153231631594617\\
4.98662207357892	0.0152741228179894\\
4.98996655518427	0.0152252277865563\\
4.99331103678963	0.0151764770949235\\
4.99665551839498	0.015127869780437\\
5.00000000000033	0.0150794048880474\\
5.00000000000033	-0.0120739212433952\\
5.001672240803	-0.0120549608466514\\
5.00334448160568	-0.0120359753865732\\
5.00501672240836	-0.0120169656400443\\
5.00668896321103	-0.0119979323791189\\
5.00836120401371	-0.0119788763710343\\
5.01003344481638	-0.0119597983782233\\
5.01170568561906	-0.0119406991583265\\
5.01337792642173	-0.0119215794642047\\
5.01505016722441	-0.0119024400439515\\
5.01672240802709	-0.0118832816409054\\
5.01839464882976	-0.0118641049936628\\
5.02006688963244	-0.0118449108360896\\
5.02173913043511	-0.0118256998973345\\
5.02341137123779	-0.0118064729018405\\
5.02508361204046	-0.0117872305693581\\
5.02675585284314	-0.0117679736149573\\
5.02842809364582	-0.01174870274904\\
5.03010033444849	-0.0117294186773527\\
5.03177257525117	-0.0117101221009986\\
5.03344481605384	-0.0116908137164501\\
5.03511705685652	-0.0116714942155613\\
5.03678929765919	-0.0116521642855803\\
5.03846153846187	-0.0116328246091618\\
5.04013377926455	-0.0116134758643792\\
5.04180602006722	-0.0115941187247373\\
5.0434782608699	-0.0115747538591845\\
5.04515050167257	-0.0115553819321255\\
5.04682274247525	-0.0115360036034333\\
5.04849498327792	-0.011516619528462\\
5.0501672240806	-0.011497230358059\\
5.05183946488328	-0.0114778367385775\\
5.05351170568595	-0.0114584393118888\\
5.05518394648863	-0.011439038715395\\
5.0568561872913	-0.0114196355820412\\
5.05852842809398	-0.0114002305403276\\
5.06020066889665	-0.0113808242143229\\
5.06187290969933	-0.0113614172236755\\
5.06354515050201	-0.0113420101836268\\
5.06521739130468	-0.0113226037050235\\
5.06688963210736	-0.0113031983943297\\
5.06856187291003	-0.0112837948536394\\
5.07023411371271	-0.0112643936806893\\
5.07190635451538	-0.0112449954688708\\
5.07357859531806	-0.0112256008072428\\
5.07525083612073	-0.0112062102805437\\
5.07692307692341	-0.0111868244692044\\
5.07859531772609	-0.01116744394936\\
5.08026755852876	-0.0111480692928633\\
5.08193979933144	-0.0111287010672959\\
5.08361204013411	-0.0111093398359821\\
5.08528428093679	-0.011089986158\\
5.08695652173946	-0.0110706405881949\\
5.08862876254214	-0.0110513036771915\\
5.09030100334482	-0.0110319759714059\\
5.09197324414749	-0.011012658013059\\
5.09364548495017	-0.0109933503401879\\
5.09531772575284	-0.010974053486659\\
5.09698996655552	-0.0109547679821806\\
5.09866220735819	-0.0109354943523148\\
5.10033444816087	-0.0109162331184903\\
5.10200668896355	-0.0108969847980149\\
5.10367892976622	-0.010877749904088\\
5.1053511705689	-0.0108585289458128\\
5.10702341137157	-0.0108393224282091\\
5.10869565217425	-0.0108201308522257\\
5.11036789297692	-0.0108009547147527\\
5.1120401337796	-0.0107817945086341\\
5.11371237458228	-0.0107626507226806\\
5.11538461538495	-0.0107435238416813\\
5.11705685618763	-0.0107244143464172\\
5.1187290969903	-0.0107053227136729\\
5.12040133779298	-0.0106862494162495\\
5.12207357859565	-0.0106671949229768\\
5.12374581939833	-0.0106481596987262\\
5.12541806020101	-0.010629144204423\\
5.12709030100368	-0.0106101488970588\\
5.12876254180636	-0.010591174229704\\
5.13043478260903	-0.0105722206515207\\
5.13210702341171	-0.0105532886077747\\
5.13377926421438	-0.0105343785398483\\
5.13545150501706	-0.010515490885253\\
5.13712374581974	-0.0104966260776413\\
5.13879598662241	-0.0104777845468203\\
5.14046822742509	-0.0104589667187631\\
5.14214046822776	-0.0104401730156223\\
5.14381270903044	-0.0104214038557417\\
5.14548494983311	-0.0104026596536695\\
5.14715719063579	-0.0103839408201705\\
5.14882943143847	-0.0103652477622387\\
5.15050167224114	-0.0103465808831096\\
5.15217391304382	-0.0103279405822732\\
5.15384615384649	-0.0103093272554863\\
5.15551839464917	-0.010290741294785\\
5.15719063545184	-0.0102721830884972\\
5.15886287625452	-0.0102536530212554\\
5.1605351170572	-0.0102351514740088\\
5.16220735785987	-0.0102166788240365\\
5.16387959866255	-0.0101982354449594\\
5.16555183946522	-0.0101798217067532\\
5.1672240802679	-0.0101614379757605\\
5.16889632107057	-0.0101430846147041\\
5.17056856187325	-0.0101247619826986\\
5.17224080267593	-0.0101064704352638\\
5.1739130434786	-0.0100882103243368\\
5.17558528428128	-0.0100699819982846\\
5.17725752508395	-0.0100517858019167\\
5.17892976588663	-0.0100336220764979\\
5.1806020066893	-0.0100154911597604\\
5.18227424749198	-0.00999739338591673\\
5.18394648829466	-0.00997932908567224\\
5.18561872909733	-0.00996129858623753\\
5.18729096990001	-0.00994330221134114\\
5.18896321070268	-0.00992534028124208\\
5.19063545150536	-0.00990741311274241\\
5.19230769230803	-0.00988952101919978\\
5.19397993311071	-0.00987166431054001\\
5.19565217391338	-0.00985384329326968\\
5.19732441471606	-0.00983605827048864\\
5.19899665551874	-0.00981830954190266\\
5.20066889632141	-0.00980059740383592\\
5.20234113712409	-0.00978292214924364\\
5.20401337792676	-0.00976528406772459\\
5.20568561872944	-0.00974768344553372\\
5.20735785953211	-0.00973012056559467\\
5.20903010033479	-0.00971259570751237\\
5.21070234113747	-0.00969510914758561\\
5.21237458194014	-0.00967766115881958\\
5.21404682274282	-0.00966025201093848\\
5.21571906354549	-0.00964288197039803\\
5.21739130434817	-0.00962555130039808\\
5.21906354515084	-0.00960826026089514\\
5.22073578595352	-0.00959100910861497\\
5.2224080267562	-0.00957379809706514\\
5.22408026755887	-0.00955662747654757\\
5.22575250836155	-0.0095394974941711\\
5.22742474916422	-0.00952240839386404\\
5.2290969899669	-0.00950536041638676\\
5.23076923076957	-0.00948835379934421\\
5.23244147157225	-0.00947138877719847\\
5.23411371237493	-0.00945446558128133\\
5.2357859531776	-0.00943758443980684\\
5.23745819398028	-0.00942074557788381\\
5.23913043478295	-0.00940394921752842\\
5.24080267558563	-0.00938719557767672\\
5.2424749163883	-0.00937048487419719\\
5.24414715719098	-0.00935381731990329\\
5.24581939799366	-0.00933719312456596\\
5.24749163879633	-0.0093206124949262\\
5.24916387959901	-0.00930407563470756\\
5.25083612040168	-0.00928758274462872\\
5.25250836120436	-0.00927113402241594\\
5.25418060200703	-0.00925472966281568\\
5.25585284280971	-0.00923836985760703\\
5.25752508361239	-0.0092220547956143\\
5.25919732441506	-0.00920578466271948\\
5.26086956521774	-0.00918955964187479\\
5.26254180602041	-0.00917337991311514\\
5.26421404682309	-0.00915724565357069\\
5.26588628762576	-0.00914115703747932\\
5.26755852842844	-0.00912511423619913\\
5.26923076923112	-0.00910911741822091\\
5.27090301003379	-0.00909316674918068\\
5.27257525083647	-0.00907726239187213\\
5.27424749163914	-0.0090614045062591\\
5.27591973244182	-0.00904559324948809\\
5.27759197324449	-0.00902982877590069\\
5.27926421404717	-0.00901411123704608\\
5.28093645484985	-0.00899844078169346\\
5.28260869565252	-0.00898281755584453\\
5.2842809364552	-0.00896724170274595\\
5.28595317725787	-0.00895171336290174\\
5.28762541806055	-0.00893623267408576\\
5.28929765886322	-0.00892079977135415\\
5.2909698996659	-0.00890541478705773\\
5.29264214046858	-0.00889007785085444\\
5.29431438127125	-0.00887478908972178\\
5.29598662207393	-0.00885954862796917\\
5.2976588628766	-0.00884435658725041\\
5.29933110367928	-0.00882921308657607\\
5.30100334448195	-0.00881411824232584\\
5.30267558528463	-0.00879907216826098\\
5.30434782608731	-0.00878407497553667\\
5.30602006688998	-0.00876912677271439\\
5.30769230769266	-0.00875422766577426\\
5.30936454849533	-0.00873937775812748\\
5.31103678929801	-0.00872457715062858\\
5.31270903010068	-0.00870982594158787\\
5.31438127090336	-0.00869512422678369\\
5.31605351170604	-0.0086804720994748\\
5.31772575250871	-0.0086658696504127\\
5.31939799331139	-0.00865131696785392\\
5.32107023411406	-0.00863681413757236\\
5.32274247491674	-0.00862236124287156\\
5.32441471571941	-0.00860795836459704\\
5.32608695652209	-0.00859360558114852\\
5.32775919732476	-0.00857930296849228\\
5.32943143812744	-0.00856505060017335\\
5.33110367893012	-0.00855084854732783\\
5.33277591973279	-0.0085366968786951\\
5.33444816053547	-0.00852259566063008\\
5.33612040133814	-0.00850854495711548\\
5.33779264214082	-0.00849454482977399\\
5.33946488294349	-0.00848059533788054\\
5.34113712374617	-0.00846669653837447\\
5.34280936454885	-0.00845284848587173\\
5.34448160535152	-0.00843905123267709\\
5.3461538461542	-0.0084253048287963\\
5.34782608695687	-0.00841160932194827\\
5.34949832775955	-0.0083979647575772\\
5.35117056856222	-0.00838437117886478\\
5.3528428093649	-0.00837082862674226\\
5.35451505016758	-0.00835733713990264\\
5.35618729097025	-0.00834389675481275\\
5.35785953177293	-0.00833050750572537\\
5.3595317725756	-0.00831716942469131\\
5.36120401337828	-0.00830388254157152\\
5.36287625418095	-0.00829064688404913\\
5.36454849498363	-0.00827746247764156\\
5.36622073578631	-0.0082643293457125\\
5.36789297658898	-0.00825124750948403\\
5.36956521739166	-0.00823821698804857\\
5.37123745819433	-0.00822523779838096\\
5.37290969899701	-0.00821230995535043\\
5.37458193979968	-0.00819943347173259\\
5.37625418060236	-0.00818660835822144\\
5.37792642140504	-0.00817383462344128\\
5.37959866220771	-0.00816111227395874\\
5.38127090301039	-0.00814844131429466\\
5.38294314381306	-0.00813582174693606\\
5.38461538461574	-0.00812325357234801\\
5.38628762541841	-0.0081107367889856\\
5.38795986622109	-0.00809827139330578\\
5.38963210702377	-0.00808585737977925\\
5.39130434782644	-0.00807349474090233\\
5.39297658862912	-0.00806118346720882\\
5.39464882943179	-0.0080489235472818\\
5.39632107023447	-0.0080367149677655\\
5.39799331103714	-0.00802455771337709\\
5.39966555183982	-0.00801245176691846\\
5.4013377926425	-0.00800039710928803\\
5.40301003344517	-0.00798839371949249\\
5.40468227424785	-0.00797644157465858\\
5.40635451505052	-0.0079645406500448\\
5.4080267558532	-0.00795269091905316\\
5.40969899665587	-0.00794089235324085\\
5.41137123745855	-0.00792914492233201\\
5.41304347826123	-0.00791744859422929\\
5.4147157190639	-0.00790580333502564\\
5.41638795986658	-0.00789420910901586\\
5.41806020066925	-0.0078826658787083\\
5.41973244147193	-0.00787117360483643\\
5.4214046822746	-0.00785973224637046\\
5.42307692307728	-0.00784834176052892\\
5.42474916387996	-0.00783700210279026\\
5.42642140468263	-0.00782571322690433\\
5.42809364548531	-0.00781447508490401\\
5.42976588628798	-0.00780328762711666\\
5.43143812709066	-0.00779215080217563\\
5.43311036789333	-0.0077810645570318\\
5.43478260869601	-0.00777002883696498\\
5.43645484949869	-0.00775904358559542\\
5.43812709030136	-0.0077481087448952\\
5.43979933110404	-0.00773722425519969\\
5.44147157190671	-0.00772639005521893\\
5.44314381270939	-0.007715606082049\\
5.44481605351206	-0.00770487227118342\\
5.44648829431474	-0.00769418855652448\\
5.44816053511741	-0.00768355487039457\\
5.44983277592009	-0.00767297114354749\\
5.45150501672277	-0.00766243730517974\\
5.45317725752544	-0.00765195328294185\\
5.45484949832812	-0.00764151900294953\\
5.45652173913079	-0.00763113438979503\\
5.45819397993347	-0.00762079936655828\\
5.45986622073614	-0.0076105138548181\\
5.46153846153882	-0.00760027777466344\\
5.4632107023415	-0.00759009104470447\\
5.46488294314417	-0.00757995358208377\\
5.46655518394685	-0.00756986530248745\\
5.46822742474952	-0.00755982612015625\\
5.4698996655522	-0.00754983594789663\\
5.47157190635487	-0.00753989469709181\\
5.47324414715755	-0.00753000227771288\\
5.47491638796023	-0.00752015859832978\\
5.4765886287629	-0.0075103635661223\\
5.47826086956558	-0.0075006170868911\\
5.47993311036825	-0.00749091906506867\\
5.48160535117093	-0.00748126940373025\\
5.4832775919736	-0.00747166800460479\\
5.48494983277628	-0.00746211476808583\\
5.48662207357896	-0.00745260959324242\\
5.48829431438163	-0.00744315237782993\\
5.48996655518431	-0.00743374301830095\\
5.49163879598698	-0.00742438140981606\\
5.49331103678966	-0.00741506744625467\\
5.49498327759233	-0.0074058010202258\\
5.49665551839501	-0.00739658202307878\\
5.49832775919769	-0.00738741034491408\\
5.50000000000036	-0.00737828587459394\\
5.50000000000036	0.01522940324258\\
5.50167224080304	0.0151989781971012\\
5.50334448160571	0.0151686062506915\\
5.50501672240839	0.0151382873047937\\
5.50668896321106	0.0151080212613432\\
5.50836120401374	0.0150778080227653\\
5.51003344481642	0.0150476474919722\\
5.51170568561909	0.0150175395723604\\
5.51337792642177	0.0149874841678081\\
5.51505016722444	0.0149574811826721\\
5.51672240802712	0.0149275305217857\\
5.51839464882979	0.0148976320904553\\
5.52006688963247	0.0148677857944584\\
5.52173913043515	0.0148379915400403\\
5.52341137123782	0.0148082492339118\\
5.5250836120405	0.0147785587832462\\
5.52675585284317	0.0147489200956771\\
5.52842809364585	0.0147193330792952\\
5.53010033444852	0.0146897976426459\\
5.5317725752512	0.0146603136947268\\
5.53344481605388	0.0146308811449847\\
5.53511705685655	0.0146014999033132\\
5.53678929765923	0.0145721698800499\\
5.5384615384619	0.014542890985974\\
5.54013377926458	0.0145136631323033\\
5.54180602006725	0.014484486230692\\
5.54347826086993	0.0144553601932279\\
5.54515050167261	0.0144262849324295\\
5.54682274247528	0.0143972603612441\\
5.54849498327796	0.0143682863930445\\
5.55016722408063	0.0143393629416266\\
5.55183946488331	0.0143104899212073\\
5.55351170568598	0.0142816672464211\\
5.55518394648866	0.0142528948323183\\
5.55685618729134	0.0142241725943618\\
5.55852842809401	0.0141955004484251\\
5.56020066889669	0.0141668783107894\\
5.56187290969936	0.0141383060981411\\
5.56354515050204	0.0141097837275693\\
5.56521739130471	0.0140813111165633\\
5.56688963210739	0.0140528881830101\\
5.56856187291006	0.0140245148451918\\
5.57023411371274	0.013996191021783\\
5.57190635451542	0.0139679166318486\\
5.57357859531809	0.0139396915948409\\
5.57525083612077	0.0139115158305975\\
5.57692307692344	0.0138833892593386\\
5.57859531772612	0.0138553118016645\\
5.58026755852879	0.0138272833785532\\
5.58193979933147	0.0137993039113578\\
5.58361204013415	0.0137713733218045\\
5.58528428093682	0.0137434915319893\\
5.5869565217395	0.0137156584643766\\
5.58862876254217	0.0136878740417957\\
5.59030100334485	0.0136601381874392\\
5.59197324414752	0.0136324508248603\\
5.5936454849502	0.0136048118779701\\
5.59531772575288	0.0135772212710356\\
5.59698996655555	0.0135496789286771\\
5.59866220735823	0.0135221847758658\\
5.6003344481609	0.0134947387379213\\
5.60200668896358	0.0134673407405097\\
5.60367892976625	0.0134399907096404\\
5.60535117056893	0.0134126885716647\\
5.60702341137161	0.0133854342532726\\
5.60869565217428	0.0133582276814909\\
5.61036789297696	0.0133310687836806\\
5.61204013377963	0.0133039574875349\\
5.61371237458231	0.0132768937210765\\
5.61538461538498	0.0132498774126556\\
5.61705685618766	0.013222908490947\\
5.61872909699034	0.0131959868849487\\
5.62040133779301	0.0131691125239788\\
5.62207357859569	0.0131422853376734\\
5.62374581939836	0.0131155052559846\\
5.62541806020104	0.013088772209178\\
5.62709030100371	0.0130620861278301\\
5.62876254180639	0.0130354469428268\\
5.63043478260907	0.0130088545853604\\
5.63210702341174	0.0129823089869276\\
5.63377926421442	0.0129558100793275\\
5.63545150501709	0.012929357794659\\
5.63712374581977	0.0129029520653186\\
5.63879598662244	0.0128765928239984\\
5.64046822742512	0.0128502800036838\\
5.6421404682278	0.0128240135376512\\
5.64381270903047	0.0127977933594656\\
5.64548494983315	0.012771619402979\\
5.64715719063582	0.0127454916023275\\
5.6488294314385	0.0127194098919298\\
5.65050167224117	0.0126933742064843\\
5.65217391304385	0.0126673844809676\\
5.65384615384653	0.0126414406506319\\
5.6555183946492	0.012615542651003\\
5.65719063545188	0.0125896904178781\\
5.65886287625455	0.0125638838873239\\
5.66053511705723	0.0125381229956739\\
5.6622073578599	0.012512407679527\\
5.66387959866258	0.0124867378757448\\
5.66555183946526	0.0124611135214499\\
5.66722408026793	0.0124355345540233\\
5.66889632107061	0.012410000911103\\
5.67056856187328	0.0123845125305811\\
5.67224080267596	0.0123590693506026\\
5.67391304347863	0.0123336713095624\\
5.67558528428131	0.012308318346104\\
5.67725752508399	0.0122830103991171\\
5.67892976588666	0.0122577474077355\\
5.68060200668934	0.0122325293113353\\
5.68227424749201	0.0122073560495325\\
5.68394648829469	0.0121822275621814\\
5.68561872909736	0.0121571437893722\\
5.68729096990004	0.0121321046714292\\
5.68896321070272	0.0121071101489087\\
5.69063545150539	0.0120821601625972\\
5.69230769230807	0.0120572546535092\\
5.69397993311074	0.0120323935628851\\
5.69565217391342	0.0120075768321895\\
5.69732441471609	0.0119828044031093\\
5.69899665551877	0.0119580762175513\\
5.70066889632144	0.0119333922176406\\
5.70234113712412	0.0119087523457188\\
5.7040133779268	0.0118841565443414\\
5.70568561872947	0.0118596047562767\\
5.70735785953215	0.0118350969245032\\
5.70903010033482	0.0118106329922083\\
5.7107023411375	0.0117862129027856\\
5.71237458194017	0.011761836599834\\
5.71404682274285	0.0117375040271548\\
5.71571906354553	0.0117132151287506\\
5.7173913043482	0.0116889698488229\\
5.71906354515088	0.0116647681317706\\
5.72073578595355	0.011640609922188\\
5.72240802675623	0.0116164951648628\\
5.7240802675589	0.0115924238047745\\
5.72575250836158	0.0115683957870923\\
5.72742474916426	0.0115444110571737\\
5.72909698996693	0.0115204695605621\\
5.73076923076961	0.0114965712429855\\
5.73244147157228	0.0114727160503543\\
5.73411371237496	0.0114489039287599\\
5.73578595317763	0.0114251348244726\\
5.73745819398031	0.0114014086839398\\
5.73913043478299	0.0113777254537844\\
5.74080267558566	0.0113540850808031\\
5.74247491638834	0.0113304875119643\\
5.74414715719101	0.0113069326944067\\
5.74581939799369	0.0112834205754374\\
5.74749163879636	0.0112599511025301\\
5.74916387959904	0.0112365242233236\\
5.75083612040172	0.0112131398856196\\
5.75250836120439	0.0111897980373817\\
5.75418060200707	0.0111664986267332\\
5.75585284280974	0.0111432416019553\\
5.75752508361242	0.0111200269114859\\
5.75919732441509	0.0110968545039175\\
5.76086956521777	0.0110737243279957\\
5.76254180602045	0.0110506363326174\\
5.76421404682312	0.0110275904668295\\
5.7658862876258	0.0110045866798268\\
5.76755852842847	0.0109816249209506\\
5.76923076923115	0.0109587051396869\\
5.77090301003382	0.0109358272856651\\
5.7725752508365	0.0109129913086561\\
5.77424749163918	0.0108901971585706\\
5.77591973244185	0.0108674447854579\\
5.77759197324453	0.010844734139504\\
5.7792642140472	0.0108220651710299\\
5.78093645484988	0.0107994378304903\\
5.78260869565255	0.0107768520684721\\
5.78428093645523	0.0107543078356923\\
5.78595317725791	0.0107318050829972\\
5.78762541806058	0.0107093437613601\\
5.78929765886326	0.0106869238218803\\
5.79096989966593	0.0106645452157814\\
5.79264214046861	0.0106422078944097\\
5.79431438127128	0.0106199118092326\\
5.79598662207396	0.0105976569118375\\
5.79765886287664	0.0105754431539297\\
5.79933110367931	0.0105532704873316\\
5.80100334448199	0.0105311388639806\\
5.80267558528466	0.0105090482359279\\
5.80434782608734	0.010486998555337\\
5.80602006689001	0.0104649897744823\\
5.80769230769269	0.0104430218457474\\
5.80936454849537	0.0104210947216241\\
5.81103678929804	0.0103992083547105\\
5.81270903010072	0.0103773626977098\\
5.81438127090339	0.0103555577034288\\
5.81605351170607	0.0103337933247765\\
5.81772575250874	0.0103120695147629\\
5.81939799331142	0.0102903862264973\\
5.82107023411409	0.0102687434131868\\
5.82274247491677	0.0102471410281355\\
5.82441471571945	0.0102255790247426\\
5.82608695652212	0.010204057356501\\
5.8277591973248	0.0101825759769964\\
5.82943143812747	0.0101611348399055\\
5.83110367893015	0.0101397338989949\\
5.83277591973282	0.0101183731081197\\
5.8344481605355	0.0100970524212221\\
5.83612040133818	0.0100757717923302\\
5.83779264214085	0.0100545311755564\\
5.83946488294353	0.0100333305250967\\
5.8411371237462	0.0100121697952286\\
5.84280936454888	0.00999104894031047\\
5.84448160535155	0.00996996791477993\\
5.84615384615423	0.00994892667315266\\
5.84782608695691	0.0099279251700211\\
5.84949832775958	0.00990696336005327\\
5.85117056856226	0.00988604119799141\\
5.85284280936493	0.0098651586386508\\
5.85451505016761	0.00984431563691852\\
5.85618729097028	0.00982351214775216\\
5.85785953177296	0.0098027481261787\\
5.85953177257564	0.0097820235272932\\
5.86120401337831	0.00976133830625762\\
5.86287625418099	0.00974069241829964\\
5.86454849498366	0.00972008581871147\\
5.86622073578634	0.00969951846284863\\
5.86789297658901	0.00967899030612878\\
5.86956521739169	0.0096585013040306\\
5.87123745819437	0.00963805141209255\\
5.87290969899704	0.00961764058591179\\
5.87458193979972	0.00959726878114296\\
5.87625418060239	0.00957693595349712\\
5.87792642140507	0.00955664205874054\\
5.87959866220774	0.00953638705269363\\
5.88127090301042	0.00951617089122982\\
5.8829431438131	0.0094959935302744\\
5.88461538461577	0.00947585492580348\\
5.88628762541845	0.00945575503384285\\
5.88795986622112	0.00943569381046695\\
5.8896321070238	0.00941567121179771\\
5.89130434782647	0.00939568719400355\\
5.89297658862915	0.00937574171329826\\
5.89464882943183	0.00935583472594001\\
5.8963210702345	0.00933596618823022\\
5.89799331103718	0.00931613605651258\\
5.89966555183985	0.009296344287172\\
5.90133779264253	0.00927659083663354\\
5.9030100334452	0.00925687566136148\\
5.90468227424788	0.00923719871785822\\
5.90635451505056	0.0092175599626633\\
5.90802675585323	0.00919795935235245\\
5.90969899665591	0.00917839684353653\\
5.91137123745858	0.00915887239286059\\
5.91304347826126	0.00913938595700288\\
5.91471571906393	0.0091199374926739\\
5.91638795986661	0.00910052695661539\\
5.91806020066929	0.00908115430559943\\
5.91973244147196	0.0090618194964275\\
5.92140468227464	0.00904252248592946\\
5.92307692307731	0.00902326323096272\\
5.92474916387999	0.00900404168841124\\
5.92642140468266	0.00898485781518467\\
5.92809364548534	0.00896571156821738\\
5.92976588628802	0.00894660290446761\\
5.93143812709069	0.00892753178091654\\
5.93311036789337	0.00890849815456742\\
5.93478260869604	0.0088895019824447\\
5.93645484949872	0.00887054322159311\\
5.93812709030139	0.00885162182907685\\
5.93979933110407	0.00883273776197867\\
5.94147157190675	0.00881389097739909\\
5.94314381270942	0.00879508143245549\\
5.9448160535121	0.00877630908428131\\
5.94648829431477	0.00875757389002519\\
5.94816053511745	0.00873887580685018\\
5.94983277592012	0.00872021479193288\\
5.9515050167228	0.00870159080246269\\
5.95317725752547	0.00868300379564093\\
5.95484949832815	0.00866445372868013\\
5.95652173913083	0.00864594055880316\\
5.9581939799335	0.00862746424324251\\
5.95986622073618	0.00860902473923946\\
5.96153846153885	0.00859062200404337\\
5.96321070234153	0.00857225599491088\\
5.9648829431442	0.00855392666910518\\
5.96655518394688	0.00853563398389521\\
5.96822742474956	0.00851737789655501\\
5.96989966555223	0.00849915836436291\\
5.97157190635491	0.00848097534460083\\
5.97324414715758	0.00846282879455355\\
5.97491638796026	0.00844471867150804\\
5.97658862876293	0.00842664493275268\\
5.97826086956561	0.00840860753557663\\
5.97993311036829	0.00839060643726911\\
5.98160535117096	0.0083726415951187\\
5.98327759197364	0.00835471296641268\\
5.98494983277631	0.00833682050843635\\
5.98662207357899	0.00831896417847238\\
5.98829431438166	0.00830114393380013\\
5.98996655518434	0.00828335973169502\\
5.99163879598702	0.00826561152942785\\
5.99331103678969	0.0082478992842642\\
5.99498327759237	0.00823022295346379\\
5.99665551839504	0.00821258249427983\\
5.99832775919772	0.00819497786395842\\
6.00000000000039	0.00817740901973795\\
};
\addlegendentry{Original SLS}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00167224080267559	2.33032616632251e-09\\
0.00334448160535117	1.86035356678326e-08\\
0.00501672240802676	6.26379039658497e-08\\
0.00668896321070234	1.48112064292903e-07\\
0.00836120401337793	2.88565564366527e-07\\
0.0100334448160535	4.97399422955363e-07\\
0.0117056856187291	7.87876686292227e-07\\
0.0133779264214047	1.17312298432795e-06\\
0.0150501672240803	1.66612708682111e-06\\
0.0167224080267559	2.27974145925791e-06\\
0.0183946488294314	3.02668281859492e-06\\
0.020066889632107	3.91953268882412e-06\\
0.0217391304347826	4.97073795634723e-06\\
0.0234113712374582	6.19261142515918e-06\\
0.0250836120401338	7.59733237183239e-06\\
0.0267558528428094	9.19694710030084e-06\\
0.0284280936454849	1.100336949643e-05\\
0.0301003344481605	1.30283815823701e-05\\
0.0317725752508361	1.52836340706982e-05\\
0.0334448160535117	1.77806469183199e-05\\
0.0351170568561873	2.05308098801454e-05\\
0.0367892976588629	2.35453830625348e-05\\
0.0384615384615385	2.68354974764814e-05\\
0.040133779264214	3.04121555905641e-05\\
0.0418060200668896	3.42862318836263e-05\\
0.0434782608695652	3.84684733972088e-05\\
0.0451505016722408	4.29695002877081e-05\\
0.0468227424749164	4.77998063782575e-05\\
0.048494983277592	5.29697597103367e-05\\
0.0501672240802676	5.84896030950945e-05\\
0.0518394648829431	6.43694546643764e-05\\
0.0535117056856187	7.06193084214703e-05\\
0.0551839464882943	7.72490347915103e-05\\
0.0568561872909699	8.42683811716377e-05\\
0.0585284280936455	9.16869724807812e-05\\
0.0602006688963211	9.95143117091617e-05\\
0.0618729096989967	0.000107759780467441\\
0.0635451505016722	0.000116432639535568\\
0.0652173913043478	0.000125542029411262\\
0.0668896321070234	0.000135096970858154\\
0.068561872909699	0.000145106365453613\\
0.0702341137123746	0.000155578996136162\\
0.0719063545150502	0.000166523527752565\\
0.0735785953177257	0.000177948507604542\\
0.0752508361204013	0.000189862365995116\\
0.0769230769230769	0.000202273416774584\\
0.0785953177257525	0.000215189857886047\\
0.0802675585284281	0.000228619771910653\\
0.0819397993311037	0.000242571126612329\\
0.0836120401337793	0.0002570517754822\\
0.0852842809364548	0.000272069458282534\\
0.0869565217391304	0.000287631801590337\\
0.088628762541806	0.000303746319340458\\
0.0903010033444816	0.000320420413368283\\
0.0919732441471572	0.000337661373952056\\
0.0936454849498328	0.000355476380354694\\
0.0953177257525084	0.000373872501365163\\
0.096989966555184	0.000392856695839431\\
0.0986622073578595	0.000412435813240945\\
0.100334448160535	0.000432616594180669\\
0.102006688963211	0.000453405670956579\\
0.103678929765886	0.000474809568092818\\
0.105351170568562	0.0004968347028782\\
0.107023411371237	0.00051948738590439\\
0.108695652173913	0.000542773821603454\\
0.110367892976589	0.000566700108785031\\
0.112040133779264	0.000591272241172882\\
0.11371237458194	0.000616496107941042\\
0.115384615384615	0.000642377494249358\\
0.117056856187291	0.000668922081778563\\
0.118729096989967	0.000696135449264765\\
0.120401337792642	0.000724023073033534\\
0.122073578595318	0.000752590327533231\\
0.123745819397993	0.000781842485867976\\
0.125418060200669	0.000811784720330033\\
0.127090301003344	0.000842422102931519\\
0.12876254180602	0.000873759605935718\\
0.130434782608696	0.000905802102387637\\
0.132107023411371	0.000938554366644178\\
0.133779264214047	0.00097202107490357\\
0.135451505016722	0.00100620680573435\\
0.137123745819398	0.00104111604060361\\
0.138795986622074	0.00107675316440472\\
0.140468227424749	0.00111312246598444\\
0.142140468227425	0.00115022813866946\\
0.1438127090301	0.00118807428079224\\
0.145484949832776	0.00122666489621622\\
0.147157190635451	0.00126600389486051\\
0.148829431438127	0.0013060950932239\\
0.150501672240803	0.0013469422149081\\
0.152173913043478	0.00138854889114056\\
0.153846153846154	0.00143091866129643\\
0.155518394648829	0.00147405497341998\\
0.157190635451505	0.00151796118474529\\
0.158862876254181	0.00156264056221645\\
0.160535117056856	0.00160809628300669\\
0.162207357859532	0.0016543314350373\\
0.163879598662207	0.00170134901749544\\
0.165551839464883	0.00174915194135166\\
0.167224080267559	0.00179774302987637\\
0.168896321070234	0.00184712501915576\\
0.17056856187291	0.00189730055860704\\
0.172240802675585	0.0019482722114929\\
0.173913043478261	0.00200004245543532\\
0.175585284280936	0.00205261368292847\\
0.177257525083612	0.00210598820185123\\
0.178929765886288	0.00216016823597847\\
0.180602006688963	0.00221515592549207\\
0.182274247491639	0.00227095332749093\\
0.183946488294314	0.00232756241650023\\
0.18561872909699	0.00238498508498004\\
0.187290969899666	0.00244322314383303\\
0.188963210702341	0.00250227832291154\\
0.190635451505017	0.00256215227152382\\
0.192307692307692	0.00262284655893937\\
0.193979933110368	0.00268436267489366\\
0.195652173913043	0.00274670203009205\\
0.197324414715719	0.00280986595671265\\
0.198996655518395	0.00287385570890882\\
0.20066889632107	0.00293867246331047\\
0.202341137123746	0.00300431731952464\\
0.204013377926421	0.00307079130063546\\
0.205685618729097	0.00313809535370293\\
0.207357859531773	0.00320623035026126\\
0.209030100334448	0.00327519708681595\\
0.210702341137124	0.00334499628534042\\
0.212374581939799	0.00341562859377157\\
0.214046822742475	0.00348709458650452\\
0.21571906354515	0.00355939476488651\\
0.217391304347826	0.00363252955770987\\
0.219063545150502	0.00370649932170425\\
0.220735785953177	0.00378130434202791\\
0.222408026755853	0.00385694483275801\\
0.224080267558528	0.00393342093738023\\
0.225752508361204	0.00401073272927738\\
0.22742474916388	0.00408888021221706\\
0.229096989966555	0.00416786332083856\\
0.230769230769231	0.00424768192113873\\
0.232441471571906	0.00432833581095698\\
0.234113712374582	0.00440982472045939\\
0.235785953177258	0.00449214831262176\\
0.237458193979933	0.00457530618371206\\
0.239130434782609	0.00465929786377159\\
0.240802675585284	0.00474412281709533\\
0.24247491638796	0.00482978044271147\\
0.244147157190635	0.00491627007485962\\
0.245819397993311	0.00500359098346878\\
0.247491638795987	0.00509174237463339\\
0.249163879598662	0.00518072339108942\\
0.250836120401338	0.00527053311268859\\
0.252508361204013	0.00536117055687228\\
0.254180602006689	0.00545263467914407\\
0.255852842809365	0.00554492437354171\\
0.25752508361204	0.00563803847310735\\
0.259197324414716	0.00573197575035769\\
0.260869565217391	0.00582673491775268\\
0.262541806020067	0.00592231462816284\\
0.264214046822742	0.00601871347533652\\
0.265886287625418	0.00611592999436514\\
0.267558528428094	0.00621396266214834\\
0.269230769230769	0.00631280989785722\\
0.270903010033445	0.00641247006339719\\
0.27257525083612	0.00651294146386946\\
0.274247491638796	0.00661422234803191\\
0.275919732441472	0.00671631090875846\\
0.277591973244147	0.00681920528349746\\
0.279264214046823	0.00692290355472921\\
0.280936454849498	0.00702740375042245\\
0.282608695652174	0.00713270384448964\\
0.284280936454849	0.00723880175724124\\
0.285953177257525	0.00734569535583891\\
0.287625418060201	0.00745338245474777\\
0.289297658862876	0.00756186081618725\\
0.290969899665552	0.00767112815058125\\
0.292642140468227	0.00778118211700713\\
0.294314381270903	0.00789202032364328\\
0.295986622073579	0.00800364032821602\\
0.297658862876254	0.00811603963844528\\
0.29933110367893	0.00822921571248899\\
0.301003344481605	0.00834316595938658\\
0.302675585284281	0.00845788773950133\\
0.304347826086957	0.00857337836496142\\
0.306020066889632	0.00868963510010029\\
0.307692307692308	0.00880665516189539\\
0.309364548494983	0.00892443572040613\\
0.311036789297659	0.00904297389921054\\
0.312709030100334	0.00916226677584084\\
0.31438127090301	0.00928231138221798\\
0.316053511705686	0.00940310470508486\\
0.317725752508361	0.00952464368643852\\
0.319397993311037	0.00964692522396108\\
0.321070234113712	0.00976994617144976\\
0.322742474916388	0.00989370333924533\\
0.324414715719064	0.01001819349466\\
0.326086956521739	0.0101434133624033\\
0.327759197324415	0.0102693596250078\\
0.32943143812709	0.0103960289232528\\
0.331103678929766	0.0105234178565873\\
0.332775919732441	0.0106515229835516\\
0.334448160535117	0.0107803408221982\\
0.336120401337793	0.0109098678505102\\
0.337792642140468	0.0110401005068204\\
0.339464882943144	0.0111710351902277\\
0.341137123745819	0.011302668261013\\
0.342809364548495	0.0114349960410534\\
0.344481605351171	0.011568014814236\\
0.346153846153846	0.0117017208268698\\
0.347826086956522	0.0118361102880965\\
0.349498327759197	0.0119711793703002\\
0.351170568561873	0.0121069242095157\\
0.352842809364548	0.0122433409058365\\
0.354515050167224	0.0123804255238198\\
0.3561872909699	0.012518174092892\\
0.357859531772575	0.0126565826077518\\
0.359531772575251	0.0127956470287728\\
0.361204013377926	0.0129353632824047\\
0.362876254180602	0.0130757272615729\\
0.364548494983278	0.0132167348260766\\
0.366220735785953	0.0133583818029874\\
0.367892976588629	0.0135006639870443\\
0.369565217391304	0.0136435771410489\\
0.37123745819398	0.0137871169962591\\
0.372909698996655	0.0139312792527814\\
0.374581939799331	0.0140760595799616\\
0.376254180602007	0.0142214536167751\\
0.377926421404682	0.0143674569722153\\
0.379598662207358	0.0145140652256801\\
0.381270903010033	0.0146612739273593\\
0.382943143812709	0.0148090785986179\\
0.384615384615385	0.0149574747323803\\
0.38628762541806	0.0151064577935128\\
0.387959866220736	0.0152560232192029\\
0.389632107023411	0.0154061664193405\\
0.391304347826087	0.0155568827768953\\
0.392976588628763	0.0157081676482942\\
0.394648829431438	0.0158600163637965\\
0.396321070234114	0.0160124242278687\\
0.397993311036789	0.0161653865195572\\
0.399665551839465	0.0163188984928604\\
0.40133779264214	0.0164729553770991\\
0.403010033444816	0.0166275523772852\\
0.404682274247492	0.0167826846744903\\
0.406354515050167	0.0169383474262115\\
0.408026755852843	0.0170945357667375\\
0.409698996655518	0.017251244807511\\
0.411371237458194	0.0174084696374929\\
0.41304347826087	0.0175662053235223\\
0.414715719063545	0.0177244469106772\\
0.416387959866221	0.0178831894226326\\
0.418060200668896	0.018042427862018\\
0.419732441471572	0.0182021572107733\\
0.421404682274247	0.0183623724305032\\
0.423076923076923	0.0185230684628306\\
0.424749163879599	0.0186842402297485\\
0.426421404682274	0.0188458826339705\\
0.42809364548495	0.0190079905592797\\
0.429765886287625	0.0191705588708775\\
0.431438127090301	0.0193335824157289\\
0.433110367892977	0.0194970560229086\\
0.434782608695652	0.0196609745039447\\
0.436454849498328	0.0198253326531606\\
0.438127090301003	0.0199901252480165\\
0.439799331103679	0.0201553470494492\\
0.441471571906354	0.0203209928022106\\
0.44314381270903	0.0204870572352041\\
0.444816053511706	0.0206535350618212\\
0.446488294314381	0.0208204209802749\\
0.448160535117057	0.0209877096739333\\
0.449832775919732	0.0211553958116507\\
0.451505016722408	0.0213234740480982\\
0.453177257525084	0.0214919390240922\\
0.454849498327759	0.021660785366922\\
0.456521739130435	0.0218300076906759\\
0.45819397993311	0.0219996005965659\\
0.459866220735786	0.0221695586732508\\
0.461538461538462	0.0223398764971585\\
0.463210702341137	0.0225105486328064\\
0.464882943143813	0.0226815696331206\\
0.466555183946488	0.0228529340397537\\
0.468227424749164	0.0230246363834008\\
0.469899665551839	0.0231966711841155\\
0.471571906354515	0.0233690329516226\\
0.473244147157191	0.0235417161856311\\
0.474916387959866	0.0237147153761441\\
0.476588628762542	0.0238880250037695\\
0.478260869565217	0.0240616395400273\\
0.479933110367893	0.0242355534476562\\
0.481605351170569	0.0244097611809193\\
0.483277591973244	0.0245842571859079\\
0.48494983277592	0.0247590359008437\\
0.486622073578595	0.0249340917563805\\
0.488294314381271	0.0251094191759035\\
0.489966555183946	0.0252850125758277\\
0.491638795986622	0.0254608663658948\\
0.493311036789298	0.0256369749494683\\
0.494983277591973	0.0258133327238288\\
0.496655518394649	0.0259899340804654\\
0.498327759197324	0.0261667734053677\\
0.5	0.0263438450793153\\
0.501672240802675	1.46940037527874e-20\\
0.506688963210702	3.77638655789168e-05\\
0.511705685618729	0.000149839543724647\\
0.516722408026756	0.000334420951587023\\
0.521739130434782	0.000589716959093072\\
0.526755852842809	0.000913951464991549\\
0.531772575250836	0.00130536347170912\\
0.536789297658863	0.00176220715896105\\
0.541806020066889	0.00228275195606106\\
0.546822742474916	0.00286528261287645\\
0.551839464882943	0.00350809926937663\\
0.55685618729097	0.00420951752372396\\
0.561872909698996	0.00496786849885861\\
0.566889632107023	0.00578149890752934\\
0.57190635451505	0.0066487711157248\\
0.576923076923077	0.00756806320446085\\
0.581939799331103	0.00853776902988119\\
0.58695652173913	0.00955629828163005\\
0.591973244147157	0.0106220765394568\\
0.596989966555184	0.0117335453280147\\
0.60200668896321	0.0128891621698169\\
0.607023411371237	0.0140874006363136\\
0.612040133779264	0.0153267503970575\\
0.617056856187291	0.016605717266924\\
0.622073578595317	0.017922823251356\\
0.627090301003344	0.0192766065896024\\
0.632107023411371	0.0206656217959235\\
0.637123745819398	0.0220884396987345\\
0.642140468227424	0.0235436474776631\\
0.647157190635451	0.0250298486984955\\
0.652173913043478	0.0265456633459895\\
0.657190635451505	0.0280897278545302\\
0.662207357859531	0.0296606951366116\\
0.667224080267558	0.0312572346091218\\
0.672240802675585	0.0328780322174149\\
0.677257525083612	0.0345217904571539\\
0.682274247491638	0.0361872283939075\\
0.687290969899665	0.0378730816804882\\
0.692307692307692	0.0395781025720168\\
0.697324414715719	0.0413010599387035\\
0.702341137123745	0.0430407392763329\\
0.707357859531772	0.0447959427144448\\
0.712374581939799	0.0465654890222013\\
0.717391304347826	0.0483482136119335\\
0.722408026755852	0.0501429685403615\\
0.727424749163879	0.0519486225074812\\
0.732441471571906	0.0537640608531168\\
0.737458193979933	0.0555881855511318\\
0.742474916387959	0.0574199152013005\\
0.747491638795986	0.0592581850188355\\
0.752508361204013	0.061101946821574\\
0.75752508361204	0.0629501690148215\\
0.762541806020066	0.0648018365738566\\
0.767558528428093	0.0666559510240986\\
0.77257525083612	0.0685115304189415\\
0.777591973244147	0.0703676093152611\\
0.782608695652173	0.0722232387465978\\
0.7876254180602	0.0740774861940239\\
0.792642140468227	0.0759294355547012\\
0.797658862876254	0.0777781871081394\\
0.80267558528428	0.0796228574801604\\
0.807692307692307	0.0814625796045829\\
0.812709030100334	0.0832965026826343\\
0.817725752508361	0.0851237921401036\\
0.822742474916387	0.0869436295822463\\
0.827759197324414	0.0887552127464551\\
0.832775919732441	0.0905577554527088\\
0.837792642140468	0.0923504875518167\\
0.842809364548494	0.0941326548714691\\
0.847826086956521	0.0959035191601146\\
0.852842809364548	0.0976623580286776\\
0.857859531772575	0.0994084648901338\\
0.862876254180601	0.101141148896963\\
0.867892976588628	0.102859734876495\\
0.872909698996655	0.10456356326417\\
0.877926421404682	0.106251990034736\\
0.882943143812708	0.10792438663139\\
0.887959866220735	0.109580139892906\\
0.892976588628762	0.111218651978751\\
0.897993311036789	0.112839340292224\\
0.903010033444815	0.114441637401628\\
0.908026755852842	0.116024990959516\\
0.913043478260869	0.117588863620017\\
0.918060200668896	0.119132732954272\\
0.923076923076922	0.120656091364014\\
0.928093645484949	0.122158445993296\\
0.933110367892976	0.12363931863842\\
0.938127090301003	0.12509824565606\\
0.943143812709029	0.126534777869641\\
0.948160535117056	0.127948480473969\\
0.953177257525083	0.129338932938156\\
0.95819397993311	0.130705728906872\\
0.963210702341136	0.132048476099929\\
0.968227424749163	0.133366796210252\\
0.97324414715719	0.134660324800246\\
0.978260869565217	0.135928711196602\\
0.983277591973243	0.137171618383553\\
0.98829431438127	0.13838872289463\\
0.993311036789297	0.139579714702934\\
0.998327759197324	0.140744297109956\\
1.00334448160535	0.14188218663298\\
1.00836120401338	0.142993112891094\\
1.0133779264214	0.144076818489839\\
1.01839464882943	0.14513305890454\\
1.02341137123746	0.146161602362322\\
1.02842809364548	0.147162229722877\\
1.03344481605351	0.148134734357984\\
1.03846153846154	0.149078922029834\\
1.04347826086956	0.149994610768172\\
1.04849498327759	0.150881630746312\\
1.05351170568562	0.151739824156034\\
1.05852842809364	0.152569045081412\\
1.06354515050167	0.153369159371588\\
1.0685618729097	0.154140044512547\\
1.07357859531773	0.154881589497903\\
1.07859531772575	0.155593694698743\\
1.08361204013378	0.156276271732552\\
1.08862876254181	0.156929243331262\\
1.09364548494983	0.157552543208445\\
1.09866220735786	0.158146115925694\\
1.10367892976589	0.158709916758219\\
1.10869565217391	0.159243911559686\\
1.11371237458194	0.159748076626348\\
1.11872909698997	0.160222398560473\\
1.12374581939799	0.160666874133137\\
1.12876254180602	0.161081510146379\\
1.13377926421405	0.161466323294777\\
1.13879598662207	0.161821340026464\\
1.1438127090301	0.162146596403617\\
1.14882943143813	0.162442137962463\\
1.15384615384615	0.162708019572814\\
1.15886287625418	0.162944305297181\\
1.16387959866221	0.163151068249491\\
1.16889632107023	0.163328390453444\\
1.17391304347826	0.163476362700527\\
1.17892976588629	0.163595084407739\\
1.18394648829431	0.163684663475047\\
1.18896321070234	0.163745216142594\\
1.19397993311037	0.163776866847712\\
1.19899665551839	0.163779748081755\\
1.20401337792642	0.163754000246788\\
1.20903010033445	0.163699771512167\\
1.21404682274247	0.163617217671027\\
1.2190635451505	0.163506501996728\\
1.22408026755853	0.163367795099269\\
1.22909698996655	0.163201274781723\\
1.23411371237458	0.163007125896692\\
1.23913043478261	0.162785540202844\\
1.24414715719063	0.16253671622154\\
1.24916387959866	0.162260859093588\\
1.25418060200669	0.161958180436147\\
1.25919732441471	0.161628898199822\\
1.26421404682274	0.161273236525966\\
1.26923076923077	0.16089142560422\\
1.2742474916388	0.160483701530322\\
1.27926421404682	0.160050306164215\\
1.28428093645485	0.159591486988467\\
1.28929765886288	0.159107496967056\\
1.2943143812709	0.158598594404513\\
1.29933110367893	0.158065042805484\\
1.30434782608696	0.157507110734712\\
1.30936454849498	0.156925071677475\\
1.31438127090301	0.156319203900504\\
1.31939799331104	0.155689790313411\\
1.32441471571906	0.155037118330645\\
1.32943143812709	0.154361479733998\\
1.33444816053512	0.153663170535702\\
1.33946488294314	0.152942490842122\\
1.34448160535117	0.152199744718077\\
1.3494983277592	0.151435240051811\\
1.35451505016722	0.15064928842065\\
1.35953177257525	0.149842204957333\\
1.36454849498328	0.149014308217086\\
1.3695652173913	0.148165920045421\\
1.37458193979933	0.147297365446703\\
1.37959866220736	0.146408972453505\\
1.38461538461538	0.145501071996762\\
1.38963210702341	0.144573997776754\\
1.39464882943144	0.143628086134933\\
1.39966555183946	0.142663675926622\\
1.40468227424749	0.141681108394592\\
1.40969899665552	0.140680727043549\\
1.41471571906354	0.13966287751554\\
1.41973244147157	0.13862790746631\\
1.4247491638796	0.137576166442608\\
1.42976588628762	0.136508005760477\\
1.43478260869565	0.135423778384543\\
1.43979933110368	0.134323838808308\\
1.4448160535117	0.133208542935479\\
1.44983277591973	0.132078247962338\\
1.45484949832776	0.130933312261175\\
1.45986622073579	0.129774095264798\\
1.46488294314381	0.128600957352134\\
1.46989966555184	0.127414259734936\\
1.47491638795987	0.126214364345611\\
1.47993311036789	0.125001633726185\\
1.48494983277592	0.12377643091841\\
1.48996655518395	0.122539119355045\\
1.49498327759197	0.121290062752295\\
1.5	0.120029625003453\\
1.50501672240803	0.118758170073727\\
1.51003344481605	0.117476061896288\\
1.51505016722408	0.116183664269536\\
1.52006688963211	0.114881340755598\\
1.52508361204013	0.11356945458007\\
1.53010033444816	0.112248368533014\\
1.53511705685619	0.110918444871217\\
1.54013377926421	0.109580045221725\\
1.54515050167224	0.108233530486654\\
1.55016722408027	0.106879260749297\\
1.55518394648829	0.105517595181529\\
1.56020066889632	0.104148891952515\\
1.56521739130435	0.102773508138734\\
1.57023411371237	0.101391799635329\\
1.5752508361204	0.100004121068779\\
1.58026755852843	0.0986108257109058\\
1.58528428093645	0.0972122653942303\\
1.59030100334448	0.0958087904286636\\
1.59531772575251	0.0944007495195578\\
1.60033444816053	0.0929884896871109\\
1.60535117056856	0.0915723561871332\\
1.61036789297659	0.0901526924331801\\
1.61538461538461	0.0887298399200543\\
1.62040133779264	0.0873041381486803\\
1.62541806020067	0.0858759245523574\\
1.63043478260869	0.0844455344243892\\
1.63545150501672	0.0830133008470976\\
1.64046822742475	0.0815795546222185\\
1.64548494983277	0.080144624202685\\
1.6505016722408	0.0787088356257967\\
1.65551839464883	0.0772725124477779\\
1.66053511705686	0.0758359756797249\\
1.66555183946488	0.0743995437249435\\
1.67056856187291	0.0729635323176753\\
1.67558528428094	0.071528254463215\\
1.68060200668896	0.0700940203794158\\
1.68561872909699	0.0686611374395842\\
1.69063545150502	0.0672299101167611\\
1.69565217391304	0.0658006399293899\\
1.70066889632107	0.0643736253883676\\
1.7056856187291	0.0629491619454788\\
1.71070234113712	0.0615275419432089\\
1.71571906354515	0.0601090545659345\\
1.72073578595318	0.0586939857924882\\
1.7257525083612	0.0572826183500939\\
1.73076923076923	0.0558752316696691\\
1.73578595317726	0.0544721018424918\\
1.74080267558528	0.0530735015782256\\
1.74581939799331	0.0516797001643002\\
1.75083612040134	0.050290963426643\\
1.75585284280936	0.0489075536917545\\
1.76086956521739	0.0475297297501257\\
1.76588628762542	0.0461577468209887\\
1.77090301003344	0.0447918565183975\\
1.77591973244147	0.0434323068186308\\
1.7809364548495	0.0420793420289125\\
1.78595317725752	0.0407332027574419\\
1.79096989966555	0.0393941258847276\\
1.79598662207358	0.0380623445362179\\
1.8010033444816	0.0367380880562209\\
1.80602006688963	0.0354215819831059\\
1.81103678929766	0.03411304802578\\
1.81605351170568	0.0328127040414296\\
1.82107023411371	0.0315207640145216\\
1.82608695652174	0.0302374380370535\\
1.83110367892976	0.0289629322900448\\
1.83612040133779	0.0276974490262616\\
1.84113712374582	0.026441186554164\\
1.84615384615384	0.0251943392230681\\
1.85117056856187	0.0239570974095134\\
1.8561872909699	0.0227296475048248\\
1.86120401337793	0.0215121719038606\\
1.86622073578595	0.0203048489949368\\
1.87123745819398	0.0191078531509161\\
1.87625418060201	0.0179213547214524\\
1.88127090301003	0.0167455200263803\\
1.88628762541806	0.0155805113502387\\
1.89130434782609	0.0144264869379176\\
1.89632107023411	0.0132836009914172\\
1.90133779264214	0.0121520036677084\\
1.90635451505017	0.0110318410776833\\
1.91137123745819	0.00992325528618374\\
1.91638795986622	0.00882638431309732\\
1.92140468227425	0.00774136213550839\\
1.92642140468227	0.0066683186908925\\
1.9314381270903	0.00560737988134212\\
1.93645484949833	0.00455866757881168\\
1.94147157190635	0.00352229963136976\\
1.94648829431438	0.00249838987044581\\
1.95150501672241	0.0014870481190593\\
1.95652173913043	0.000488380201018392\\
1.96153846153846	-0.000497512048924402\\
1.96655518394649	-0.00147053077397243\\
1.97157190635451	-0.00243058208325359\\
1.97658862876254	-0.003377576038871\\
1.98160535117057	-0.00431142664204817\\
1.98662207357859	-0.00523205181838224\\
1.99163879598662	-0.00613937340221831\\
1.99665551839465	-0.00703331712015817\\
2.00167224080267	-0.00791381257371704\\
2.00000000000013	0.172488186086104\\
2.00167224080281	0.172134494239985\\
2.00334448160548	0.171781393621013\\
2.00501672240816	0.171428885634398\\
2.00668896321083	0.171076971666809\\
2.00836120401351	0.170725653086441\\
2.01003344481619	0.170374931243074\\
2.01170568561886	0.170024807468145\\
2.01337792642154	0.169675283074805\\
2.01505016722421	0.169326359357986\\
2.01672240802689	0.168978037594467\\
2.01839464882956	0.168630319042933\\
2.02006688963224	0.168283204944046\\
2.02173913043492	0.167936696520504\\
2.02341137123759	0.167590794977106\\
2.02508361204027	0.167245501500818\\
2.02675585284294	0.166900817260837\\
2.02842809364562	0.166556743408654\\
2.03010033444829	0.166213281078119\\
2.03177257525097	0.165870431385507\\
2.03344481605365	0.165528195429578\\
2.03511705685632	0.165186574291647\\
2.036789297659	0.164845569035643\\
2.03846153846167	0.164505180708178\\
2.04013377926435	0.164165410338608\\
2.04180602006702	0.1638262589391\\
2.0434782608697	0.163487727504693\\
2.04515050167238	0.163149817013366\\
2.04682274247505	0.162812528426103\\
2.04849498327773	0.162475862686952\\
2.0501672240804	0.162139820723095\\
2.05183946488308	0.16180440344491\\
2.05351170568575	0.161469611746037\\
2.05518394648843	0.161135446503441\\
2.05685618729111	0.160801908577477\\
2.05852842809378	0.160468998811955\\
2.06020066889646	0.160136718034202\\
2.06187290969913	0.159805067055133\\
2.06354515050181	0.159474046669307\\
2.06521739130448	0.159143657654999\\
2.06688963210716	0.158813900774258\\
2.06856187290983	0.158484776772979\\
2.07023411371251	0.158156286380959\\
2.07190635451519	0.157828430311971\\
2.07357859531786	0.157501209263819\\
2.07525083612054	0.15717462391841\\
2.07692307692321	0.156848674941815\\
2.07859531772589	0.156523362984334\\
2.08026755852856	0.15619868868056\\
2.08193979933124	0.155874652649448\\
2.08361204013392	0.155551255494372\\
2.08528428093659	0.155228497803195\\
2.08695652173927	0.154906380148333\\
2.08862876254194	0.154584903086818\\
2.09030100334462	0.154264067160364\\
2.09197324414729	0.153943872895428\\
2.09364548494997	0.15362432080328\\
2.09531772575265	0.153305411380066\\
2.09698996655532	0.152987145106867\\
2.098662207358	0.152669522449773\\
2.10033444816067	0.152352543859938\\
2.10200668896335	0.152036209773651\\
2.10367892976602	0.151720520612399\\
2.1053511705687	0.151405476782929\\
2.10702341137138	0.151091078677316\\
2.10869565217405	0.150777326673025\\
2.11036789297673	0.150464221132976\\
2.1120401337794	0.150151762405608\\
2.11371237458208	0.149839950824947\\
2.11538461538475	0.149528786710663\\
2.11705685618743	0.149218270368142\\
2.11872909699011	0.148908402088547\\
2.12040133779278	0.148599182148881\\
2.12207357859546	0.148290610812054\\
2.12374581939813	0.147982688326945\\
2.12541806020081	0.147675414928468\\
2.12709030100348	0.147368790837637\\
2.12876254180616	0.147062816261626\\
2.13043478260884	0.146757491393839\\
2.13210702341151	0.146452816413971\\
2.13377926421419	0.146148791488069\\
2.13545150501686	0.145845416768605\\
2.13712374581954	0.145542692394531\\
2.13879598662221	0.145240618491348\\
2.14046822742489	0.144939195171169\\
2.14214046822757	0.144638422532783\\
2.14381270903024	0.144338300661719\\
2.14548494983292	0.144038829630311\\
2.14715719063559	0.14374000949776\\
2.14882943143827	0.143441840310198\\
2.15050167224094	0.143144322100754\\
2.15217391304362	0.142847454889618\\
2.1538461538463	0.1425512386841\\
2.15551839464897	0.142255673478702\\
2.15719063545165	0.141960759255173\\
2.15886287625432	0.141666495982578\\
2.160535117057	0.141372883617363\\
2.16220735785967	0.141079922103412\\
2.16387959866235	0.140787611372119\\
2.16555183946503	0.140495951342445\\
2.1672240802677	0.140204941920984\\
2.16889632107038	0.139914583002028\\
2.17056856187305	0.139624874467628\\
2.17224080267573	0.139335816187658\\
2.1739130434784	0.13904740801988\\
2.17558528428108	0.138759649810005\\
2.17725752508376	0.138472541391759\\
2.17892976588643	0.138186082586944\\
2.18060200668911	0.137900273205501\\
2.18227424749178	0.137615113045575\\
2.18394648829446	0.137330601893579\\
2.18561872909713	0.137046739524252\\
2.18729096989981	0.136763525700728\\
2.18896321070249	0.136480960174595\\
2.19063545150516	0.136199042685961\\
2.19230769230784	0.135917772963514\\
2.19397993311051	0.135637150724585\\
2.19565217391319	0.135357175675215\\
2.19732441471586	0.135077847510212\\
2.19899665551854	0.134799165913218\\
2.20066889632121	0.134521130556768\\
2.20234113712389	0.134243741102356\\
2.20401337792657	0.133966997200497\\
2.20568561872924	0.133690898490785\\
2.20735785953192	0.133415444601963\\
2.20903010033459	0.13314063515198\\
2.21070234113727	0.132866469748053\\
2.21237458193994	0.132592947986732\\
2.21404682274262	0.132320069453961\\
2.2157190635453	0.132047833725142\\
2.21739130434797	0.131776240365192\\
2.21906354515065	0.131505288928609\\
2.22073578595332	0.131234978959536\\
2.222408026756	0.130965309991816\\
2.22408026755867	0.13069628154906\\
2.22575250836135	0.130427893144707\\
2.22742474916403	0.130160144282085\\
2.2290969899667	0.129893034454471\\
2.23076923076938	0.129626563145158\\
2.23244147157205	0.129360729827509\\
2.23411371237473	0.129095533965026\\
2.2357859531774	0.128830975011405\\
2.23745819398008	0.128567052410601\\
2.23913043478276	0.128303765596888\\
2.24080267558543	0.128041113994921\\
2.24247491638811	0.127779097019795\\
2.24414715719078	0.127517714077109\\
2.24581939799346	0.127256964563024\\
2.24749163879613	0.126996847864326\\
2.24916387959881	0.126737363358486\\
2.25083612040149	0.126478510413719\\
2.25250836120416	0.126220288389048\\
2.25418060200684	0.125962696634362\\
2.25585284280951	0.125705734490477\\
2.25752508361219	0.125449401289197\\
2.25919732441486	0.125193696353375\\
2.26086956521754	0.124938618996969\\
2.26254180602022	0.124684168525109\\
2.26421404682289	0.12443034423415\\
2.26588628762557	0.124177145411739\\
2.26755852842824	0.123924571336867\\
2.26923076923092	0.123672621279937\\
2.27090301003359	0.123421294502816\\
2.27257525083627	0.123170590258903\\
2.27424749163895	0.122920507793179\\
2.27591973244162	0.122671046342275\\
2.2775919732443	0.122422205134527\\
2.27926421404697	0.122173983390035\\
2.28093645484965	0.121926380320725\\
2.28260869565232	0.121679395130406\\
2.284280936455	0.121433027014828\\
2.28595317725768	0.121187275161745\\
2.28762541806035	0.12094213875097\\
2.28929765886303	0.120697616954435\\
2.2909698996657	0.120453708936249\\
2.29264214046838	0.120210413852759\\
2.29431438127105	0.119967730852607\\
2.29598662207373	0.119725659076786\\
2.29765886287641	0.119484197658702\\
2.29933110367908	0.11924334572423\\
2.30100334448176	0.119003102391775\\
2.30267558528443	0.118763466772325\\
2.30434782608711	0.118524437969513\\
2.30602006688978	0.118286015079672\\
2.30769230769246	0.118048197191897\\
2.30936454849514	0.117810983388098\\
2.31103678929781	0.11757437274306\\
2.31270903010049	0.117338364324498\\
2.31438127090316	0.117102957193119\\
2.31605351170584	0.116868150402673\\
2.31772575250851	0.116633943000017\\
2.31939799331119	0.116400334025164\\
2.32107023411386	0.116167322511348\\
2.32274247491654	0.115934907485075\\
2.32441471571922	0.115703087966182\\
2.32608695652189	0.115471862967894\\
2.32775919732457	0.115241231496878\\
2.32943143812724	0.115011192553304\\
2.33110367892992	0.114781745130895\\
2.33277591973259	0.114552888216988\\
2.33444816053527	0.114324620792589\\
2.33612040133795	0.114096941832428\\
2.33779264214062	0.113869850305014\\
2.3394648829433	0.113643345172694\\
2.34113712374597	0.113417425391705\\
2.34280936454865	0.113192089912231\\
2.34448160535132	0.11296733767846\\
2.346153846154	0.112743167628635\\
2.34782608695668	0.112519578695113\\
2.34949832775935	0.112296569804419\\
2.35117056856203	0.1120741398773\\
2.3528428093647	0.111852287828782\\
2.35451505016738	0.11163101256822\\
2.35618729097005	0.111410312999357\\
2.35785953177273	0.111190188020379\\
2.35953177257541	0.110970636523965\\
2.36120401337808	0.110751657397343\\
2.36287625418076	0.110533249522347\\
2.36454849498343	0.110315411775467\\
2.36622073578611	0.110098143027905\\
2.36789297658878	0.109881442145627\\
2.36956521739146	0.109665307989419\\
2.37123745819414	0.109449739414937\\
2.37290969899681	0.109234735272766\\
2.37458193979949	0.109020294408467\\
2.37625418060216	0.108806415662633\\
2.37792642140484	0.108593097870943\\
2.37959866220751	0.108380339864211\\
2.38127090301019	0.108168140468444\\
2.38294314381287	0.107956498504891\\
2.38461538461554	0.107745412790096\\
2.38628762541822	0.107534882135951\\
2.38795986622089	0.107324905349747\\
2.38963210702357	0.107115481234227\\
2.39130434782624	0.10690660858764\\
2.39297658862892	0.106698286203788\\
2.3946488294316	0.106490512872081\\
2.39632107023427	0.106283287377589\\
2.39799331103695	0.106076608501092\\
2.39966555183962	0.105870475019131\\
2.4013377926423	0.105664885704059\\
2.40301003344497	0.105459839324094\\
2.40468227424765	0.10525533464337\\
2.40635451505033	0.105051370421983\\
2.408026755853	0.104847945416048\\
2.40969899665568	0.104645058377745\\
2.41137123745835	0.104442708055371\\
2.41304347826103	0.10424089319339\\
2.4147157190637	0.104039612532485\\
2.41638795986638	0.103838864809603\\
2.41806020066906	0.10363864875801\\
2.41973244147173	0.103438963107338\\
2.42140468227441	0.103239806583636\\
2.42307692307708	0.103041177909415\\
2.42474916387976	0.102843075803705\\
2.42642140468243	0.102645498982098\\
2.42809364548511	0.102448446156798\\
2.42976588628779	0.102251916036671\\
2.43143812709046	0.102055907327295\\
2.43311036789314	0.101860418731004\\
2.43478260869581	0.10166544894694\\
2.43645484949849	0.101470996671103\\
2.43812709030116	0.101277060596392\\
2.43979933110384	0.101083639412661\\
2.44147157190651	0.100890731806763\\
2.44314381270919	0.100698336462597\\
2.44481605351187	0.100506452061156\\
2.44648829431454	0.100315077280576\\
2.44816053511722	0.100124210796182\\
2.44983277591989	0.0999338512805349\\
2.45150501672257	0.0997439974034798\\
2.45317725752524	0.0995546478321904\\
2.45484949832792	0.0993658012312179\\
2.4565217391306	0.0991774562625364\\
2.45819397993327	0.0989896115855894\\
2.45986622073595	0.0988022658573365\\
2.46153846153862	0.0986154177322987\\
2.4632107023413	0.0984290658626048\\
2.46488294314397	0.098243208898037\\
2.46655518394665	0.0980578454860768\\
2.46822742474933	0.0978729742719498\\
2.469899665552	0.0976885938986717\\
2.47157190635468	0.097504703007093\\
2.47324414715735	0.0973213002359443\\
2.47491638796003	0.0971383842218809\\
2.4765886287627	0.0969559535995278\\
2.47826086956538	0.0967740070015238\\
2.47993311036806	0.0965925430585663\\
2.48160535117073	0.0964115603994554\\
2.48327759197341	0.096231057651138\\
2.48494983277608	0.0960510334387516\\
2.48662207357876	0.0958714863856683\\
2.48829431438143	0.0956924151135381\\
2.48996655518411	0.0955138182423327\\
2.49163879598679	0.0953356943903888\\
2.49331103678946	0.0951580421744509\\
2.49498327759214	0.0949808602097147\\
2.49665551839481	0.0948041471098695\\
2.49832775919749	0.0946279014871416\\
2.50000000000016	0.0944521219523358\\
2.49832775919727	-0.0801005769347954\\
2.50334448160529	-0.0797512656989728\\
2.50836120401332	-0.079393286114952\\
2.51337792642135	-0.0790268367254383\\
2.51839464882937	-0.0786521151739755\\
2.5234113712374	-0.0782693181836638\\
2.52842809364543	-0.0778786415360123\\
2.53344481605345	-0.077480280049935\\
2.53846153846148	-0.0770744275608985\\
2.54347826086951	-0.0766612769002299\\
2.54849498327753	-0.0762410198745928\\
2.55351170568556	-0.0758138472456397\\
2.55852842809359	-0.0753799487098481\\
2.56354515050161	-0.0749395128785486\\
2.56856187290964	-0.0744927272581507\\
2.57357859531767	-0.0740397782305756\\
2.57859531772569	-0.0735808510339017\\
2.58361204013372	-0.0731161297432296\\
2.58862876254175	-0.0726457972517734\\
2.59364548494977	-0.0721700352521853\\
2.5986622073578	-0.0716890242181184\\
2.60367892976583	-0.0712029433860354\\
2.60869565217385	-0.0707119707372675\\
2.61371237458188	-0.0702162829803306\\
2.61872909698991	-0.0697160555335031\\
2.62374581939793	-0.0692114625076716\\
2.62876254180596	-0.0687026766894492\\
2.63377926421399	-0.0681898695245712\\
2.63879598662201	-0.0676732111015735\\
2.64381270903004	-0.0671528701357586\\
2.64882943143807	-0.0666290139534524\\
2.65384615384609	-0.0661018084765574\\
2.65886287625412	-0.065571418207406\\
2.66387959866215	-0.0650380062139181\\
2.66889632107017	-0.0645017341150659\\
2.6739130434782	-0.0639627620666508\\
2.67892976588623	-0.0634212487473955\\
2.68394648829425	-0.0628773513453539\\
2.68896321070228	-0.0623312255446428\\
2.69397993311031	-0.0617830255124985\\
2.69899665551833	-0.0612329038866603\\
2.70401337792636	-0.0606810117630844\\
2.70903010033439	-0.0601274986839903\\
2.71404682274241	-0.0595725126262429\\
2.71906354515044	-0.059016199990071\\
2.72408026755847	-0.0584587055881258\\
2.72909698996649	-0.0579001726348809\\
2.73411371237452	-0.0573407427363752\\
2.73913043478255	-0.0567805558803011\\
2.74414715719057	-0.0562197504264385\\
2.7491638795986	-0.0556584630974371\\
2.75418060200663	-0.0550968289699476\\
2.75919732441465	-0.0545349814661036\\
2.76421404682268	-0.0539730523453532\\
2.76923076923071	-0.0534111716966445\\
2.77424749163873	-0.0528494679309625\\
2.77926421404676	-0.0522880677742195\\
2.78428093645479	-0.0517270962604997\\
2.78929765886281	-0.0511666767256579\\
2.79431438127084	-0.0506069308012714\\
2.79933110367887	-0.0500479784089479\\
2.80434782608689	-0.0494899377549867\\
2.80936454849492	-0.048932925325394\\
2.81438127090295	-0.0483770558812526\\
2.81939799331097	-0.047822442454445\\
2.824414715719	-0.0472691963437291\\
2.82943143812703	-0.0467174271111667\\
2.83444816053505	-0.0461672425789034\\
2.83946488294308	-0.0456187488262992\\
2.84448160535111	-0.0450720501874092\\
2.84949832775913	-0.044527249248813\\
2.85451505016716	-0.0439844468477914\\
2.85953177257519	-0.0434437420708497\\
2.86454849498321	-0.0429052322525863\\
2.86956521739124	-0.0423690129749042\\
2.87458193979927	-0.0418351780665645\\
2.87959866220729	-0.041303819603081\\
2.88461538461532	-0.0407750279069522\\
2.88963210702335	-0.0402488915482311\\
2.89464882943137	-0.0397254973454285\\
2.8996655518394	-0.0392049303667507\\
2.90468227424743	-0.0386872739316662\\
2.90969899665545	-0.0381726096128016\\
2.91471571906348	-0.0376610172381641\\
2.91973244147151	-0.0371525748936869\\
2.92474916387953	-0.0366473589260964\\
2.92976588628756	-0.0361454439460985\\
2.93478260869559	-0.0356469028318808\\
2.93979933110361	-0.035151806732928\\
2.94481605351164	-0.0346602250741497\\
2.94983277591967	-0.034172225560314\\
2.95484949832769	-0.0336878741807884\\
2.95986622073572	-0.0332072352145812\\
2.96488294314375	-0.0327303712356834\\
2.96989966555177	-0.0322573431187058\\
2.9749163879598	-0.0317882100448098\\
2.97993311036783	-0.0313230295079273\\
2.98494983277585	-0.0308618573212673\\
2.98996655518388	-0.0304047476241064\\
2.9949832775919	-0.0299517528888581\\
2.99999999999993	-0.0295029239284191\\
3.00501672240796	-0.0290583099037882\\
3.01003344481598	-0.0286179583319553\\
3.01505016722401	-0.0281819150940546\\
3.02006688963204	-0.0277502244437824\\
3.02508361204006	-0.0273229290160708\\
3.03010033444809	-0.0269000698360182\\
3.03511705685612	-0.0264816863280697\\
3.04013377926414	-0.0260678163254452\\
3.04515050167217	-0.0256584960798108\\
3.0501672240802	-0.0252537602711896\\
3.05518394648822	-0.024853642018108\\
3.06020066889625	-0.0244581728879742\\
3.06521739130428	-0.0240673829076836\\
3.0702341137123	-0.0236813005744484\\
3.07525083612033	-0.0232999528668465\\
3.08026755852836	-0.0229233652560863\\
3.08528428093638	-0.0225515617174822\\
3.09030100334441	-0.0221845647421385\\
3.09531772575244	-0.0218223953488355\\
3.10033444816046	-0.0214650730961148\\
3.10535117056849	-0.0211126160945599\\
3.11036789297652	-0.0207650410192669\\
3.11538461538454	-0.0204223631225016\\
3.12040133779257	-0.0200845962465389\\
3.1254180602006	-0.0197517528366798\\
3.13043478260862	-0.0194238439544423\\
3.13545150501665	-0.0191008792909215\\
3.14046822742468	-0.0187828671803142\\
3.1454849498327	-0.0184698146136048\\
3.15050167224073	-0.0181617272524076\\
3.15551839464876	-0.0178586094429604\\
3.16053511705678	-0.0175604642302667\\
3.16555183946481	-0.0172672933723806\\
3.17056856187284	-0.0169790973548309\\
3.17558528428086	-0.0166958754051805\\
3.18060200668889	-0.0164176255077151\\
3.18561872909692	-0.0161443444182587\\
3.19063545150494	-0.0158760276791106\\
3.19565217391297	-0.0156126696340997\\
3.200668896321	-0.0153542634437517\\
3.20568561872902	-0.0151008011005651\\
3.21070234113705	-0.0148522734443918\\
3.21571906354508	-0.0146086701779173\\
3.2207357859531	-0.014369979882237\\
3.22575250836113	-0.0141361900325241\\
3.23076923076916	-0.013907287013784\\
3.23578595317718	-0.0136832561366925\\
3.24080267558521	-0.0134640816535123\\
3.24581939799324	-0.0132497467740837\\
3.25083612040126	-0.0130402336818857\\
3.25585284280929	-0.0128355235501632\\
3.26086956521732	-0.0126355965581163\\
3.26588628762534	-0.012440431907146\\
3.27090301003337	-0.0122500078371551\\
3.2759197324414	-0.0120643016428973\\
3.28093645484942	-0.0118832896903716\\
3.28595317725745	-0.0117069474332585\\
3.29096989966548	-0.0115352494293927\\
3.2959866220735	-0.0113681693572691\\
3.30100334448153	-0.0112056800325777\\
3.30602006688956	-0.0110477534247638\\
3.31103678929758	-0.0108943606736089\\
3.31605351170561	-0.0107454721058293\\
3.32107023411364	-0.010601057251687\\
3.32608695652166	-0.0104610848616112\\
3.33110367892969	-0.0103255229228244\\
3.33612040133772	-0.0101943386759702\\
3.34113712374574	-0.0100674986317399\\
3.34615384615377	-0.00994496858749182\\
3.3511705685618	-0.0098267136438627\\
3.35618729096982	-0.00971269822136439\\
3.36120401337785	-0.00960288607696457\\
3.36622073578588	-0.00949724032064649\\
3.3712374581939	-0.00939572343194483\\
3.37625418060193	-0.00929829727645377\\
3.38127090300996	-0.00920492312230396\\
3.38628762541798	-0.00911556165660485\\
3.39130434782601	-0.00903017300184896\\
3.39632107023404	-0.0089487167322746\\
3.40133779264206	-0.00887115189018395\\
3.40635451505009	-0.00879743700221278\\
3.41137123745812	-0.00872753009554894\\
3.41638795986614	-0.00866138871409605\\
3.42140468227417	-0.00859896993457951\\
3.4264214046822	-0.00854023038259133\\
3.43143812709022	-0.00848512624857098\\
3.43645484949825	-0.00843361330371898\\
3.44147157190628	-0.00838564691584037\\
3.4464882943143	-0.00834118206511487\\
3.45150501672233	-0.00830017335979103\\
3.45652173913036	-0.00826257505180129\\
3.46153846153838	-0.00822834105229514\\
3.46655518394641	-0.00819742494708768\\
3.47157190635444	-0.00816978001202071\\
3.47658862876246	-0.00814535922823357\\
3.48160535117049	-0.0081241152973413\\
3.48662207357852	-0.00810600065651725\\
3.49163879598654	-0.00809096749347767\\
3.49665551839457	-0.00807896776136576\\
3.5016722408026	-0.00806995319353269\\
3.50668896321062	-0.00806387531821305\\
3.51170568561865	-0.00806068547309254\\
3.51672240802668	-0.00806033481976534\\
3.5217391304347	-0.00806277435807902\\
3.52675585284273	-0.00806795494036467\\
3.53177257525076	-0.00807582728555002\\
3.53678929765878	-0.00808634199315356\\
3.54180602006681	-0.00809944955715725\\
3.54682274247484	-0.00811510037975613\\
3.55183946488286	-0.00813324478498251\\
3.55685618729089	-0.00815383303220294\\
3.56187290969892	-0.00817681532948607\\
3.56688963210694	-0.0082021418468394\\
3.57190635451497	-0.0082297627293132\\
3.576923076923	-0.00825962810996988\\
3.58193979933102	-0.0082916881227169\\
3.58695652173905	-0.00832589291500183\\
3.59197324414708	-0.00836219266036763\\
3.5969899665551	-0.00840053757086683\\
3.60200668896313	-0.00844087790933296\\
3.60702341137116	-0.00848316400150772\\
3.61204013377918	-0.0085273462480226\\
3.61705685618721	-0.0085733751362334\\
3.62207357859524	-0.00862120125190646\\
3.62709030100326	-0.00867077529075521\\
3.63210702341129	-0.00872204806982587\\
3.63712374581932	-0.00877497053873106\\
3.64214046822734	-0.00882949379073023\\
3.64715719063537	-0.00888556907365578\\
3.6521739130434	-0.00894314780068378\\
3.65719063545142	-0.0090021815609484\\
3.66220735785945	-0.00906262212999898\\
3.66722408026747	-0.00912442148009895\\
3.6722408026755	-0.00918753179036556\\
3.67725752508353	-0.00925190545674981\\
3.68227424749155	-0.0093174951018557\\
3.68729096989958	-0.00938425358459807\\
3.69230769230761	-0.00945213400969833\\
3.69732441471563	-0.00952108973701764\\
3.70234113712366	-0.00959107439072662\\
3.70735785953169	-0.00966204186831135\\
3.71237458193971	-0.00973394634941501\\
3.71739130434774	-0.00980674230451471\\
3.72240802675577	-0.00988038450343318\\
3.72742474916379	-0.00995482802368486\\
3.73244147157182	-0.0100300282586561\\
3.73745819397985	-0.0101059409256192\\
3.74247491638787	-0.01018252207358\\
3.7474916387959	-0.0102597280909592\\
3.75250836120393	-0.0103375157131063\\
3.75752508361195	-0.010415842029647\\
3.76254180601998	-0.0104946644916642\\
3.76755852842801	-0.0105739409187108\\
3.77257525083603	-0.0106536295056568\\
3.77759197324406	-0.0107336888293688\\
3.78260869565209	-0.0108140778552225\\
3.78762541806011	-0.0108947559434494\\
3.79264214046814	-0.0109756828553159\\
3.79765886287617	-0.0110568187591369\\
3.80267558528419	-0.011138124236123\\
3.80769230769222	-0.0112195602860617\\
3.81270903010025	-0.0113010883328336\\
3.81772575250827	-0.0113826702297632\\
3.8227424749163	-0.0114642682648047\\
3.82775919732433	-0.0115458451655645\\
3.83277591973235	-0.0116273641041585\\
3.83779264214038	-0.0117087887019072\\
3.84280936454841	-0.0117900830338674\\
3.84782608695643	-0.0118712116332017\\
3.85284280936446	-0.0119521394953869\\
3.85785953177249	-0.0120328320822607\\
3.86287625418051	-0.0121132553259084\\
3.86789297658854	-0.01219337563239\\
3.87290969899657	-0.0122731598853085\\
3.87792642140459	-0.0123525754492196\\
3.88294314381262	-0.0124315901728849\\
3.88795986622065	-0.0125101723923674\\
3.89297658862867	-0.0125882909339726\\
3.8979933110367	-0.0126659151170339\\
3.90301003344473	-0.0127430147565445\\
3.90802675585275	-0.0128195601656363\\
3.91304347826078	-0.0128955221579072\\
3.91806020066881	-0.0129708720495965\\
3.92307692307683	-0.0130455816616114\\
3.92809364548486	-0.0131196233214041\\
3.93311036789289	-0.013192969864701\\
3.93812709030091	-0.0132655946370853\\
3.94314381270894	-0.0133374714954343\\
3.94816053511697	-0.0134085748092116\\
3.95317725752499	-0.0134788794616166\\
3.95819397993302	-0.0135483608505918\\
3.96321070234105	-0.0136169948896887\\
3.96822742474907	-0.0136847580087953\\
3.9732441471571	-0.0137516271547237\\
3.97826086956513	-0.0138175797916616\\
3.98327759197315	-0.0138825939014882\\
3.98829431438118	-0.0139466479839548\\
3.99331103678921	-0.014009721056733\\
3.99832775919723	-0.0140717926553308\\
4.00000000000026	0.0410641325846546\\
4.00334448160561	0.0409275104109472\\
4.00668896321097	0.0407911737481273\\
4.01003344481632	0.0406551253512325\\
4.01337792642167	0.0405193679297495\\
4.01672240802702	0.0403839041478651\\
4.02006688963237	0.0402487366247165\\
4.02341137123772	0.0401138679346438\\
4.02675585284307	0.0399793006074409\\
4.03010033444843	0.0398450371286083\\
4.03344481605378	0.0397110799396056\\
4.03678929765913	0.0395774314381043\\
4.04013377926448	0.0394440939782413\\
4.04347826086983	0.0393110698708726\\
4.04682274247518	0.0391783613838275\\
4.05016722408053	0.0390459707421627\\
4.05351170568589	0.0389139001284176\\
4.05685618729124	0.0387821516828687\\
4.06020066889659	0.038650727503786\\
4.06354515050194	0.0385196296476879\\
4.06688963210729	0.038388860129598\\
4.07023411371264	0.038258420923301\\
4.07357859531799	0.0381283139615999\\
4.07692307692334	0.0379985411365728\\
4.0802675585287	0.0378691042998303\\
4.08361204013405	0.0377400052627732\\
4.0869565217394	0.0376112457968502\\
4.09030100334475	0.0374828276338164\\
4.0936454849501	0.0373547524659917\\
4.09698996655545	0.0372270219465193\\
4.1003344481608	0.0370996376896246\\
4.10367892976616	0.0369726012708751\\
4.10702341137151	0.0368459142274389\\
4.11036789297686	0.0367195780583449\\
4.11371237458221	0.0365935942247427\\
4.11705685618756	0.0364679641501623\\
4.12040133779291	0.0363426892207749\\
4.12374581939826	0.0362177707856528\\
4.12709030100362	0.0360932101570305\\
4.13043478260897	0.0359690086105652\\
4.13377926421432	0.0358451673855979\\
4.13712374581967	0.0357216876854145\\
4.14046822742502	0.035598570677507\\
4.14381270903037	0.0354758174938349\\
4.14715719063572	0.0353534292310866\\
4.15050167224108	0.0352314069509413\\
4.15384615384643	0.0351097516803303\\
4.15719063545178	0.034988464411699\\
4.16053511705713	0.0348675461032686\\
4.16387959866248	0.0347469976792985\\
4.16722408026783	0.0346268200303475\\
4.17056856187318	0.0345070140135364\\
4.17391304347854	0.0343875804528098\\
4.17725752508389	0.0342685201391983\\
4.18060200668924	0.0341498338310806\\
4.18394648829459	0.0340315222544453\\
4.18729096989994	0.0339135861031533\\
4.19063545150529	0.0337960260391996\\
4.19397993311064	0.0336788426929755\\
4.19732441471599	0.0335620366635304\\
4.20066889632135	0.0334456085188338\\
4.2040133779267	0.0333295587960369\\
4.20735785953205	0.0332138880017347\\
4.2107023411374	0.0330985966122276\\
4.21404682274275	0.0329836850737824\\
4.2173913043481	0.0328691538028946\\
4.22073578595345	0.0327550031865488\\
4.22408026755881	0.0326412335824807\\
4.22742474916416	0.0325278453194374\\
4.23076923076951	0.0324148386974385\\
4.23411371237486	0.0323022139880371\\
4.23745819398021	0.0321899714345796\\
4.24080267558556	0.0320781112524663\\
4.24414715719091	0.0319666336294117\\
4.24749163879627	0.0318555387257039\\
4.25083612040162	0.0317448266744644\\
4.25418060200697	0.0316344975819073\\
4.25752508361232	0.0315245515275985\\
4.26086956521767	0.0314149885647146\\
4.26421404682302	0.0313058087203008\\
4.26755852842837	0.0311970119955301\\
4.27090301003373	0.0310885983659602\\
4.27424749163908	0.0309805677817916\\
4.27759197324443	0.0308729201681249\\
4.28093645484978	0.0307656554252173\\
4.28428093645513	0.0306587734287393\\
4.28762541806048	0.030552274030031\\
4.29096989966583	0.0304461570563576\\
4.29431438127119	0.0303404223111648\\
4.29765886287654	0.030235069574334\\
4.30100334448189	0.0301300986024363\\
4.30434782608724	0.0300255091289873\\
4.30769230769259	0.0299213008647\\
4.31103678929794	0.0298174734977385\\
4.31438127090329	0.0297140266939702\\
4.31772575250864	0.0296109600972188\\
4.321070234114	0.0295082733295151\\
4.32441471571935	0.029405965991349\\
4.3277591973247	0.0293040376619194\\
4.33110367893005	0.0292024878993853\\
4.3344481605354	0.0291013162411145\\
4.33779264214075	0.0290005222039332\\
4.3411371237461	0.0289001052843743\\
4.34448160535146	0.0288000649589254\\
4.34782608695681	0.0287004006842759\\
4.35117056856216	0.028601111897564\\
4.35451505016751	0.0285021980166224\\
4.35785953177286	0.0284036584402242\\
4.36120401337821	0.0283054925483274\\
4.36454849498356	0.028207699702319\\
4.36789297658892	0.028110279245259\\
4.37123745819427	0.0280132305021225\\
4.37458193979962	0.0279165527800424\\
4.37792642140497	0.0278202453685507\\
4.38127090301032	0.0277243075398191\\
4.38461538461567	0.0276287385488991\\
4.38795986622102	0.0275335376339612\\
4.39130434782638	0.0274387040165336\\
4.39464882943173	0.0273442369017399\\
4.39799331103708	0.0272501354785359\\
4.40133779264243	0.0271563989199463\\
4.40468227424778	0.0270630263832997\\
4.40802675585313	0.0269700170104633\\
4.41137123745848	0.0268773699280773\\
4.41471571906384	0.0267850842477871\\
4.41806020066919	0.0266931590664759\\
4.42140468227454	0.0266015934664963\\
4.42474916387989	0.0265103865159004\\
4.42809364548524	0.0264195372686695\\
4.43143812709059	0.0263290447649429\\
4.43478260869594	0.0262389080312462\\
4.4381270903013	0.0261491260807174\\
4.44147157190665	0.0260596979133339\\
4.444816053512	0.025970622516137\\
4.44816053511735	0.0258818988634568\\
4.4515050167227	0.0257935259171348\\
4.45484949832805	0.0257055026267469\\
4.4581939799334	0.0256178279298244\\
4.46153846153875	0.0255305007520748\\
4.46488294314411	0.0254435200076011\\
4.46822742474946	0.0253568845991202\\
4.47157190635481	0.0252705934181809\\
4.47491638796016	0.02518464534538\\
4.47826086956551	0.0250990392505779\\
4.48160535117086	0.0250137739931132\\
4.48494983277621	0.0249288484220162\\
4.48829431438157	0.0248442613762214\\
4.49163879598692	0.0247600116847786\\
4.49498327759227	0.0246760981670637\\
4.49832775919762	0.0245925196329877\\
4.50167224080297	0.024509274883205\\
4.50501672240832	0.0244263627093206\\
4.50836120401367	0.0243437818940962\\
4.51170568561903	0.0242615312116552\\
4.51505016722438	0.0241796094276863\\
4.51839464882973	0.0240980152996468\\
4.52173913043508	0.0240167475769638\\
4.52508361204043	0.0239358050012348\\
4.52842809364578	0.0238551863064276\\
4.53177257525113	0.0237748902190778\\
4.53511705685649	0.0236949154584866\\
4.53846153846184	0.0236152607369163\\
4.54180602006719	0.0235359247597854\\
4.54515050167254	0.0234569062258623\\
4.54849498327789	0.0233782038274573\\
4.55183946488324	0.0232998162506148\\
4.55518394648859	0.0232217421753023\\
4.55852842809395	0.0231439802756003\\
4.5618729096993	0.0230665292198895\\
4.56521739130465	0.0229893876710373\\
4.56856187291	0.0229125542865834\\
4.57190635451535	0.0228360277189237\\
4.5752508361207	0.0227598066154934\\
4.57859531772605	0.022683889618948\\
4.5819397993314	0.0226082753673447\\
4.58528428093676	0.0225329624943206\\
4.58862876254211	0.0224579496292715\\
4.59197324414746	0.0223832353975276\\
4.59531772575281	0.0223088184205299\\
4.59866220735816	0.0222346973160037\\
4.60200668896351	0.0221608706981318\\
4.60535117056886	0.022087337177726\\
4.60869565217422	0.0220140953623974\\
4.61204013377957	0.0219411438567257\\
4.61538461538492	0.0218684812624267\\
4.61872909699027	0.0217961061785189\\
4.62207357859562	0.021724017201489\\
4.62541806020097	0.0216522129254553\\
4.62876254180632	0.0215806919423305\\
4.63210702341168	0.0215094528419833\\
4.63545150501703	0.021438494212398\\
4.63879598662238	0.0213678146398333\\
4.64214046822773	0.02129741270898\\
4.64548494983308	0.0212272870031163\\
4.64882943143843	0.0211574361042635\\
4.65217391304378	0.0210878585933384\\
4.65551839464914	0.0210185530503064\\
4.65886287625449	0.0209495180543312\\
4.66220735785984	0.0208807521839252\\
4.66555183946519	0.0208122540170968\\
4.66889632107054	0.0207440221314976\\
4.67224080267589	0.0206760551045677\\
4.67558528428124	0.0206083515136797\\
4.6789297658866	0.0205409099362812\\
4.68227424749195	0.0204737289500368\\
4.6856187290973	0.0204068071329673\\
4.68896321070265	0.0203401430635891\\
4.692307692308	0.020273735321051\\
4.69565217391335	0.0202075824852704\\
4.6989966555187	0.0201416831370677\\
4.70234113712405	0.0200760358582999\\
4.70568561872941	0.0200106392319922\\
4.70903010033476	0.0199454918424685\\
4.71237458194011	0.0198805922754806\\
4.71571906354546	0.0198159391183364\\
4.71906354515081	0.0197515309600257\\
4.72240802675616	0.0196873663913456\\
4.72575250836151	0.0196234440050244\\
4.72909698996687	0.0195597623958436\\
4.73244147157222	0.019496320160759\\
4.73578595317757	0.0194331158990206\\
4.73913043478292	0.0193701482122905\\
4.74247491638827	0.0193074157047598\\
4.74581939799362	0.0192449169832645\\
4.74916387959897	0.0191826506573993\\
4.75250836120433	0.0191206153396306\\
4.75585284280968	0.019058809645408\\
4.75919732441503	0.018997232193274\\
4.76254180602038	0.0189358816049733\\
4.76588628762573	0.0188747565055597\\
4.76923076923108	0.0188138555235023\\
4.77257525083643	0.0187531772907902\\
4.77591973244179	0.0186927204430354\\
4.77926421404714	0.0186324836195755\\
4.78260869565249	0.0185724654635734\\
4.78595317725784	0.0185126646221171\\
4.78929765886319	0.0184530797463175\\
4.79264214046854	0.0183937094914046\\
4.79598662207389	0.0183345525168231\\
4.79933110367925	0.018275607486326\\
4.8026755852846	0.0182168730680671\\
4.80602006688995	0.018158347934692\\
4.8093645484953	0.0181000307634285\\
4.81270903010065	0.0180419202361741\\
4.816053511706	0.0179840150395842\\
4.81939799331135	0.0179263138651569\\
4.8227424749167	0.0178688154093182\\
4.82608695652206	0.0178115183735049\\
4.82943143812741	0.0177544214642464\\
4.83277591973276	0.017697523393245\\
4.83612040133811	0.0176408228774556\\
4.83946488294346	0.0175843186391631\\
4.84280936454881	0.017528009406059\\
4.84615384615416	0.0174718939113169\\
4.84949832775952	0.0174159708936662\\
4.85284280936487	0.017360239097465\\
4.85618729097022	0.0173046972727712\\
4.85953177257557	0.0172493441754124\\
4.86287625418092	0.0171941785670552\\
4.86622073578627	0.0171391992152721\\
4.86956521739162	0.0170844048936082\\
4.87290969899698	0.0170297943816456\\
4.87625418060233	0.0169753664650674\\
4.87959866220768	0.0169211199357199\\
4.88294314381303	0.0168670535916738\\
4.88628762541838	0.0168131662372839\\
4.88963210702373	0.0167594566832477\\
4.89297658862908	0.0167059237466631\\
4.89632107023444	0.0166525662510837\\
4.89966555183979	0.0165993830265745\\
4.90301003344514	0.0165463729097649\\
4.90635451505049	0.0164935347439013\\
4.90969899665584	0.0164408673788981\\
4.91304347826119	0.016388369671388\\
4.91638795986654	0.0163360404847701\\
4.9197324414719	0.0162838786892577\\
4.92307692307725	0.0162318831619248\\
4.9264214046826	0.0161800527867507\\
4.92976588628795	0.0161283864546642\\
4.9331103678933	0.0160768830635862\\
4.93645484949865	0.0160255415184711\\
4.939799331104	0.0159743607313472\\
4.94314381270935	0.015923339621356\\
4.94648829431471	0.0158724771147897\\
4.94983277592006	0.0158217721451286\\
4.95317725752541	0.0157712236530763\\
4.95652173913076	0.0157208305865944\\
4.95986622073611	0.015670591900936\\
4.96321070234146	0.0156205065586774\\
4.96655518394681	0.0155705735297499\\
4.96989966555217	0.015520791791469\\
4.97324414715752	0.015471160328564\\
4.97658862876287	0.015421678133205\\
4.97993311036822	0.0153723442050301\\
4.98327759197357	0.0153231575511705\\
4.98662207357892	0.0152741171862753\\
4.98996655518427	0.0152252221325345\\
4.99331103678963	0.0151764714197012\\
4.99665551839498	0.0151278640851134\\
5.00000000000033	0.0150793991737132\\
5.00000000000033	-0.0120739233645732\\
5.001672240803	-0.012054962968162\\
5.00334448160568	-0.0120359775086646\\
5.00501672240836	-0.012016967762959\\
5.00668896321103	-0.011997934503094\\
5.00836120401371	-0.0119788784963015\\
5.01003344481638	-0.011959800505009\\
5.01170568561906	-0.0119407012868519\\
5.01337792642173	-0.0119215815946858\\
5.01505016722441	-0.0119024421765993\\
5.01672240802709	-0.011883283775926\\
5.01839464882976	-0.0118641071312573\\
5.02006688963244	-0.0118449129764544\\
5.02173913043511	-0.0118257020406612\\
5.02341137123779	-0.0118064750483162\\
5.02508361204046	-0.0117872327191652\\
5.02675585284314	-0.0117679757682739\\
5.02842809364582	-0.0117487049060397\\
5.03010033444849	-0.0117294208382048\\
5.03177257525117	-0.011710124265868\\
5.03344481605384	-0.0116908158854977\\
5.03511705685652	-0.0116714963889439\\
5.03678929765919	-0.0116521664634506\\
5.03846153846187	-0.0116328267916686\\
5.04013377926455	-0.0116134780516673\\
5.04180602006722	-0.0115941209169478\\
5.0434782608699	-0.0115747560564546\\
5.04515050167257	-0.0115553841345889\\
5.04682274247525	-0.0115360058112199\\
5.04849498327792	-0.0115166217416982\\
5.0501672240806	-0.0114972325768678\\
5.05183946488328	-0.0114778389630783\\
5.05351170568595	-0.0114584415421978\\
5.05518394648863	-0.0114390409516249\\
5.0568561872913	-0.0114196378243015\\
5.05852842809398	-0.0114002327887248\\
5.06020066889665	-0.01138082646896\\
5.06187290969933	-0.0113614194846528\\
5.06354515050201	-0.0113420124510415\\
5.06521739130468	-0.0113226059789696\\
5.06688963210736	-0.0113032006748985\\
5.06856187291003	-0.0112837971409193\\
5.07023411371271	-0.0112643959747659\\
5.07190635451538	-0.0112449977698269\\
5.07357859531806	-0.0112256031151586\\
5.07525083612073	-0.0112062125954967\\
5.07692307692341	-0.0111868267912693\\
5.07859531772609	-0.0111674462786094\\
5.08026755852876	-0.0111480716293669\\
5.08193979933144	-0.0111287034111213\\
5.08361204013411	-0.0111093421871941\\
5.08528428093679	-0.0110899885166613\\
5.08695652173946	-0.0110706429543659\\
5.08862876254214	-0.0110513060509302\\
5.09030100334482	-0.0110319783527682\\
5.09197324414749	-0.0110126604020985\\
5.09364548495017	-0.0109933527369562\\
5.09531772575284	-0.0109740558912056\\
5.09698996655552	-0.0109547703945528\\
5.09866220735819	-0.0109354967725579\\
5.10033444816087	-0.0109162355466479\\
5.10200668896355	-0.0108969872341285\\
5.10367892976622	-0.0108777523481971\\
5.1053511705689	-0.0108585313979552\\
5.10702341137157	-0.0108393248884208\\
5.10869565217425	-0.0108201333205408\\
5.11036789297692	-0.0108009571912037\\
5.1120401337796	-0.0107817969932517\\
5.11371237458228	-0.0107626532154938\\
5.11538461538495	-0.0107435263427177\\
5.11705685618763	-0.0107244168557026\\
5.1187290969903	-0.0107053252312316\\
5.12040133779298	-0.0106862519421041\\
5.12207357859565	-0.0106671974571488\\
5.12374581939833	-0.0106481622412353\\
5.12541806020101	-0.0106291467552876\\
5.12709030100368	-0.0106101514562958\\
5.12876254180636	-0.0105911767973291\\
5.13043478260903	-0.0105722232275482\\
5.13210702341171	-0.0105532911922175\\
5.13377926421438	-0.0105343811327183\\
5.13545150501706	-0.0105154934865604\\
5.13712374581974	-0.0104966286873955\\
5.13879598662241	-0.0104777871650292\\
5.14046822742509	-0.0104589693454337\\
5.14214046822776	-0.0104401756507603\\
5.14381270903044	-0.0104214064993518\\
5.14548494983311	-0.0104026623057552\\
5.14715719063579	-0.0103839434807343\\
5.14882943143847	-0.010365250431282\\
5.15050167224114	-0.010346583560633\\
5.15217391304382	-0.0103279432682761\\
5.15384615384649	-0.0103093299499673\\
5.15551839464917	-0.0102907439977416\\
5.15719063545184	-0.0102721857999261\\
5.15886287625452	-0.0102536557411524\\
5.1605351170572	-0.0102351542023689\\
5.16220735785987	-0.0102166815608537\\
5.16387959866255	-0.010198238190227\\
5.16555183946522	-0.0101798244604636\\
5.1672240802679	-0.0101614407379055\\
5.16889632107057	-0.0101430873852746\\
5.17056856187325	-0.0101247647616848\\
5.17224080267593	-0.0101064732226552\\
5.1739130434786	-0.0100882131201221\\
5.17558528428128	-0.0100699848024519\\
5.17725752508395	-0.0100517886144536\\
5.17892976588663	-0.0100336248973911\\
5.1806020066893	-0.0100154939889961\\
5.18227424749198	-0.0099973962234806\\
5.18394648829466	-0.00997933193154922\\
5.18561872909733	-0.00996130144041206\\
5.18729096990001	-0.00994330507379709\\
5.18896321070268	-0.00992534315196282\\
5.19063545150536	-0.00990741599171075\\
5.19230769230803	-0.00988952390639805\\
5.19397993311071	-0.00987166720595006\\
5.19565217391338	-0.00985384619687286\\
5.19732441471606	-0.00983606118226589\\
5.19899665551874	-0.00981831246183445\\
5.20066889632141	-0.0098006003319023\\
5.20234113712409	-0.00978292508542424\\
5.20401337792676	-0.00976528701199866\\
5.20568561872944	-0.00974768639788012\\
5.20735785953211	-0.00973012352599188\\
5.20903010033479	-0.00971259867593854\\
5.21070234113747	-0.00969511212401852\\
5.21237458194014	-0.0096776641432367\\
5.21404682274282	-0.00966025500331696\\
5.21571906354549	-0.0096428849707147\\
5.21739130434817	-0.00962555430862948\\
5.21906354515084	-0.00960826327701755\\
5.22073578595352	-0.00959101213260439\\
5.2224080267562	-0.0095738011288973\\
5.22408026755887	-0.00955663051619796\\
5.22575250836155	-0.00953950054161498\\
5.22742474916422	-0.00952241144907645\\
5.2290969899669	-0.00950536347934252\\
5.23076923076957	-0.00948835687001792\\
5.23244147157225	-0.00947139185556456\\
5.23411371237493	-0.00945446866731404\\
5.2357859531776	-0.00943758753348023\\
5.23745819398028	-0.00942074867917178\\
5.23913043478295	-0.00940395232640471\\
5.24080267558563	-0.00938719869411494\\
5.2424749163883	-0.00937048799817079\\
5.24414715719098	-0.00935382045138561\\
5.24581939799366	-0.0093371962635302\\
5.24749163879633	-0.00932061564134548\\
5.24916387959901	-0.00930407878855487\\
5.25083612040168	-0.00928758590587696\\
5.25250836120436	-0.00927113719103793\\
5.25418060200703	-0.00925473283878416\\
5.25585284280971	-0.00923837304089466\\
5.25752508361239	-0.00922205798619368\\
5.25919732441506	-0.00920578786056316\\
5.26086956521774	-0.00918956284695525\\
5.26254180602041	-0.00917338312540483\\
5.26421404682309	-0.00915724887304203\\
5.26588628762576	-0.00914116026410468\\
5.26755852842844	-0.00912511746995087\\
5.26923076923112	-0.00910912065907138\\
5.27090301003379	-0.0090931699971022\\
5.27257525083647	-0.00907726564683701\\
5.27424749163914	-0.00906140776823968\\
5.27591973244182	-0.00904559651845668\\
5.27759197324449	-0.00902983205182964\\
5.27926421404717	-0.00901411451990774\\
5.28093645484985	-0.00899844407146021\\
5.28260869565252	-0.00898282085248879\\
5.2842809364552	-0.00896724500624014\\
5.28595317725787	-0.00895171667321833\\
5.28762541806055	-0.00893623599119728\\
5.28929765886322	-0.00892080309523315\\
5.2909698996659	-0.00890541811767683\\
5.29264214046858	-0.00889008118818631\\
5.29431438127125	-0.00887479243373914\\
5.29598662207393	-0.00885955197864482\\
5.2976588628766	-0.00884435994455721\\
5.29933110367928	-0.00882921645048695\\
5.30100334448195	-0.0088141216128138\\
5.30267558528463	-0.00879907554529912\\
5.30434782608731	-0.00878407835909815\\
5.30602006688998	-0.00876913016277246\\
5.30769230769266	-0.00875423106230229\\
5.30936454849533	-0.00873938116109889\\
5.31103678929801	-0.00872458056001691\\
5.31270903010068	-0.00870982935736675\\
5.31438127090336	-0.00869512764892687\\
5.31605351170604	-0.00868047552795612\\
5.31772575250871	-0.00866587308520611\\
5.31939799331139	-0.00865132040893348\\
5.32107023411406	-0.00863681758491225\\
5.32274247491674	-0.00862236469644608\\
5.32441471571941	-0.00860796182438059\\
5.32608695652209	-0.00859360904711565\\
5.32775919732476	-0.00857930644061764\\
5.32943143812744	-0.00856505407843173\\
5.33110367893012	-0.00855085203169413\\
5.33277591973279	-0.00853670036914436\\
5.33444816053547	-0.00852259915713748\\
5.33612040133814	-0.00850854845965632\\
5.33779264214082	-0.00849454833832373\\
5.33946488294349	-0.00848059885241475\\
5.34113712374617	-0.00846670005886887\\
5.34280936454885	-0.00845285201230219\\
5.34448160535152	-0.00843905476501961\\
5.3461538461542	-0.00842530836702703\\
5.34782608695687	-0.0084116128660435\\
5.34949832775955	-0.00839796830751338\\
5.35117056856222	-0.00838437473461849\\
5.3528428093649	-0.00837083218829024\\
5.35451505016758	-0.00835734070722179\\
5.35618729097025	-0.00834390032788011\\
5.35785953177293	-0.00833051108451814\\
5.3595317725756	-0.00831717300918683\\
5.36120401337828	-0.00830388613174731\\
5.36287625418095	-0.00829065047988285\\
5.36454849498363	-0.00827746607911101\\
5.36622073578631	-0.00826433295279567\\
5.36789297658898	-0.00825125112215904\\
5.36956521739166	-0.00823822060629373\\
5.37123745819433	-0.00822524142217471\\
5.37290969899701	-0.00821231358467139\\
5.37458193979968	-0.00819943710655954\\
5.37625418060236	-0.0081866119985333\\
5.37792642140504	-0.00817383826921716\\
5.37959866220771	-0.00816111592517789\\
5.38127090301039	-0.00814844497093652\\
5.38294314381306	-0.00813582540898019\\
5.38461538461574	-0.00812325723977418\\
5.38628762541841	-0.00811074046177372\\
5.38795986622109	-0.00809827507143592\\
5.38963210702377	-0.00808586106323165\\
5.39130434782644	-0.0080734984296574\\
5.39297658862912	-0.00806118716124712\\
5.39464882943179	-0.00804892724658406\\
5.39632107023447	-0.00803671867231264\\
5.39799331103714	-0.00802456142315015\\
5.39966555183982	-0.00801245548189867\\
5.4013377926425	-0.00800040082945678\\
5.40301003344517	-0.00798839744483134\\
5.40468227424785	-0.00797644530514924\\
5.40635451505052	-0.00796454438566916\\
5.4080267558532	-0.00795269465979325\\
5.40969899665587	-0.00794089609907889\\
5.41137123745855	-0.00792914867325036\\
5.41304347826123	-0.0079174523502105\\
5.4147157190639	-0.00790580709605239\\
5.41638795986658	-0.00789421287507102\\
5.41806020066925	-0.00788266964977488\\
5.41973244147193	-0.00787117738089761\\
5.4214046822746	-0.00785973602740958\\
5.42307692307728	-0.00784834554652949\\
5.42474916387996	-0.00783700589373594\\
5.42642140468263	-0.00782571702277894\\
5.42809364548531	-0.00781447888569154\\
5.42976588628798	-0.00780329143280123\\
5.43143812709066	-0.00779215461274154\\
5.43311036789333	-0.0077810683724635\\
5.43478260869601	-0.00777003265724709\\
5.43645484949869	-0.00775904741071269\\
5.43812709030136	-0.00774811257483256\\
5.43979933110404	-0.00773722808994222\\
5.44147157190671	-0.00772639389475184\\
5.44314381270939	-0.00771560992635769\\
5.44481605351206	-0.00770487612025342\\
5.44648829431474	-0.00769419241034147\\
5.44816053511741	-0.00768355872894439\\
5.44983277592009	-0.00767297500681612\\
5.45150501672277	-0.00766244117315333\\
5.45317725752544	-0.00765195715560667\\
5.45484949832812	-0.00764152288029203\\
5.45652173913079	-0.00763113827180178\\
5.45819397993347	-0.007620803253216\\
5.45986622073614	-0.00761051774611367\\
5.46153846153882	-0.00760028167058387\\
5.4632107023415	-0.00759009494523692\\
5.46488294314417	-0.00757995748721554\\
5.46655518394685	-0.00756986921220599\\
5.46822742474952	-0.00755983003444914\\
5.4698996655522	-0.00754983986675158\\
5.47157190635487	-0.0075398986204967\\
5.47324414715755	-0.00753000620565572\\
5.47491638796023	-0.00752016253079869\\
5.4765886287629	-0.00751036750310556\\
5.47826086956558	-0.00750062102837712\\
5.47993311036825	-0.00749092301104598\\
5.48160535117093	-0.00748127335418754\\
5.4832775919736	-0.00747167195953087\\
5.48494983277628	-0.00746211872746964\\
5.48662207357896	-0.00745261355707303\\
5.48829431438163	-0.00744315634609654\\
5.48996655518431	-0.00743374699099288\\
5.49163879598698	-0.00742438538692277\\
5.49331103678966	-0.00741507142776574\\
5.49498327759233	-0.00740580500613093\\
5.49665551839501	-0.00739658601336782\\
5.49832775919769	-0.00738741433957696\\
5.50000000000036	-0.00737828987362075\\
5.50000000000036	0.0152294002355172\\
5.50167224080304	0.0151989750389009\\
5.50334448160571	0.0151686029457055\\
5.50501672240839	0.0151382838573037\\
5.50668896321106	0.0151080176755617\\
5.50836120401374	0.015077804302836\\
5.51003344481642	0.0150476436419714\\
5.51170568561909	0.0150175355962974\\
5.51337792642177	0.0149874800696261\\
5.51505016722444	0.0149574769662492\\
5.51672240802712	0.0149275261909355\\
5.51839464882979	0.0148976276489277\\
5.52006688963247	0.0148677812459404\\
5.52173913043515	0.0148379868881566\\
5.52341137123782	0.0148082444822259\\
5.5250836120405	0.0147785539352609\\
5.52675585284317	0.0147489151548353\\
5.52842809364585	0.0147193280489806\\
5.53010033444852	0.0146897925261839\\
5.5317725752512	0.014660308495385\\
5.53344481605388	0.0146308758659737\\
5.53511705685655	0.0146014945477872\\
5.53678929765923	0.0145721644511078\\
5.5384615384619	0.0145428854866595\\
5.54013377926458	0.0145136575656061\\
5.54180602006725	0.0144844805995482\\
5.54347826086993	0.0144553545005206\\
5.54515050167261	0.0144262791809899\\
5.54682274247528	0.0143972545538516\\
5.54849498327796	0.0143682805324276\\
5.55016722408063	0.0143393570304639\\
5.55183946488331	0.0143104839621273\\
5.55351170568598	0.0142816612420038\\
5.55518394648866	0.014252888785095\\
5.55685618729134	0.0142241665068163\\
5.55852842809401	0.0141954943229939\\
5.56020066889669	0.0141668721498626\\
5.56187290969936	0.0141382999040629\\
5.56354515050204	0.0141097775026385\\
5.56521739130471	0.0140813048630341\\
5.56688963210739	0.0140528819030924\\
5.56856187291006	0.014024508541052\\
5.57023411371274	0.0139961846955445\\
5.57190635451542	0.0139679102855924\\
5.57357859531809	0.0139396852306061\\
5.57525083612077	0.0139115094503818\\
5.57692307692344	0.013883382865099\\
5.57859531772612	0.0138553053953177\\
5.58026755852879	0.0138272769619762\\
5.58193979933147	0.0137992974863886\\
5.58361204013415	0.0137713668902421\\
5.58528428093682	0.0137434850955949\\
5.5869565217395	0.0137156520248734\\
5.58862876254217	0.0136878676008702\\
5.59030100334485	0.0136601317467411\\
5.59197324414752	0.0136324443860032\\
5.5936454849502	0.0136048054425319\\
5.59531772575288	0.0135772148405591\\
5.59698996655555	0.0135496725046704\\
5.59866220735823	0.0135221783598029\\
5.6003344481609	0.0134947323312426\\
5.60200668896358	0.013467334344622\\
5.60367892976625	0.0134399843259181\\
5.60535117056893	0.0134126822014497\\
5.60702341137161	0.0133854278978748\\
5.60869565217428	0.0133582213421889\\
5.61036789297696	0.0133310624617221\\
5.61204013377963	0.0133039511841369\\
5.61371237458231	0.013276887437426\\
5.61538461538498	0.0132498711499096\\
5.61705685618766	0.0132229022502337\\
5.61872909699034	0.0131959806673671\\
5.62040133779301	0.0131691063305995\\
5.62207357859569	0.0131422791695391\\
5.62374581939836	0.0131154991141103\\
5.62541806020104	0.0130887660945514\\
5.62709030100371	0.0130620800414122\\
5.62876254180639	0.0130354408855521\\
5.63043478260907	0.0130088485581373\\
5.63210702341174	0.0129823029906389\\
5.63377926421442	0.0129558041148306\\
5.63545150501709	0.0129293518627865\\
5.63712374581977	0.0129029461668785\\
5.63879598662244	0.0128765869597746\\
5.64046822742512	0.0128502741744362\\
5.6421404682278	0.0128240077441164\\
5.64381270903047	0.012797787602357\\
5.64548494983315	0.0127716136829873\\
5.64715719063582	0.012745485920121\\
5.6488294314385	0.0127194042481546\\
5.65050167224117	0.0126933686017649\\
5.65217391304385	0.012667378915907\\
5.65384615384653	0.0126414351258121\\
5.6555183946492	0.0126155371669852\\
5.65719063545188	0.0125896849752032\\
5.65886287625455	0.0125638784865126\\
5.66053511705723	0.0125381176372272\\
5.6622073578599	0.0125124023639263\\
5.66387959866258	0.0124867326034525\\
5.66555183946526	0.0124611082929094\\
5.66722408026793	0.0124355293696595\\
5.66889632107061	0.0124099957713226\\
5.67056856187328	0.0123845074357728\\
5.67224080267596	0.0123590643011373\\
5.67391304347863	0.0123336663057938\\
5.67558528428131	0.0123083133883687\\
5.67725752508399	0.0122830054877348\\
5.67892976588666	0.0122577425430094\\
5.68060200668934	0.0122325244935522\\
5.68227424749201	0.0122073512789635\\
5.68394648829469	0.0121822228390816\\
5.68561872909736	0.0121571391139813\\
5.68729096990004	0.0121321000439718\\
5.68896321070272	0.0121071055695946\\
5.69063545150539	0.0120821556316212\\
5.69230769230807	0.0120572501710517\\
5.69397993311074	0.0120323891291125\\
5.69565217391342	0.0120075724472543\\
5.69732441471609	0.0119828000671501\\
5.69899665551877	0.0119580719306934\\
5.70066889632144	0.0119333879799961\\
5.70234113712412	0.0119087481573866\\
5.7040133779268	0.011884152405408\\
5.70568561872947	0.0118596006668159\\
5.70735785953215	0.0118350928845766\\
5.70903010033482	0.0118106290018653\\
5.7107023411375	0.011786208962064\\
5.71237458194017	0.0117618327087597\\
5.71404682274285	0.0117375001857425\\
5.71571906354553	0.0117132113370037\\
5.7173913043482	0.0116889661067339\\
5.71906354515088	0.0116647644393212\\
5.72073578595355	0.0116406062793493\\
5.72240802675623	0.0116164915715956\\
5.7240802675589	0.0115924202610293\\
5.72575250836158	0.0115683922928098\\
5.72742474916426	0.0115444076122847\\
5.72909698996693	0.011520466164988\\
5.73076923076961	0.0114965678966381\\
5.73244147157228	0.0114727127531364\\
5.73411371237496	0.0114489006805652\\
5.73578595317763	0.0114251316251859\\
5.73745819398031	0.0114014055334373\\
5.73913043478299	0.011377722351934\\
5.74080267558566	0.0113540820274641\\
5.74247491638834	0.0113304845069882\\
5.74414715719101	0.0113069297376368\\
5.74581939799369	0.0112834176667094\\
5.74749163879636	0.011259948241672\\
5.74916387959904	0.0112365214101559\\
5.75083612040172	0.0112131371199558\\
5.75250836120439	0.0111897953190279\\
5.75418060200707	0.0111664959554885\\
5.75585284280974	0.0111432389776123\\
5.75752508361242	0.0111200243338304\\
5.75919732441509	0.0110968519727287\\
5.76086956521777	0.0110737218430466\\
5.76254180602045	0.0110506338936748\\
5.76421404682312	0.0110275880736541\\
5.7658862876258	0.0110045843321734\\
5.76755852842847	0.0109816226185682\\
5.76923076923115	0.010958702882319\\
5.77090301003382	0.0109358250730497\\
5.7725752508365	0.0109129891405258\\
5.77424749163918	0.0108901950346528\\
5.77591973244185	0.010867442705475\\
5.77759197324453	0.0108447321031733\\
5.7792642140472	0.0108220631780641\\
5.78093645484988	0.0107994358805974\\
5.78260869565255	0.0107768501613554\\
5.78428093645523	0.0107543059710508\\
5.78595317725791	0.0107318032605255\\
5.78762541806058	0.0107093419807486\\
5.78929765886326	0.0106869220828155\\
5.79096989966593	0.0106645435179457\\
5.79264214046861	0.0106422062374816\\
5.79431438127128	0.0106199101928871\\
5.79598662207396	0.0105976553357459\\
5.79765886287664	0.0105754416177598\\
5.79933110367931	0.0105532689907478\\
5.80100334448199	0.0105311374066441\\
5.80267558528466	0.0105090468174966\\
5.80434782608734	0.0104869971754658\\
5.80602006689001	0.0104649884328232\\
5.80769230769269	0.0104430205419496\\
5.80936454849537	0.0104210934553338\\
5.81103678929804	0.0103992071255714\\
5.81270903010072	0.0103773615053631\\
5.81438127090339	0.0103555565475131\\
5.81605351170607	0.0103337922049282\\
5.81772575250874	0.010312068430616\\
5.81939799331142	0.0102903851776836\\
5.82107023411409	0.0102687423993362\\
5.82274247491677	0.0102471400488756\\
5.82441471571945	0.0102255780796992\\
5.82608695652212	0.0102040564452982\\
5.8277591973248	0.0101825750992564\\
5.82943143812747	0.010161133995249\\
5.83110367893015	0.0101397330870409\\
5.83277591973282	0.0101183723284858\\
5.8344481605355	0.0100970516735243\\
5.83612040133818	0.0100757710761834\\
5.83779264214085	0.0100545304905741\\
5.83946488294353	0.0100333298708912\\
5.8411371237462	0.0100121691714112\\
5.84280936454888	0.00999104834649136\\
5.84448160535155	0.00996996735056836\\
5.84615384615423	0.00994892613815699\\
5.84782608695691	0.00992792466384889\\
5.84949832775958	0.00990696288231131\\
5.85117056856226	0.00988604074828582\\
5.85284280936493	0.00986515821658709\\
5.85451505016761	0.00984431524210163\\
5.85618729097028	0.0098235117797866\\
5.85785953177296	0.00980274778466851\\
5.85953177257564	0.00978202321184207\\
5.86120401337831	0.00976133801646898\\
5.86287625418099	0.00974069215377667\\
5.86454849498366	0.00972008557905716\\
5.86622073578634	0.00969951824766586\\
5.86789297658901	0.0096789901150204\\
5.86956521739169	0.00965850113659943\\
5.87123745819437	0.00963805126794148\\
5.87290969899704	0.0096176404646438\\
5.87458193979972	0.00959726868236121\\
5.87625418060239	0.00957693587680498\\
5.87792642140507	0.00955664200374167\\
5.87959866220774	0.00953638701899197\\
5.88127090301042	0.00951617087842969\\
5.8829431438131	0.00949599353798055\\
5.88461538461577	0.00947585495362112\\
5.88628762541845	0.00945575508137771\\
5.88795986622112	0.00943569387732529\\
5.8896321070238	0.00941567129758643\\
5.89130434782647	0.00939568729833017\\
5.89297658862915	0.00937574183577101\\
5.89464882943183	0.00935583486616784\\
5.8963210702345	0.00933596634582288\\
5.89799331103718	0.00931613623108063\\
5.89966555183985	0.00929634447832683\\
5.90133779264253	0.0092765910439875\\
5.9030100334452	0.00925687588452779\\
5.90468227424788	0.00923719895645112\\
5.90635451505056	0.00921756021629804\\
5.90802675585323	0.00919795962064531\\
5.90969899665591	0.00917839712610489\\
5.91137123745858	0.00915887268932295\\
5.91304347826126	0.00913938626697889\\
5.91471571906393	0.0091199378157844\\
5.91638795986661	0.00910052729248244\\
5.91806020066929	0.00908115465384637\\
5.91973244147196	0.0090618198566789\\
5.92140468227464	0.00904252285781127\\
5.92307692307731	0.00902326361410219\\
5.92474916387999	0.00900404208243702\\
5.92642140468266	0.00898485821972679\\
5.92809364548534	0.00896571198290734\\
5.92976588628802	0.00894660332893833\\
5.93143812709069	0.00892753221480246\\
5.93311036789337	0.00890849859750449\\
5.93478260869604	0.00888950243407038\\
5.93645484949872	0.00887054368154646\\
5.93812709030139	0.00885162229699849\\
5.93979933110407	0.00883273823751085\\
5.94147157190675	0.0088138914601857\\
5.94314381270942	0.00879508192214206\\
5.9448160535121	0.00877630958051506\\
5.94648829431477	0.00875757439245504\\
5.94816053511745	0.00873887631512678\\
5.94983277592012	0.00872021530570862\\
5.9515050167228	0.00870159132139172\\
5.95317725752547	0.00868300431937918\\
5.95484949832815	0.00866445425688534\\
5.95652173913083	0.00864594109113488\\
5.9581939799335	0.00862746477936213\\
5.95986622073618	0.00860902527881023\\
5.96153846153885	0.0085906225467304\\
5.96321070234153	0.00857225654038119\\
5.9648829431442	0.00855392721702766\\
5.96655518394688	0.00853563453394071\\
5.96822742474956	0.00851737844839628\\
5.96989966555223	0.00849915891767465\\
5.97157190635491	0.00848097589905971\\
5.97324414715758	0.00846282934983823\\
5.97491638796026	0.00844471922729912\\
5.97658862876293	0.00842664548873282\\
5.97826086956561	0.00840860809143047\\
5.97993311036829	0.0083906069926833\\
5.98160535117096	0.00837264214978195\\
5.98327759197364	0.00835471352001574\\
5.98494983277631	0.00833682106067202\\
5.98662207357899	0.00831896472903554\\
5.98829431438166	0.00830114448238771\\
5.98996655518434	0.00828336027800606\\
5.99163879598702	0.00826561207316347\\
5.99331103678969	0.00824789982512764\\
5.99498327759237	0.00823022349116037\\
5.99665551839504	0.008212583028517\\
5.99832775919772	0.00819497839444577\\
6.00000000000039	0.00817740954618718\\
};
\addlegendentry{BT-Gen.Gramians}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00167224080267559	2.33030236798638e-09\\
0.00334448160535117	1.86034418170869e-08\\
0.00501672240802676	6.26376958277914e-08\\
0.00668896321070234	1.48111699605514e-07\\
0.00836120401337793	2.88565002795185e-07\\
0.0100334448160535	4.97398626048118e-07\\
0.0117056856187291	7.87875617435608e-07\\
0.0133779264214047	1.17312160870367e-06\\
0.0150501672240803	1.6661253713634e-06\\
0.0167224080267559	2.27973937261133e-06\\
0.0183946488294314	3.02668033107405e-06\\
0.020066889632107	3.91952977237173e-06\\
0.0217391304347826	4.97073458449478e-06\\
0.0234113712374582	6.19260757298759e-06\\
0.0250836120401338	7.59732801593458e-06\\
0.0267558528428094	9.19694221874179e-06\\
0.0284280936454849	1.10033640687094e-05\\
0.0301003344481605	1.30283755893882e-05\\
0.0317725752508361	1.5283627494716e-05\\
0.0334448160535117	1.77806397429261e-05\\
0.0351170568561873	2.05308020902239e-05\\
0.0367892976588629	2.35453746442246e-05\\
0.0384615384615385	2.68354884171481e-05\\
0.040133779264214	3.04121458787621e-05\\
0.0418060200668896	3.42862215090706e-05\\
0.0434782608695652	3.84684623507409e-05\\
0.0451505016722408	4.29694885612632e-05\\
0.0468227424749164	4.77997939648357e-05\\
0.048494983277592	5.29697466039732e-05\\
0.0501672240802676	5.84895892908286e-05\\
0.0518394648829431	6.43694401582237e-05\\
0.0535117056856187	7.06192932103856e-05\\
0.0551839464882943	7.72490188733775e-05\\
0.0568561872909699	8.42683645452237e-05\\
0.0585284280936455	9.16869551457184e-05\\
0.0602006688963211	9.95142936659152e-05\\
0.0618729096989967	0.000107759761717291\\
0.0635451505016722	0.000116432620080575\\
0.0652173913043478	0.000125542009254245\\
0.0668896321070234	0.000135096950002675\\
0.068561872909699	0.000145106343903933\\
0.0702341137123746	0.000155578973897229\\
0.0719063545150502	0.000166523504829992\\
0.0735785953177257	0.000177948484004586\\
0.0752508361204013	0.000189862341724651\\
0.0769230769230769	0.000202273391841067\\
0.0785953177257525	0.00021518983229752\\
0.0802675585284281	0.000228619745675696\\
0.0819397993311037	0.000242571099740062\\
0.0836120401337793	0.000257051747982248\\
0.0852842809364548	0.000272069430165022\\
0.0869565217391304	0.000287631772865851\\
0.088628762541806	0.000303746290020028\\
0.0903010033444816	0.00032042038346339\\
0.0919732441471572	0.000337661343474591\\
0.0936454849498328	0.000355476349316935\\
0.0953177257525084	0.000373872469779768\\
0.096989966555184	0.000392856663719421\\
0.0986622073578595	0.000412435780599687\\
0.100334448160535	0.000432616561031842\\
0.102006688963211	0.000453405637314192\\
0.103678929765886	0.000474809533971152\\
0.105351170568562	0.000496834668291832\\
0.107023411371237	0.000519487350868147\\
0.108695652173913	0.000542773786132428\\
0.110367892976589	0.000566700072894532\\
0.112040133779264	0.000591272204878454\\
0.11371237458194	0.000616496071258419\\
0.115384615384615	0.000642377457194466\\
0.117056856187291	0.000668922044367498\\
0.118729096989967	0.000696135411513815\\
0.120401337792642	0.000724023034959102\\
0.122073578595318	0.000752590289151879\\
0.123745819397993	0.000781842447196408\\
0.125418060200669	0.000811784681385044\\
0.127090301003344	0.000842422063730022\\
0.12876254180602	0.000873759566494691\\
0.130434782608696	0.000905802062724167\\
0.132107023411371	0.000938554326775409\\
0.133779264214047	0.000972021034846725\\
0.135451505016722	0.00100620676550667\\
0.137123745819398	0.00104111600022238\\
0.138795986622074	0.00107675312388726\\
0.140468227424749	0.0011131224253481\\
0.142140468227425	0.00115022809793158\\
0.1438127090301	0.00118807423997015\\
0.145484949832776	0.00122666485532727\\
0.147157190635451	0.00126600385392204\\
0.148829431438127	0.00130609505225318\\
0.150501672240803	0.00134694217392242\\
0.152173913043478	0.00138854885015712\\
0.153846153846154	0.0014309186203324\\
0.155518394648829	0.00147405493249246\\
0.157190635451505	0.00151796114387138\\
0.158862876254181	0.00156264052141308\\
0.160535117056856	0.00160809624229077\\
0.162207357859532	0.00165433139442561\\
0.163879598662207	0.00170134897700473\\
0.165551839464883	0.00174915190099853\\
0.167224080267559	0.00179774298967733\\
0.168896321070234	0.00184712497912721\\
0.17056856187291	0.00189730051876526\\
0.172240802675585	0.00194827217185409\\
0.173913043478261	0.00200004241601549\\
0.175585284280936	0.00205261364374357\\
0.177257525083612	0.00210598816291696\\
0.178929765886288	0.00216016819731047\\
0.180602006688963	0.00221515588710582\\
0.182274247491639	0.00227095328940173\\
0.183946488294314	0.00232756237872324\\
0.18561872909699	0.00238498504753025\\
0.187290969899666	0.00244322310672529\\
0.188963210702341	0.00250227828616054\\
0.190635451505017	0.00256215223514402\\
0.192307692307692	0.00262284652294508\\
0.193979933110368	0.00268436263929903\\
0.195652173913043	0.00274670199491099\\
0.197324414715719	0.00280986592195897\\
0.198996655518395	0.00287385567459608\\
0.20066889632107	0.00293867242945205\\
0.202341137123746	0.00300431728613375\\
0.204013377926421	0.00307079126772507\\
0.205685618729097	0.00313809532128585\\
0.207357859531773	0.00320623031835003\\
0.209030100334448	0.00327519705542296\\
0.210702341137124	0.00334499625447786\\
0.212374581939799	0.0034156285634514\\
0.214046822742475	0.00348709455673848\\
0.21571906354515	0.00355939473568609\\
0.217391304347826	0.00363252952908638\\
0.219063545150502	0.00370649929366878\\
0.220735785953177	0.00378130431459131\\
0.222408026755853	0.00385694480593094\\
0.224080267558528	0.00393342091117313\\
0.225752508361204	0.00401073270370046\\
0.22742474916388	0.00408888018728032\\
0.229096989966555	0.00416786329655176\\
0.230769230769231	0.0042476818975114\\
0.232441471571906	0.00432833578799842\\
0.234113712374582	0.00440982469817865\\
0.235785953177258	0.00449214829102773\\
0.237458193979933	0.00457530616281338\\
0.239130434782609	0.00465929784357662\\
0.240802675585284	0.00474412279761224\\
0.24247491638796	0.00482978042394811\\
0.244147157190635	0.00491627005682376\\
0.245819397993311	0.00500359096616781\\
0.247491638795987	0.00509174235807459\\
0.249163879598662	0.00518072337527974\\
0.250836120401338	0.0052705330976348\\
0.252508361204013	0.00536117054258091\\
0.254180602006689	0.00545263466562147\\
0.255852842809365	0.00554492436079385\\
0.25752508361204	0.00563803846114012\\
0.259197324414716	0.00573197573917674\\
0.260869565217391	0.0058267349073633\\
0.262541806020067	0.00592231461857026\\
0.264214046822742	0.00601871346654563\\
0.265886287625418	0.00611592998638071\\
0.267558528428094	0.00621396265497478\\
0.269230769230769	0.00631280989149873\\
0.270903010033445	0.00641247005785777\\
0.27257525083612	0.00651294145915299\\
0.274247491638796	0.00661422234414199\\
0.275919732441472	0.00671631090569838\\
0.277591973244147	0.00681920528127029\\
0.279264214046823	0.00692290355333785\\
0.280936454849498	0.00702740374986959\\
0.282608695652174	0.00713270384477772\\
0.284280936454849	0.00723880175837249\\
0.285953177257525	0.00734569535781538\\
0.287625418060201	0.00745338245757122\\
0.289297658862876	0.00756186081985929\\
0.290969899665552	0.00767112815510331\\
0.292642140468227	0.00778118212238036\\
0.294314381270903	0.00789202032986865\\
0.295986622073579	0.00800364033529433\\
0.297658862876254	0.00811603964637705\\
0.29933110367893	0.00822921572127455\\
0.301003344481605	0.00834316596902605\\
0.302675585284281	0.00845788774999459\\
0.304347826086957	0.00857337837630825\\
0.306020066889632	0.00868963511230021\\
0.307692307692308	0.00880665517494774\\
0.309364548494983	0.00892443573431002\\
0.311036789297659	0.00904297391396491\\
0.312709030100334	0.00916226679144448\\
0.31438127090301	0.00928231139866945\\
0.316053511705686	0.00940310472238255\\
0.317725752508361	0.0095246437045806\\
0.319397993311037	0.0096469252429456\\
0.321070234113712	0.00976994619127451\\
0.322742474916388	0.009893703359908\\
0.324414715719064	0.010018193516158\\
0.326086956521739	0.0101434133847339\\
0.327759197324415	0.0102693596481681\\
0.32943143812709	0.0103960289472398\\
0.331103678929766	0.0105234178813977\\
0.332775919732441	0.0106515230091821\\
0.334448160535117	0.0107803408486451\\
0.336120401337793	0.0109098678777698\\
0.337792642140468	0.0110401005348889\\
0.339464882943144	0.011171035219101\\
0.341137123745819	0.0113026682906868\\
0.342809364548495	0.0114349960715235\\
0.344481605351171	0.0115680148454979\\
0.346153846153846	0.0117017208589187\\
0.347826086956522	0.0118361103209276\\
0.349498327759197	0.0119711794039084\\
0.351170568561873	0.0121069242438961\\
0.352842809364548	0.0122433409409837\\
0.354515050167224	0.0123804255597284\\
0.3561872909699	0.0125181741295564\\
0.357859531772575	0.0126565826451664\\
0.359531772575251	0.0127956470669318\\
0.361204013377926	0.0129353633213021\\
0.362876254180602	0.0130757273012024\\
0.364548494983278	0.0132167348664323\\
0.366220735785953	0.0133583818440628\\
0.367892976588629	0.013500664028833\\
0.369565217391304	0.0136435771835443\\
0.37123745819398	0.0137871170394546\\
0.372909698996655	0.0139312792966701\\
0.374581939799331	0.0140760596245366\\
0.376254180602007	0.0142214536620293\\
0.377926421404682	0.0143674570181414\\
0.379598662207358	0.014514065272271\\
0.381270903010033	0.0146612739746075\\
0.382943143812709	0.0148090786465159\\
0.384615384615385	0.0149574747809208\\
0.38628762541806	0.0151064578426878\\
0.387959866220736	0.0152560232690047\\
0.389632107023411	0.0154061664697612\\
0.391304347826087	0.0155568828279271\\
0.392976588628763	0.0157081676999289\\
0.394648829431438	0.0158600164160259\\
0.396321070234114	0.0160124242806846\\
0.397993311036789	0.0161653865729512\\
0.399665551839465	0.0163188985468242\\
0.40133779264214	0.0164729554316241\\
0.403010033444816	0.016627552432363\\
0.404682274247492	0.0167826847301122\\
0.406354515050167	0.0169383474823689\\
0.408026755852843	0.0170945358234214\\
0.409698996655518	0.0172512448647127\\
0.411371237458194	0.0174084696952033\\
0.41304347826087	0.0175662053817325\\
0.414715719063545	0.0177244469693781\\
0.416387959866221	0.0178831894818152\\
0.418060200668896	0.0180424279216731\\
0.419732441471572	0.0182021572708917\\
0.421404682274247	0.0183623724910756\\
0.423076923076923	0.0185230685238476\\
0.424749163879599	0.0186842402912007\\
0.426421404682274	0.0188458826958483\\
0.42809364548495	0.0190079906215739\\
0.429765886287625	0.0191705589335783\\
0.431438127090301	0.0193335824788269\\
0.433110367892977	0.0194970560863943\\
0.434782608695652	0.0196609745678082\\
0.436454849498328	0.0198253327173923\\
0.438127090301003	0.0199901253126067\\
0.439799331103679	0.0201553471143881\\
0.441471571906354	0.0203209928674884\\
0.44314381270903	0.0204870573008111\\
0.444816053511706	0.0206535351277474\\
0.446488294314381	0.0208204210465104\\
0.448160535117057	0.0209877097404682\\
0.449832775919732	0.0211553958784752\\
0.451505016722408	0.0213234741152022\\
0.453177257525084	0.0214919390914658\\
0.454849498327759	0.0216607854345553\\
0.456521739130435	0.0218300077585588\\
0.45819397993311	0.0219996006646884\\
0.459866220735786	0.0221695587416028\\
0.461538461538462	0.0223398765657301\\
0.463210702341137	0.0225105487015876\\
0.464882943143813	0.0226815697021012\\
0.466555183946488	0.0228529341089236\\
0.468227424749164	0.0230246364527501\\
0.469899665551839	0.023196671253634\\
0.471571906354515	0.0233690330213004\\
0.473244147157191	0.023541716255458\\
0.474916387959866	0.0237147154461103\\
0.476588628762542	0.0238880250738649\\
0.478260869565217	0.0240616396102417\\
0.479933110367893	0.0242355535179796\\
0.481605351170569	0.0244097612513417\\
0.483277591973244	0.0245842572564192\\
0.48494983277592	0.0247590359714342\\
0.486622073578595	0.0249340918270401\\
0.488294314381271	0.0251094192466223\\
0.489966555183946	0.0252850126465956\\
0.491638795986622	0.0254608664367019\\
0.493311036789298	0.0256369750203048\\
0.494983277591973	0.0258133327946847\\
0.496655518394649	0.0259899341513308\\
0.498327759197324	0.0261667734762327\\
0.5	0.0263438451501703\\
0.501672240802675	-2.34048348100296e-10\\
0.506688963210702	3.77615418045342e-05\\
0.511705685618729	0.000149835352463678\\
0.516722408026756	0.000334415101437135\\
0.521739130434782	0.00058970964564438\\
0.526755852842809	0.000913942871436123\\
0.531772575250836	0.00130535376942655\\
0.536789297658863	0.00176219650808096\\
0.541806020066889	0.00228274050600331\\
0.546822742474916	0.00286527050286991\\
0.551839464882943	0.00350808662895708\\
0.55685618729097	0.00420950447321213\\
0.561872909698996	0.00496785514981867\\
0.566889632107023	0.00578148536320894\\
0.57190635451505	0.00664875747147702\\
0.576923076923077	0.00756804954814888\\
0.581939799331103	0.00853775544226629\\
0.58695652173913	0.00955628483674314\\
0.591973244147157	0.0106220633049548\\
0.596989966555184	0.0117335323655219\\
0.60200668896321	0.0128891495352515\\
0.607023411371237	0.0140873883802007\\
0.612040133779264	0.0153267385648286\\
0.617056856187291	0.0166057058992036\\
0.622073578595317	0.0179228123842352\\
0.627090301003344	0.0192765962549018\\
0.632107023411371	0.020665612021443\\
0.637123745819398	0.0220884305084933\\
0.642140468227424	0.0235436388921279\\
0.647157190635451	0.0250298407347996\\
0.652173913043478	0.0265456560181406\\
0.657190635451505	0.0280897211736102\\
0.662207357859531	0.0296606891109659\\
0.667224080267558	0.0312572292445405\\
0.672240802675585	0.0328780275173053\\
0.677257525083612	0.0345217864227051\\
0.682274247491638	0.0361872250242467\\
0.687290969899665	0.03787307897283\\
0.692307692307692	0.039578100521805\\
0.697324414715719	0.0413010585397458\\
0.702341137123745	0.0430407385209293\\
0.707357859531772	0.0447959425935094\\
0.712374581939799	0.0465654895253779\\
0.717391304347826	0.0483482147277054\\
0.722408026755852	0.0501429702561555\\
0.727424749163879	0.0519486248097667\\
0.732441471571906	0.0537640637274987\\
0.737458193979933	0.0555881889824396\\
0.742474916387959	0.0574199191736715\\
0.747491638795986	0.0592581895157942\\
0.752508361204013	0.0611019518261069\\
0.75752508361204	0.0629501745094475\\
0.762541806020066	0.0648018425406937\\
0.767558528428093	0.0666559574449263\\
0.77257525083612	0.0685115372752603\\
0.777591973244147	0.0703676165883473\\
0.782608695652173	0.0722232464175561\\
0.7876254180602	0.0740774942438359\\
0.792642140468227	0.075929443964272\\
0.797658862876254	0.0777781958583393\\
0.80267558528428	0.079622866551866\\
0.807692307692307	0.0814625889787138\\
0.812709030100334	0.0832965123401885\\
0.817725752508361	0.0851238020621895\\
0.822742474916387	0.0869436397501129\\
0.827759197324414	0.0887552231415199\\
0.832775919732441	0.0905577660565837\\
0.837792642140468	0.0923504983463314\\
0.842809364548494	0.0941326658386932\\
0.847826086956521	0.0959035302823778\\
0.852842809364548	0.0976623692885877\\
0.857859531772575	0.0994084762705935\\
0.862876254180601	0.101141160381185\\
0.867892976588628	0.102859746448016\\
0.872909698996655	0.104563574906863\\
0.877926421404682	0.10625200173282\\
0.882943143812708	0.107924398369441\\
0.887959866220735	0.109580151655865\\
0.892976588628762	0.111218663751932\\
0.897993311036789	0.112839352061318\\
0.903010033444815	0.114441649152713\\
0.908026755852842	0.116025002679057\\
0.913043478260869	0.117588875294869\\
0.918060200668896	0.119132744571688\\
0.923076923076922	0.120656102911641\\
0.928093645484949	0.122158457459181\\
0.933110367892976	0.123639330011004\\
0.938127090301003	0.125098256924186\\
0.943143812709029	0.126534789022546\\
0.948160535117056	0.127948491501286\\
0.953177257525083	0.129338943829914\\
0.95819397993311	0.130705739653489\\
0.963210702341136	0.132048486692211\\
0.968227424749163	0.13336680663939\\
0.97324414715719	0.134660335057815\\
0.978260869565217	0.135928721274551\\
0.983277591973243	0.137171628274206\\
0.98829431438127	0.138388732590678\\
0.993311036789297	0.139579724197431\\
0.998327759197324	0.140744306396315\\
1.00334448160535	0.141882195704966\\
1.00836120401338	0.142993121742818\\
1.0133779264214	0.144076827115755\\
1.01839464882943	0.145133067299434\\
1.02341137123746	0.146161610521311\\
1.02842809364548	0.1471622376414\\
1.03344481605351	0.148134742031795\\
1.03846153846154	0.149078929454997\\
1.04347826086956	0.149994617941054\\
1.04849498327759	0.150881637663576\\
1.05351170568562	0.151739830814632\\
1.05852842809364	0.152569051478579\\
1.06354515050167	0.153369165504834\\
1.0685618729097	0.154140050379652\\
1.07357859531773	0.154881595096909\\
1.07859531772575	0.155593700027946\\
1.08361204013378	0.156276276790497\\
1.08862876254181	0.156929248116735\\
1.09364548494983	0.157552547720468\\
1.09866220735786	0.158146120163517\\
1.10367892976589	0.158709920721312\\
1.10869565217391	0.159243915247736\\
1.11371237458194	0.159748080039247\\
1.11872909698997	0.160222401698317\\
1.12374581939799	0.160666876996216\\
1.12876254180602	0.161081512735171\\
1.13377926421405	0.161466325609943\\
1.13879598662207	0.161821342068841\\
1.1438127090301	0.162146598174213\\
1.14882943143813	0.162442139462449\\
1.15384615384615	0.162708020803518\\
1.15886287625418	0.162944306260084\\
1.16387959866221	0.163151068946221\\
1.16889632107023	0.163328390885767\\
1.17391304347826	0.163476362870346\\
1.17892976588629	0.163595084317086\\
1.18394648829431	0.163684663126077\\
1.18896321070234	0.16374521553758\\
1.19397993311037	0.163776865989043\\
1.19899665551839	0.163779746971927\\
1.20401337792642	0.163753998888401\\
1.20903010033445	0.163699769907919\\
1.21404682274247	0.163617215823709\\
1.2190635451505	0.163506499909221\\
1.22408026755853	0.16336779277454\\
1.22909698996655	0.163201272222817\\
1.23411371237458	0.163007123106731\\
1.23913043478261	0.162785537185021\\
1.24414715719063	0.162536712979117\\
1.24916387959866	0.162260855629887\\
1.25418060200669	0.161958176754553\\
1.25919732441471	0.161628894303775\\
1.26421404682274	0.161273232418957\\
1.26923076923077	0.160891421289788\\
1.2742474916388	0.160483697012053\\
1.27926421404682	0.160050301445734\\
1.28428093645485	0.15959148207344\\
1.28929765886288	0.159107491859181\\
1.2943143812709	0.158598589107523\\
1.29933110367893	0.158065037323138\\
1.30434782608696	0.157507105070797\\
1.30936454849498	0.156925065835799\\
1.31438127090301	0.156319197884897\\
1.31939799331104	0.155689784127721\\
1.32441471571906	0.155037111978733\\
1.32943143812709	0.154361473219739\\
1.33444816053512	0.153663163862981\\
1.33946488294314	0.152942484014832\\
1.34448160535117	0.152199737740115\\
1.3494983277592	0.15143523292708\\
1.35451505016722	0.150649281153052\\
1.35953177257525	0.149842197550771\\
1.36454849498328	0.149014300675459\\
1.3695652173913	0.148165912372624\\
1.37458193979933	0.147297357646625\\
1.37959866220736	0.146408964530027\\
1.38461538461538	0.145501063953755\\
1.38963210702341	0.144573989618076\\
1.39464882943144	0.143628077864432\\
1.39966555183946	0.142663667548131\\
1.40468227424749	0.141681099911927\\
1.40969899665552	0.140680718460509\\
1.41471571906354	0.139662868835907\\
1.41973244147157	0.138627898693844\\
1.4247491638796	0.137576157581049\\
1.42976588628762	0.136507996813545\\
1.43478260869565	0.135423769355932\\
1.43979933110368	0.13432382970169\\
1.4448160535117	0.1332085337545\\
1.44983277591973	0.132078238710618\\
1.45484949832776	0.130933302942307\\
1.45986622073579	0.129774085882347\\
1.46488294314381	0.128600947909637\\
1.46989966555184	0.1274142502359\\
1.47491638795987	0.126214354793513\\
1.47993311036789	0.12500162412447\\
1.48494983277592	0.123776421270494\\
1.48996655518395	0.12253910966431\\
1.49498327759197	0.121290053022092\\
1.5	0.120029615237098\\
1.50501672240803	0.118758160274502\\
1.51003344481605	0.117476052067444\\
1.51505016722408	0.116183654414286\\
1.52006688963211	0.114881330877121\\
1.52508361204013	0.11356944468151\\
1.53010033444816	0.112248358617478\\
1.53511705685619	0.110918434941778\\
1.54013377926421	0.109580035281417\\
1.54515050167224	0.108233520538476\\
1.55016722408027	0.10687925079621\\
1.55518394648829	0.105517585226458\\
1.56020066889632	0.104148881998345\\
1.56521739130435	0.102773498188315\\
1.57023411371237	0.101391789691472\\
1.5752508361204	0.100004111134256\\
1.58026755852843	0.0986108157884532\\
1.58528428093645	0.0972122554865438\\
1.59030100334448	0.0958087805384013\\
1.59531772575251	0.0944007396493394\\
1.60033444816053	0.0929884798395174\\
1.60535117056856	0.091572346364707\\
1.61036789297659	0.0901526826384251\\
1.61538461538461	0.0887298301554355\\
1.62040133779264	0.0873041284166243\\
1.62541806020067	0.0858759148552517\\
1.63043478260869	0.0844455247645828\\
1.63545150501672	0.0830132912269008\\
1.64046822742475	0.0815795450439031\\
1.64548494983277	0.080144614668484\\
1.6505016722408	0.0787088261379045\\
1.65551839464883	0.0772725030083505\\
1.66053511705686	0.07583596629088\\
1.66555183946488	0.0743995343887603\\
1.67056856187291	0.0729635230361949\\
1.67558528428094	0.0715282452384401\\
1.68060200668896	0.0700940112133112\\
1.68561872909699	0.0686611283340766\\
1.69063545150502	0.0672299010737397\\
1.69565217391304	0.0658006309507059\\
1.70066889632107	0.0643736164758348\\
1.7056856187291	0.0629491531008734\\
1.71070234113712	0.0615275331682698\\
1.71571906354515	0.0601090458623637\\
1.72073578595318	0.0586939771619506\\
1.7257525083612	0.0572826097942173\\
1.73076923076923	0.0558752231900449\\
1.73578595317726	0.0544720934406749\\
1.74080267558528	0.0530734932557342\\
1.74581939799331	0.0516796919226169\\
1.75083612040134	0.0502909552672138\\
1.75585284280936	0.0489075456159901\\
1.76086956521739	0.0475297217594008\\
1.76588628762542	0.0461577389166427\\
1.77090301003344	0.0447918487017345\\
1.77591973244147	0.0434322990909199\\
1.7809364548495	0.042079334391388\\
1.78595317725752	0.0407331952113032\\
1.79096989966555	0.0393941184311398\\
1.79598662207358	0.0380623371763117\\
1.8010033444816	0.036738080791093\\
1.80602006688963	0.0354215748138192\\
1.81103678929766	0.0341130409533636\\
1.81605351170568	0.0328126970668794\\
1.82107023411371	0.0315207571388\\
1.82608695652174	0.03023743126109\\
1.83110367892976	0.0289629256147361\\
1.83612040133779	0.0276974424524718\\
1.84113712374582	0.0264411800827249\\
1.84615384615384	0.0251943328547794\\
1.85117056856187	0.0239570911451427\\
1.8561872909699	0.022729641345108\\
1.86120401337793	0.0215121658495024\\
1.86622073578595	0.0203048430466104\\
1.87123745819398	0.0191078473092636\\
1.87625418060201	0.0179213489870853\\
1.88127090301003	0.0167455143998795\\
1.88628762541806	0.0155805058321548\\
1.89130434782609	0.014426481528771\\
1.89632107023411	0.0132835956916985\\
1.90133779264214	0.0121519984778786\\
1.90635451505017	0.0110318359981738\\
1.91137123745819	0.00992325031739685\\
1.91638795986622	0.00882637945540652\\
1.92140468227425	0.00774135738925847\\
1.92642140468227	0.00666831405639977\\
1.9314381270903	0.00560737535889464\\
1.93645484949833	0.00455866316866956\\
1.94147157190635	0.00352229533376535\\
1.94648829431438	0.00249838568558406\\
1.95150501672241	0.00148704404711789\\
1.95652173913043	0.000488376242147984\\
1.96153846153846	-0.000497515894599884\\
1.96655518394649	-0.00147053450635555\\
1.97157190635451	-0.00243058570227317\\
1.97658862876254	-0.00337757954448185\\
1.98160535117057	-0.00431143003423085\\
1.98662207357859	-0.0052320550971428\\
1.99163879598662	-0.00613937656758806\\
1.99665551839465	-0.00703332017219341\\
2.00167224080267	-0.00791381551249877\\
2.00000000000013	0.471409811677664\\
2.00167224080281	0.470142213781051\\
2.00334448160548	0.468878081773699\\
2.00501672240816	0.467617407757168\\
2.00668896321083	0.46636018384543\\
2.00836120401351	0.465106402164832\\
2.01003344481619	0.463856054854051\\
2.01170568561886	0.462609134064058\\
2.01337792642154	0.461365631958073\\
2.01505016722421	0.460125540711526\\
2.01672240802689	0.458888852512019\\
2.01839464882956	0.457655559559285\\
2.02006688963224	0.45642565406515\\
2.02173913043492	0.455199128253495\\
2.02341137123759	0.453975974360215\\
2.02508361204027	0.452756184633184\\
2.02675585284294	0.451539751332217\\
2.02842809364562	0.450326666729034\\
2.03010033444829	0.449116923107219\\
2.03177257525097	0.44791051276219\\
2.03344481605365	0.446707428001157\\
2.03511705685632	0.445507661143091\\
2.036789297659	0.444311204518687\\
2.03846153846167	0.443118050470329\\
2.04013377926435	0.441928191352055\\
2.04180602006702	0.440741619529525\\
2.0434782608697	0.439558327379984\\
2.04515050167238	0.438378307292233\\
2.04682274247505	0.437201551666591\\
2.04849498327773	0.436028052914866\\
2.0501672240804	0.434857803460321\\
2.05183946488308	0.433690795737642\\
2.05351170568575	0.432527022192907\\
2.05518394648843	0.431366475283555\\
2.05685618729111	0.430209147478354\\
2.05852842809378	0.42905503125737\\
2.06020066889646	0.427904119111938\\
2.06187290969913	0.426756403544632\\
2.06354515050181	0.425611877069235\\
2.06521739130448	0.424470532210707\\
2.06688963210716	0.423332361505163\\
2.06856187290983	0.422197357499836\\
2.07023411371251	0.421065512753056\\
2.07190635451519	0.419936819834216\\
2.07357859531786	0.418811271323748\\
2.07525083612054	0.417688859813097\\
2.07692307692321	0.416569577904688\\
2.07859531772589	0.415453418211906\\
2.08026755852856	0.414340373359065\\
2.08193979933124	0.413230435981384\\
2.08361204013392	0.412123598724963\\
2.08528428093659	0.411019854246752\\
2.08695652173927	0.409919195214531\\
2.08862876254194	0.408821614306885\\
2.09030100334462	0.407727104213176\\
2.09197324414729	0.406635657633521\\
2.09364548494997	0.40554726727877\\
2.09531772575265	0.404461925870478\\
2.09698996655532	0.403379626140884\\
2.098662207358	0.402300360832891\\
2.10033444816067	0.401224122700037\\
2.10200668896335	0.400150904506478\\
2.10367892976602	0.399080699026963\\
2.1053511705687	0.398013499046814\\
2.10702341137138	0.396949297361901\\
2.10869565217405	0.395888086778626\\
2.11036789297673	0.394829860113899\\
2.1120401337794	0.393774610195115\\
2.11371237458208	0.392722329860139\\
2.11538461538475	0.391673011957281\\
2.11705685618743	0.39062664934528\\
2.11872909699011	0.389583234893282\\
2.12040133779278	0.38854276148082\\
2.12207357859546	0.387505221997798\\
2.12374581939813	0.38647060934447\\
2.12541806020081	0.385438916431422\\
2.12709030100348	0.384410136179555\\
2.12876254180616	0.383384261520063\\
2.13043478260884	0.382361285394421\\
2.13210702341151	0.381341200754363\\
2.13377926421419	0.38032400056187\\
2.13545150501686	0.379309677789144\\
2.13712374581954	0.378298225418603\\
2.13879598662221	0.377289636442855\\
2.14046822742489	0.376283903864686\\
2.14214046822757	0.375281020697046\\
2.14381270903024	0.374280979963028\\
2.14548494983292	0.373283774695857\\
2.14715719063559	0.372289397938875\\
2.14882943143827	0.371297842745522\\
2.15050167224094	0.370309102179326\\
2.15217391304362	0.369323169313885\\
2.1538461538463	0.368340037232855\\
2.15551839464897	0.367359699029936\\
2.15719063545165	0.366382147808858\\
2.15886287625432	0.365407376683365\\
2.160535117057	0.364435378777207\\
2.16220735785967	0.363466147224123\\
2.16387959866235	0.362499675167828\\
2.16555183946503	0.361535955762003\\
2.1672240802677	0.360574982170282\\
2.16889632107038	0.359616747566238\\
2.17056856187305	0.358661245133373\\
2.17224080267573	0.357708468065107\\
2.1739130434784	0.356758409564763\\
2.17558528428108	0.35581106284556\\
2.17725752508376	0.3548664211306\\
2.17892976588643	0.353924477652856\\
2.18060200668911	0.352985225655166\\
2.18227424749178	0.352048658390216\\
2.18394648829446	0.351114769120535\\
2.18561872909713	0.350183551118484\\
2.18729096989981	0.349254997666245\\
2.18896321070249	0.348329102055812\\
2.19063545150516	0.347405857588981\\
2.19230769230784	0.346485257577344\\
2.19397993311051	0.345567295342275\\
2.19565217391319	0.344651964214927\\
2.19732441471586	0.343739257536219\\
2.19899665551854	0.342829168656828\\
2.20066889632121	0.341921690937184\\
2.20234113712389	0.34101681774746\\
2.20401337792657	0.340114542467562\\
2.20568561872924	0.339214858487128\\
2.20735785953192	0.338317759205512\\
2.20903010033459	0.337423238031784\\
2.21070234113727	0.336531288384718\\
2.21237458193994	0.33564190369279\\
2.21404682274262	0.334755077394167\\
2.2157190635453	0.333870802936701\\
2.21739130434797	0.332989073777927\\
2.21906354515065	0.332109883385051\\
2.22073578595332	0.331233225234949\\
2.222408026756	0.330359092814156\\
2.22408026755867	0.329487479618867\\
2.22575250836135	0.328618379154925\\
2.22742474916403	0.327751784937821\\
2.2290969899667	0.326887690492685\\
2.23076923076938	0.326026089354283\\
2.23244147157205	0.325166975067013\\
2.23411371237473	0.324310341184898\\
2.2357859531774	0.323456181271583\\
2.23745819398008	0.32260448890033\\
2.23913043478276	0.321755257654016\\
2.24080267558543	0.320908481125127\\
2.24247491638811	0.320064152915752\\
2.24414715719078	0.319222266637585\\
2.24581939799346	0.318382815911917\\
2.24749163879613	0.317545794369634\\
2.24916387959881	0.316711195651213\\
2.25083612040149	0.315879013406722\\
2.25250836120416	0.315049241295811\\
2.25418060200684	0.314221872987715\\
2.25585284280951	0.31339690216125\\
2.25752508361219	0.312574322504809\\
2.25919732441486	0.311754127716358\\
2.26086956521754	0.31093631150344\\
2.26254180602022	0.310120867583165\\
2.26421404682289	0.309307789682215\\
2.26588628762557	0.308497071536838\\
2.26755852842824	0.307688706892847\\
2.26923076923092	0.306882689505619\\
2.27090301003359	0.306079013140094\\
2.27257525083627	0.305277671570771\\
2.27424749163895	0.304478658581713\\
2.27591973244162	0.303681967966536\\
2.2775919732443	0.302887593528418\\
2.27926421404697	0.302095529080094\\
2.28093645484965	0.301305768443852\\
2.28260869565232	0.300518305451538\\
2.284280936455	0.299733133944553\\
2.28595317725768	0.298950247773852\\
2.28762541806035	0.298169640799946\\
2.28929765886303	0.297391306892898\\
2.2909698996657	0.296615239932327\\
2.29264214046838	0.295841433807406\\
2.29431438127105	0.295069882416863\\
2.29598662207373	0.29430057966898\\
2.29765886287641	0.293533519481594\\
2.29933110367908	0.2927686957821\\
2.30100334448176	0.292006102507447\\
2.30267558528443	0.291245733604142\\
2.30434782608711	0.29048758302825\\
2.30602006688978	0.289731644745394\\
2.30769230769246	0.288977912730759\\
2.30936454849514	0.288226380969087\\
2.31103678929781	0.287477043454687\\
2.31270903010049	0.286729894191427\\
2.31438127090316	0.285984927192741\\
2.31605351170584	0.285242136481631\\
2.31772575250851	0.284501516090665\\
2.31939799331119	0.28376306006198\\
2.32107023411386	0.283026762447286\\
2.32274247491654	0.282292617307864\\
2.32441471571922	0.28156061871457\\
2.32608695652189	0.280830760747839\\
2.32775919732457	0.280103037497683\\
2.32943143812724	0.279377443063694\\
2.33110367892992	0.278653971555049\\
2.33277591973259	0.277932617090511\\
2.33444816053527	0.277213373798427\\
2.33612040133795	0.276496235816741\\
2.33779264214062	0.275781197292982\\
2.3394648829433	0.275068252384282\\
2.34113712374597	0.274357395257364\\
2.34280936454865	0.273648620088558\\
2.34448160535132	0.272941921063793\\
2.346153846154	0.272237292378607\\
2.34782608695668	0.271534728238146\\
2.34949832775935	0.270834222857171\\
2.35117056856203	0.270135770460054\\
2.3528428093647	0.269439365280789\\
2.35451505016738	0.268745001562992\\
2.35618729097005	0.268052673559901\\
2.35785953177273	0.267362375534385\\
2.35953177257541	0.266674101758944\\
2.36120401337808	0.265987846515712\\
2.36287625418076	0.265303604096462\\
2.36454849498343	0.26462136880261\\
2.36622073578611	0.263941134945216\\
2.36789297658878	0.263262896844991\\
2.36956521739146	0.262586648832298\\
2.37123745819414	0.261912385247155\\
2.37290969899681	0.261240100439244\\
2.37458193979949	0.260569788767908\\
2.37625418060216	0.259901444602159\\
2.37792642140484	0.259235062320682\\
2.37959866220751	0.258570636311836\\
2.38127090301019	0.257908160973661\\
2.38294314381287	0.257247630713882\\
2.38461538461554	0.256589039949909\\
2.38628762541822	0.255932383108848\\
2.38795986622089	0.255277654627497\\
2.38963210702357	0.254624848952358\\
2.39130434782624	0.253973960539635\\
2.39297658862892	0.253324983855243\\
2.3946488294316	0.252677913374809\\
2.39632107023427	0.252032743583676\\
2.39799331103695	0.251389468976913\\
2.39966555183962	0.250748084059311\\
2.4013377926423	0.250108583345393\\
2.40301003344497	0.249470961359418\\
2.40468227424765	0.248835212635383\\
2.40635451505033	0.24820133171703\\
2.408026755853	0.247569313157849\\
2.40969899665568	0.246939151521083\\
2.41137123745835	0.246310841379732\\
2.41304347826103	0.245684377316559\\
2.4147157190637	0.245059753924094\\
2.41638795986638	0.244436965804636\\
2.41806020066906	0.243816007570262\\
2.41973244147173	0.243196873842829\\
2.42140468227441	0.242579559253979\\
2.42307692307708	0.241964058445145\\
2.42474916387976	0.241350366067553\\
2.42642140468243	0.240738476782229\\
2.42809364548511	0.240128385260003\\
2.42976588628779	0.239520086181512\\
2.43143812709046	0.238913574237211\\
2.43311036789314	0.238308844127367\\
2.43478260869581	0.237705890562075\\
2.43645484949849	0.237104708261256\\
2.43812709030116	0.236505291954662\\
2.43979933110384	0.235907636381884\\
2.44147157190651	0.235311736292354\\
2.44314381270919	0.234717586445351\\
2.44481605351187	0.234125181610006\\
2.44648829431454	0.233534516565305\\
2.44816053511722	0.232945586100097\\
2.44983277591989	0.232358385013095\\
2.45150501672257	0.231772908112884\\
2.45317725752524	0.231189150217922\\
2.45484949832792	0.230607106156551\\
2.4565217391306	0.230026770766995\\
2.45819397993327	0.229448138897368\\
2.45986622073595	0.228871205405678\\
2.46153846153862	0.228295965159835\\
2.4632107023413	0.227722413037649\\
2.46488294314397	0.227150543926842\\
2.46655518394665	0.226580352725046\\
2.46822742474933	0.226011834339814\\
2.469899665552	0.22544498368862\\
2.47157190635468	0.224879795698866\\
2.47324414715735	0.224316265307885\\
2.47491638796003	0.22375438746295\\
2.4765886287627	0.223194157121271\\
2.47826086956538	0.222635569250006\\
2.47993311036806	0.222078618826265\\
2.48160535117073	0.221523300837111\\
2.48327759197341	0.220969610279567\\
2.48494983277608	0.220417542160621\\
2.48662207357876	0.21986709149723\\
2.48829431438143	0.219318253316324\\
2.48996655518411	0.21877102265481\\
2.49163879598679	0.218225394559579\\
2.49331103678946	0.217681364087507\\
2.49498327759214	0.217138926305463\\
2.49665551839481	0.216598076290309\\
2.49832775919749	0.21605880912891\\
2.50000000000016	0.215521119918132\\
2.49832775919727	-0.0819848572525105\\
2.50334448160529	-0.0816186822706357\\
2.50836120401332	-0.0812440125759217\\
2.51337792642135	-0.0808610447280469\\
2.51839464882937	-0.0804699744119041\\
2.5234113712374	-0.080070996416002\\
2.52842809364543	-0.0796643046110078\\
2.53344481605345	-0.0792500919284349\\
2.53846153846148	-0.0788285503394879\\
2.54347826086951	-0.0783998708340719\\
2.54849498327753	-0.0779642433999734\\
2.55351170568556	-0.0775218570022219\\
2.55852842809359	-0.0770728995626386\\
2.56354515050161	-0.0766175579395815\\
2.56856187290964	-0.0761560179078916\\
2.57357859531767	-0.0756884641390507\\
2.57859531772569	-0.0752150801815535\\
2.58361204013372	-0.0747360484415056\\
2.58862876254175	-0.0742515501634492\\
2.59364548494977	-0.0737617654114268\\
2.5986622073578	-0.0732668730502859\\
2.60367892976583	-0.0727670507272338\\
2.60869565217385	-0.0722624748536454\\
2.61371237458188	-0.0717533205871312\\
2.61872909698991	-0.0712397618138721\\
2.62374581939793	-0.0707219711312228\\
2.62876254180596	-0.0702001198305928\\
2.63377926421399	-0.0696743778806077\\
2.63879598662201	-0.0691449139105558\\
2.64381270903004	-0.0686118951941253\\
2.64882943143807	-0.0680754876334362\\
2.65384615384609	-0.0675358557433711\\
2.65886287625412	-0.0669931626362088\\
2.66387959866215	-0.0664475700065652\\
2.66889632107017	-0.0658992381166448\\
2.6739130434782	-0.0653483257818067\\
2.67892976588623	-0.0647949903564486\\
2.68394648829425	-0.0642393877202111\\
2.68896321070228	-0.0636816722645077\\
2.69397993311031	-0.0631219968793806\\
2.69899665551833	-0.0625605129406877\\
2.70401337792636	-0.0619973702976213\\
2.70903010033439	-0.0614327172605633\\
2.71404682274241	-0.0608667005892768\\
2.71906354515044	-0.0602994654814383\\
2.72408026755847	-0.0597311555615117\\
2.72909698996649	-0.0591619128699661\\
2.73411371237452	-0.0585918778528389\\
2.73913043478255	-0.0580211893516468\\
2.74414715719057	-0.0574499845936451\\
2.7491638795986	-0.0568783991824371\\
2.75418060200663	-0.0563065670889354\\
2.75919732441465	-0.0557346206426747\\
2.76421404682268	-0.0551626905234789\\
2.76923076923071	-0.0545909057534818\\
2.77424749163873	-0.0540193936895026\\
2.77926421404676	-0.0534482800157777\\
2.78428093645479	-0.0528776887370473\\
2.78929765886281	-0.0523077421719984\\
2.79431438127084	-0.051738560947065\\
2.79933110367887	-0.0511702639905832\\
2.80434782608689	-0.0506029685273042\\
2.80936454849492	-0.0500367900732619\\
2.81438127090295	-0.0494718424309978\\
2.81939799331097	-0.04890823768514\\
2.824414715719	-0.0483460861983379\\
2.82943143812703	-0.0477854966075509\\
2.83444816053505	-0.0472265758206904\\
2.83946488294308	-0.0466694290136146\\
2.84448160535111	-0.0461141596274749\\
2.84949832775913	-0.0455608693664122\\
2.85451505016716	-0.0450096581956039\\
2.85953177257519	-0.0444606243396577\\
2.86454849498321	-0.0439138642813523\\
2.86956521739124	-0.0433694727607242\\
2.87458193979927	-0.0428275427744964\\
2.87959866220729	-0.042288165575851\\
2.88461538461532	-0.0417514306745401\\
2.88963210702335	-0.0412174258373366\\
2.89464882943137	-0.0406862370888197\\
2.8996655518394	-0.0401579487124962\\
2.90468227424743	-0.039632643252253\\
2.90969899665545	-0.0391104015141397\\
2.91471571906348	-0.0385913025684793\\
2.91973244147151	-0.0380754237523031\\
2.92474916387953	-0.03756284067211\\
2.92976588628756	-0.0370536272069445\\
2.93478260869559	-0.0365478555117931\\
2.93979933110361	-0.0360455960212961\\
2.94481605351164	-0.0355469174537703\\
2.94983277591967	-0.0350518868155425\\
2.95484949832769	-0.0345605694055884\\
2.95986622073572	-0.034073028820476\\
2.96488294314375	-0.0335893269596084\\
2.96989966555177	-0.0331095240307649\\
2.9749163879598	-0.0326336785559358\\
2.97993311036783	-0.0321618473774484\\
2.98494983277585	-0.0316940856643807\\
2.98996655518388	-0.0312304469192598\\
2.9949832775919	-0.0307709829850404\\
2.99999999999993	-0.0303157440523622\\
3.00501672240796	-0.0298647786670801\\
3.01003344481598	-0.0294181337380658\\
3.01505016722401	-0.0289758545452761\\
3.02006688963204	-0.0285379847480839\\
3.02508361204006	-0.0281045663938699\\
3.03010033444809	-0.0276756399268691\\
3.03511705685612	-0.0272512441972701\\
3.04013377926414	-0.0268314164705625\\
3.04515050167217	-0.0264161924371284\\
3.0501672240802	-0.0260056062220749\\
3.05518394648822	-0.0255996903953027\\
3.06020066889625	-0.0251984759818082\\
3.06521739130428	-0.0248019924722129\\
3.0702341137123	-0.0244102678335189\\
3.07525083612033	-0.0240233285200836\\
3.08026755852836	-0.0236411994848122\\
3.08528428093638	-0.0232639041905614\\
3.09030100334441	-0.0228914646217518\\
3.09531772575244	-0.0225239012961848\\
3.10033444816046	-0.0221612332770586\\
3.10535117056849	-0.0218034781851803\\
3.11036789297652	-0.0214506522113696\\
3.11538461538454	-0.0211027701290492\\
3.12040133779257	-0.0207598453070189\\
3.1254180602006	-0.0204218897224077\\
3.13043478260862	-0.0200889139738004\\
3.13545150501665	-0.0197609272945349\\
3.14046822742468	-0.0194379375661647\\
3.1454849498327	-0.0191199513320828\\
3.15050167224073	-0.0188069738113033\\
3.15551839464876	-0.0184990089123953\\
3.16053511705678	-0.0181960592475654\\
3.16555183946481	-0.0178981261468848\\
3.17056856187284	-0.0176052096726553\\
3.17558528428086	-0.0173173086339113\\
3.18060200668889	-0.0170344206010529\\
3.18561872909692	-0.0167565419206056\\
3.19063545150494	-0.0164836677301023\\
3.19565217391297	-0.0162157919730835\\
3.200668896321	-0.0159529074142111\\
3.20568561872902	-0.0156950056544915\\
3.21070234113705	-0.0154420771466043\\
3.21571906354508	-0.0151941112103306\\
3.2207357859531	-0.0149510960480787\\
3.22575250836113	-0.014713018760502\\
3.23076923076916	-0.0144798653622034\\
3.23578595317718	-0.0142516207975253\\
3.24080267558521	-0.0140282689564167\\
3.24581939799324	-0.0138097926903771\\
3.25083612040126	-0.0135961738284703\\
3.25585284280929	-0.013387393193405\\
3.26086956521732	-0.0131834306176776\\
3.26588628762534	-0.0129842649597739\\
3.27090301003337	-0.0127898741204239\\
3.2759197324414	-0.0126002350589071\\
3.28093645484942	-0.0124153238094039\\
3.28595317725745	-0.0122351154973875\\
3.29096989966548	-0.0120595843560549\\
3.2959866220735	-0.0118887037427904\\
3.30100334448153	-0.0117224461556595\\
3.30602006688956	-0.0115607832499272\\
3.31103678929758	-0.0114036858545995\\
3.31605351170561	-0.0112511239889808\\
3.32107023411364	-0.0111030668792468\\
3.32608695652166	-0.0109594829750255\\
3.33110367892969	-0.0108203399659857\\
3.33612040133772	-0.0106856047984267\\
3.34113712374574	-0.0105552436918667\\
3.34615384615377	-0.0104292221556261\\
3.3511705685618	-0.0103075050054013\\
3.35618729096982	-0.0101900563798257\\
3.36120401337785	-0.0100768397570146\\
3.36622073578588	-0.00996781797108968\\
3.3712374581939	-0.00986295322867993\\
3.37625418060193	-0.00976220712539539\\
3.38127090300996	-0.00966554066227012\\
3.38628762541798	-0.00957291426217096\\
3.39130434782601	-0.00948428778616861\\
3.39632107023404	-0.00939962054986774\\
3.40133779264206	-0.00931887133969254\\
3.40635451505009	-0.00924199842912469\\
3.41137123745812	-0.00916895959489017\\
3.41638795986614	-0.0090997121330919\\
3.42140468227417	-0.00903421287528492\\
3.4264214046822	-0.00897241820449085\\
3.43143812709022	-0.00891428407114872\\
3.43645484949825	-0.00885976600899894\\
3.44147157190628	-0.00880881915089743\\
3.4464882943143	-0.00876139824455694\\
3.45150501672233	-0.00871745766821255\\
3.45652173913036	-0.00867695144620859\\
3.46153846153838	-0.00863983326450387\\
3.46655518394641	-0.00860605648609277\\
3.47157190635444	-0.00857557416633906\\
3.47658862876246	-0.00854833906821998\\
3.48160535117049	-0.00852430367747779\\
3.48662207357852	-0.00850342021767621\\
3.49163879598654	-0.00848564066515914\\
3.49665551839457	-0.00847091676390911\\
3.5016722408026	-0.00845920004030306\\
3.50668896321062	-0.00845044181776285\\
3.51170568561865	-0.00844459323129828\\
3.51672240802668	-0.00844160524194016\\
3.5217391304347	-0.00844142865106111\\
3.52675585284273	-0.008444014114582\\
3.53177257525076	-0.00844931215706158\\
3.53678929765878	-0.00845727318566738\\
3.54180602006681	-0.00846784750402558\\
3.54682274247484	-0.00848098532594797\\
3.55183946488286	-0.00849663678903378\\
3.55685618729089	-0.00851475196814462\\
3.56187290969892	-0.00853528088875048\\
3.56688963210694	-0.00855817354014496\\
3.57190635451497	-0.0085833798885279\\
3.576923076923	-0.00861084988995372\\
3.58193979933102	-0.00864053350314359\\
3.58695652173905	-0.00867238070215989\\
3.59197324414708	-0.00870634148894131\\
3.5969899665551	-0.00874236590569692\\
3.60200668896313	-0.00878040404715787\\
3.60702341137116	-0.00882040607268498\\
3.61204013377918	-0.00886232221823103\\
3.61705685618721	-0.00890610280815624\\
3.62207357859524	-0.00895169826689559\\
3.62709030100326	-0.00899905913047682\\
3.63210702341129	-0.00904813605788764\\
3.63712374581932	-0.00909887984229122\\
3.64214046822734	-0.00915124142208864\\
3.64715719063537	-0.00920517189182719\\
3.6521739130434	-0.00926062251295371\\
3.65719063545142	-0.00931754472441152\\
3.66220735785945	-0.00937589015308049\\
3.66722408026747	-0.00943561062405897\\
3.6722408026755	-0.00949665817078684\\
3.67725752508353	-0.00955898504500895\\
3.68227424749155	-0.00962254372657799\\
3.68729096989958	-0.00968728693309621\\
3.69230769230761	-0.00975316762939534\\
3.69732441471563	-0.00982013903685385\\
3.70234113712366	-0.0098881546425512\\
3.70735785953169	-0.00995716820825848\\
3.71237458193971	-0.0100271337792649\\
3.71739130434774	-0.0100980056930393\\
3.72240802675577	-0.0101697385877277\\
3.72742474916379	-0.0102422874104839\\
3.73244147157182	-0.0103156074256358\\
3.73745819397985	-0.0103896542226848\\
3.74247491638787	-0.0104643837241396\\
3.7474916387959	-0.010539752193183\\
3.75250836120393	-0.0106157162411726\\
3.75752508361195	-0.0106922328349745\\
3.76254180601998	-0.01076925930413\\
3.76755852842801	-0.0108467533478564\\
3.77257525083603	-0.0109246730418797\\
3.77759197324406	-0.011002976845102\\
3.78260869565209	-0.0110816236061005\\
3.78762541806011	-0.011160572569462\\
3.79264214046814	-0.011239783381949\\
3.79765886287617	-0.0113192160985011\\
3.80267558528419	-0.01139883118807\\
3.80769230769222	-0.0114785895392884\\
3.81270903010025	-0.0115584524659743\\
3.81772575250827	-0.01163838171247\\
3.8227424749163	-0.0117183394588164\\
3.82775919732433	-0.0117982883257633\\
3.83277591973235	-0.0118781913796158\\
3.83779264214038	-0.0119580121369181\\
3.84280936454841	-0.0120377145689737\\
3.84782608695643	-0.0121172631062043\\
3.85284280936446	-0.012196622642347\\
3.85785953177249	-0.01227575853849\\
3.86287625418051	-0.0123546366269492\\
3.86789297658854	-0.0124332232149846\\
3.87290969899657	-0.0125114850883577\\
3.87792642140459	-0.0125893895147318\\
3.88294314381262	-0.0126669042469139\\
3.88795986622065	-0.0127439975259414\\
3.89297658862867	-0.0128206380840121\\
3.8979933110367	-0.0128967951472608\\
3.90301003344473	-0.0129724384383806\\
3.90802675585275	-0.013047538179093\\
3.91304347826078	-0.0131220650924649\\
3.91806020066881	-0.0131959904050755\\
3.92307692307683	-0.0132692858490329\\
3.92809364548486	-0.0133419236638421\\
3.93311036789289	-0.0134138765981254\\
3.93812709030091	-0.0134851179111962\\
3.94314381270894	-0.0135556213744867\\
3.94816053511697	-0.0136253612728321\\
3.95317725752499	-0.0136943124056112\\
3.95819397993302	-0.0137624500877451\\
3.96321070234105	-0.0138297501505549\\
3.96822742474907	-0.0138961889424801\\
3.9732441471571	-0.0139617433296591\\
3.97826086956513	-0.0140263906963717\\
3.98327759197315	-0.014090108945347\\
3.98829431438118	-0.0141528764979364\\
3.99331103678921	-0.0142146722941537\\
3.99832775919723	-0.0142754757925833\\
4.00000000000026	2.74653797531514\\
4.00334448160561	2.73108734610328\\
4.00668896321097	2.7157264746025\\
4.01003344481632	2.70045482261201\\
4.01337792642167	2.68527185527411\\
4.01672240802702	2.67017704105243\\
4.02006688963237	2.65516985171032\\
4.02341137123772	2.64024976228948\\
4.02675585284307	2.62541625108861\\
4.03010033444843	2.61066879964228\\
4.03344481605378	2.59600689269995\\
4.03678929765913	2.58143001820509\\
4.04013377926448	2.56693766727447\\
4.04347826086983	2.55252933417756\\
4.04682274247518	2.53820451631614\\
4.05016722408053	2.52396271420397\\
4.05351170568589	2.50980343144663\\
4.05685618729124	2.4957261747215\\
4.06020066889659	2.48173045375788\\
4.06354515050194	2.46781578131723\\
4.06688963210729	2.45398167317355\\
4.07023411371264	2.44022764809389\\
4.07357859531799	2.42655322781904\\
4.07692307692334	2.41295793704423\\
4.0802675585287	2.3994413034001\\
4.08361204013405	2.38600285743372\\
4.0869565217394	2.37264213258977\\
4.09030100334475	2.35935866519178\\
4.0936454849501	2.34615199442364\\
4.09698996655545	2.33302166231107\\
4.1003344481608	2.31996721370333\\
4.10367892976616	2.30698819625499\\
4.10702341137151	2.29408416040789\\
4.11036789297686	2.28125465937316\\
4.11371237458221	2.26849924911336\\
4.11705685618756	2.2558174883248\\
4.12040133779291	2.24320893841995\\
4.12374581939826	2.2306731635099\\
4.12709030100362	2.2182097303871\\
4.13043478260897	2.20581820850803\\
4.13377926421432	2.19349816997613\\
4.13712374581967	2.18124918952476\\
4.14046822742502	2.16907084450035\\
4.14381270903037	2.15696271484556\\
4.14715719063572	2.14492438308267\\
4.15050167224108	2.132955434297\\
4.15384615384643	2.12105545612047\\
4.15719063545178	2.10922403871527\\
4.16053511705713	2.09746077475767\\
4.16387959866248	2.08576525942186\\
4.16722408026783	2.07413709036398\\
4.17056856187318	2.06257586770622\\
4.17391304347854	2.05108119402106\\
4.17725752508389	2.03965267431554\\
4.18060200668924	2.02828991601573\\
4.18394648829459	2.01699252895123\\
4.18729096989994	2.00576012533984\\
4.19063545150529	1.99459231977227\\
4.19397993311064	1.983488729197\\
4.19732441471599	1.97244897290522\\
4.20066889632135	1.96147267251588\\
4.2040133779267	1.95055945196083\\
4.20735785953205	1.93970893747007\\
4.2107023411374	1.92892075755711\\
4.21404682274275	1.91819454300437\\
4.2173913043481	1.9075299268488\\
4.22073578595345	1.89692654436746\\
4.22408026755881	1.88638403306325\\
4.22742474916416	1.87590203265081\\
4.23076923076951	1.86548018504238\\
4.23411371237486	1.85511813433386\\
4.23745819398021	1.84481552679091\\
4.24080267558556	1.83457201083518\\
4.24414715719091	1.82438723703058\\
4.24749163879627	1.81426085806973\\
4.25083612040162	1.80419252876038\\
4.25418060200697	1.79418190601204\\
4.25752508361232	1.78422864882262\\
4.26086956521767	1.7743324182652\\
4.26421404682302	1.76449287747487\\
4.26755852842837	1.75470969163566\\
4.27090301003373	1.74498252796757\\
4.27424749163908	1.73531105571368\\
4.27759197324443	1.72569494612735\\
4.28093645484978	1.71613387245946\\
4.28428093645513	1.70662750994583\\
4.28762541806048	1.69717553579466\\
4.29096989966583	1.68777762917405\\
4.29431438127119	1.67843347119959\\
4.29765886287654	1.66914274492213\\
4.30100334448189	1.65990513531552\\
4.30434782608724	1.65072032926448\\
4.30769230769259	1.64158801555253\\
4.31103678929794	1.63250788485007\\
4.31438127090329	1.62347962970242\\
4.31772575250864	1.61450294451806\\
4.321070234114	1.60557752555687\\
4.32441471571935	1.59670307091847\\
4.3277591973247	1.58787928053066\\
4.33110367893005	1.57910585613789\\
4.3344481605354	1.57038250128987\\
4.33779264214075	1.5617089213302\\
4.3411371237461	1.5530848233851\\
4.34448160535146	1.5445099163522\\
4.34782608695681	1.53598391088947\\
4.35117056856216	1.52750651940408\\
4.35451505016751	1.51907745604152\\
4.35785953177286	1.51069643667462\\
4.36120401337821	1.50236317889279\\
4.36454849498356	1.49407740199118\\
4.36789297658892	1.48583882696008\\
4.37123745819427	1.47764717647424\\
4.37458193979962	1.46950217488235\\
4.37792642140497	1.46140354819659\\
4.38127090301032	1.45335102408216\\
4.38461538461567	1.445344331847\\
4.38795986622102	1.43738320243152\\
4.39130434782638	1.42946736839835\\
4.39464882943173	1.42159656392228\\
4.39799331103708	1.41377052478013\\
4.40133779264243	1.40598898834079\\
4.40468227424778	1.39825169355528\\
4.40802675585313	1.39055838094688\\
4.41137123745848	1.38290879260132\\
4.41471571906384	1.37530267215707\\
4.41806020066919	1.36773976479565\\
4.42140468227454	1.360219817232\\
4.42474916387989	1.35274257770499\\
4.42809364548524	1.34530779596789\\
4.43143812709059	1.33791522327898\\
4.43478260869594	1.33056461239217\\
4.4381270903013	1.32325571754772\\
4.44147157190665	1.31598829446303\\
4.444816053512	1.30876210032339\\
4.44816053511735	1.30157689377296\\
4.4515050167227	1.29443243490567\\
4.45484949832805	1.2873284852562\\
4.4581939799334	1.28026480779113\\
4.46153846153875	1.27324116689996\\
4.46488294314411	1.26625732838639\\
4.46822742474946	1.2593130594595\\
4.47157190635481	1.25240812872506\\
4.47491638796016	1.2455423061769\\
4.47826086956551	1.23871536318833\\
4.48160535117086	1.23192707250357\\
4.48494983277621	1.22517720822931\\
4.48829431438157	1.21846554582627\\
4.49163879598692	1.21179186210087\\
4.49498327759227	1.20515593519687\\
4.49832775919762	1.19855754458714\\
4.50167224080297	1.19199647106547\\
4.50501672240832	1.1854724967384\\
4.50836120401367	1.17898540501715\\
4.51170568561903	1.17253498060955\\
4.51505016722438	1.16612100951208\\
4.51839464882973	1.15974327900188\\
4.52173913043508	1.15340157762896\\
4.52508361204043	1.14709569520825\\
4.52842809364578	1.14082542281192\\
4.53177257525113	1.13459055276159\\
4.53511705685649	1.12839087862064\\
4.53846153846184	1.12222619518664\\
4.54180602006719	1.11609629848368\\
4.54515050167254	1.11000098575493\\
4.54849498327789	1.10394005545507\\
4.55183946488324	1.09791330724293\\
4.55518394648859	1.09192054197404\\
4.55852842809395	1.08596156169334\\
4.5618729096993	1.08003616962784\\
4.56521739130465	1.07414417017943\\
4.56856187291	1.06828536891765\\
4.57190635451535	1.06245957257252\\
4.5752508361207	1.05666658902748\\
4.57859531772605	1.0509062273123\\
4.5819397993314	1.0451782975961\\
4.58528428093676	1.03948261118032\\
4.58862876254211	1.03381898049186\\
4.59197324414746	1.02818721907619\\
4.59531772575281	1.02258714159048\\
4.59866220735816	1.01701856379683\\
4.60200668896351	1.01148130255557\\
4.60535117056886	1.00597517581846\\
4.60869565217422	1.00050000262213\\
4.61204013377957	0.995055603081399\\
4.61538461538492	0.989641798382724\\
4.61872909699027	0.984258410777668\\
4.62207357859562	0.978905263576407\\
4.62541806020097	0.973582181141282\\
4.62876254180632	0.968288988880392\\
4.63210702341168	0.963025513241228\\
4.63545150501703	0.957791581704349\\
4.63879598662238	0.952587022777098\\
4.64214046822773	0.947411665987353\\
4.64548494983308	0.94226534187733\\
4.64882943143843	0.937147881997411\\
4.65217391304378	0.932059118900022\\
4.65551839464914	0.926998886133548\\
4.65886287625449	0.921967018236284\\
4.66220735785984	0.916963350730423\\
4.66555183946519	0.911987720116092\\
4.66889632107054	0.907039963865414\\
4.67224080267589	0.902119920416616\\
4.67558528428124	0.897227429168171\\
4.6789297658866	0.892362330472976\\
4.68227424749195	0.887524465632572\\
4.6856187290973	0.882713676891398\\
4.68896321070265	0.877929807431075\\
4.692307692308	0.873172701364742\\
4.69565217391335	0.86844220373141\\
4.6989966555187	0.863738160490364\\
4.70234113712405	0.859060418515598\\
4.70568561872941	0.854408825590277\\
4.70903010033476	0.84978323040125\\
4.71237458194011	0.845183482533582\\
4.71571906354546	0.840609432465128\\
4.71906354515081	0.836060931561141\\
4.72240802675616	0.831537832068917\\
4.72575250836151	0.827039987112461\\
4.72909698996687	0.822567250687205\\
4.73244147157222	0.818119477654745\\
4.73578595317757	0.813696523737616\\
4.73913043478292	0.809298245514104\\
4.74247491638827	0.804924500413081\\
4.74581939799362	0.80057514670888\\
4.74916387959897	0.796250043516204\\
4.75250836120433	0.791949050785056\\
4.75585284280968	0.787672029295716\\
4.75919732441503	0.783418840653734\\
4.76254180602038	0.779189347284967\\
4.76588628762573	0.774983412430638\\
4.76923076923108	0.770800900142433\\
4.77257525083643	0.766641675277625\\
4.77591973244179	0.762505603494225\\
4.77926421404714	0.758392551246174\\
4.78260869565249	0.75430238577855\\
4.78595317725784	0.75023497512282\\
4.78929765886319	0.746190188092112\\
4.79264214046854	0.742167894276518\\
4.79598662207389	0.738167964038429\\
4.79933110367925	0.734190268507896\\
4.8026755852846	0.730234679578023\\
4.80602006688995	0.726301069900387\\
4.8093645484953	0.722389312880481\\
4.81270903010065	0.718499282673198\\
4.816053511706	0.714630854178333\\
4.81939799331135	0.710783903036112\\
4.8227424749167	0.706958305622756\\
4.82608695652206	0.703153939046068\\
4.82943143812741	0.699370681141047\\
4.83277591973276	0.69560841046553\\
4.83612040133811	0.691867006295863\\
4.83946488294346	0.688146348622594\\
4.84280936454881	0.684446318146195\\
4.84615384615416	0.680766796272816\\
4.84949832775952	0.677107665110051\\
4.85284280936487	0.673468807462749\\
4.85618729097022	0.669850106828831\\
4.85953177257557	0.666251447395151\\
4.86287625418092	0.662672714033368\\
4.86622073578627	0.659113792295851\\
4.86956521739162	0.655574568411609\\
4.87290969899698	0.652054929282243\\
4.87625418060233	0.648554762477923\\
4.87959866220768	0.645073956233395\\
4.88294314381303	0.641612399444003\\
4.88628762541838	0.638169981661746\\
4.88963210702373	0.634746593091351\\
4.89297658862908	0.631342124586371\\
4.89632107023444	0.627956467645313\\
4.89966555183979	0.624589514407785\\
4.90301003344514	0.621241157650662\\
4.90635451505049	0.617911290784286\\
4.90969899665584	0.614599807848682\\
4.91304347826119	0.611306603509794\\
4.91638795986654	0.608031573055758\\
4.9197324414719	0.604774612393178\\
4.92307692307725	0.60153561804344\\
4.9264214046826	0.598314487139045\\
4.92976588628795	0.595111117419957\\
4.9331103678933	0.591925407229985\\
4.93645484949865	0.588757255513174\\
4.939799331104	0.585606561810231\\
4.94314381270935	0.582473226254962\\
4.94648829431471	0.579357149570736\\
4.94983277592006	0.576258233066971\\
4.95317725752541	0.573176378635634\\
4.95652173913076	0.570111488747777\\
4.95986622073611	0.567063466450075\\
4.96321070234146	0.5640322153614\\
4.96655518394681	0.561017639669409\\
4.96989966555217	0.558019644127155\\
4.97324414715752	0.555038134049713\\
4.97658862876287	0.552073015310839\\
4.97993311036822	0.549124194339629\\
4.98327759197357	0.546191578117221\\
4.98662207357892	0.5432750741735\\
4.98996655518427	0.540374590583829\\
4.99331103678963	0.5374900359658\\
4.99665551839498	0.534621319476004\\
5.00000000000033	0.53176835080682\\
5.00000000000033	-0.0225298813488996\\
5.001672240803	-0.0224820646780153\\
5.00334448160568	-0.0224343164438511\\
5.00501672240836	-0.0223866370805013\\
5.00668896321103	-0.0223390270186056\\
5.00836120401371	-0.0222914866853548\\
5.01003344481638	-0.0222440165044983\\
5.01170568561906	-0.0221966168963498\\
5.01337792642173	-0.0221492882777946\\
5.01505016722441	-0.022102031062296\\
5.01672240802709	-0.0220548456599018\\
5.01839464882976	-0.0220077324772511\\
5.02006688963244	-0.0219606919175813\\
5.02173913043511	-0.0219137243807344\\
5.02341137123779	-0.021866830263164\\
5.02508361204046	-0.021820009957942\\
5.02675585284314	-0.0217732638547657\\
5.02842809364582	-0.0217265923399641\\
5.03010033444849	-0.0216799957965053\\
5.03177257525117	-0.021633474604003\\
5.03344481605384	-0.0215870291387238\\
5.03511705685652	-0.0215406597735936\\
5.03678929765919	-0.0214943668782051\\
5.03846153846187	-0.0214481508188246\\
5.04013377926455	-0.0214020119583989\\
5.04180602006722	-0.0213559506565624\\
5.0434782608699	-0.0213099672696442\\
5.04515050167257	-0.0212640621506751\\
5.04682274247525	-0.021218235649395\\
5.04849498327792	-0.0211724881122596\\
5.0501672240806	-0.0211268198824478\\
5.05183946488328	-0.021081231299869\\
5.05351170568595	-0.0210357227011699\\
5.05518394648863	-0.0209902944197424\\
5.0568561872913	-0.0209449467857301\\
5.05852842809398	-0.0208996801260362\\
5.06020066889665	-0.0208544947643303\\
5.06187290969933	-0.0208093910210562\\
5.06354515050201	-0.0207643692134389\\
5.06521739130468	-0.0207194296554923\\
5.06688963210736	-0.0206745726580262\\
5.06856187291003	-0.020629798528654\\
5.07023411371271	-0.0205851075718003\\
5.07190635451538	-0.0205405000887079\\
5.07357859531806	-0.0204959763774457\\
5.07525083612073	-0.0204515367329162\\
5.07692307692341	-0.0204071814468627\\
5.07859531772609	-0.0203629108078774\\
5.08026755852876	-0.0203187251014085\\
5.08193979933144	-0.0202746246097681\\
5.08361204013411	-0.0202306096121399\\
5.08528428093679	-0.0201866803845865\\
5.08695652173946	-0.0201428372000574\\
5.08862876254214	-0.0200990803283969\\
5.09030100334482	-0.0200554100363512\\
5.09197324414749	-0.0200118265875767\\
5.09364548495017	-0.0199683302426477\\
5.09531772575284	-0.019924921259064\\
5.09698996655552	-0.019881599891259\\
5.09866220735819	-0.0198383663906071\\
5.10033444816087	-0.0197952210054322\\
5.10200668896355	-0.0197521639810151\\
5.10367892976622	-0.0197091955596016\\
5.1053511705689	-0.0196663159804105\\
5.10702341137157	-0.0196235254796415\\
5.10869565217425	-0.0195808242904831\\
5.11036789297692	-0.0195382126431208\\
5.1120401337796	-0.0194956907647449\\
5.11371237458228	-0.0194532588795587\\
5.11538461538495	-0.0194109172087867\\
5.11705685618763	-0.0193686659706823\\
5.1187290969903	-0.0193265053805365\\
5.12040133779298	-0.0192844356506854\\
5.12207357859565	-0.0192424569905188\\
5.12374581939833	-0.0192005696064884\\
5.12541806020101	-0.0191587737021156\\
5.12709030100368	-0.0191170694780001\\
5.12876254180636	-0.0190754571318281\\
5.13043478260903	-0.0190339368583804\\
5.13210702341171	-0.018992508849541\\
5.13377926421438	-0.0189511732943049\\
5.13545150501706	-0.018909930378787\\
5.13712374581974	-0.0188687802862302\\
5.13879598662241	-0.0188277231970135\\
5.14046822742509	-0.018786759288661\\
5.14214046822776	-0.0187458887358497\\
5.14381270903044	-0.0187051117104184\\
5.14548494983311	-0.0186644283813759\\
5.14715719063579	-0.0186238389149095\\
5.14882943143847	-0.0185833434743936\\
5.15050167224114	-0.0185429422203981\\
5.15217391304382	-0.0185026353106971\\
5.15384615384649	-0.0184624229002771\\
5.15551839464917	-0.0184223051413461\\
5.15719063545184	-0.0183822821833417\\
5.15886287625452	-0.01834235417294\\
5.1605351170572	-0.018302521254064\\
5.16220735785987	-0.0182627835678927\\
5.16387959866255	-0.0182231412528692\\
5.16555183946522	-0.0181835944447097\\
5.1672240802679	-0.0181441432764123\\
5.16889632107057	-0.0181047878782652\\
5.17056856187325	-0.0180655283778563\\
5.17224080267593	-0.0180263649000812\\
5.1739130434786	-0.0179872975671523\\
5.17558528428128	-0.0179483264986075\\
5.17725752508395	-0.0179094518113192\\
5.17892976588663	-0.0178706736195029\\
5.1806020066893	-0.0178319920347262\\
5.18227424749198	-0.0177934071659175\\
5.18394648829466	-0.017754919119375\\
5.18561872909733	-0.0177165279987759\\
5.18729096990001	-0.0176782339051846\\
5.18896321070268	-0.0176400369370622\\
5.19063545150536	-0.0176019371902753\\
5.19230769230803	-0.017563934758105\\
5.19397993311071	-0.0175260297312557\\
5.19565217391338	-0.0174882221978645\\
5.19732441471606	-0.0174505122435096\\
5.19899665551874	-0.0174128999512199\\
5.20066889632141	-0.0173753854014839\\
5.20234113712409	-0.0173379686722585\\
5.20401337792676	-0.0173006498389783\\
5.20568561872944	-0.0172634289745648\\
5.20735785953211	-0.0172263061494352\\
5.20903010033479	-0.0171892814315117\\
5.21070234113747	-0.0171523548862308\\
5.21237458194014	-0.0171155265765521\\
5.21404682274282	-0.0170787965629676\\
5.21571906354549	-0.017042164903511\\
5.21739130434817	-0.017005631653767\\
5.21906354515084	-0.01696919686688\\
5.22073578595352	-0.0169328605935637\\
5.2224080267562	-0.0168966228821106\\
5.22408026755887	-0.0168604837784004\\
5.22575250836155	-0.0168244433259103\\
5.22742474916422	-0.0167885015657235\\
5.2290969899669	-0.0167526585365387\\
5.23076923076957	-0.0167169142746795\\
5.23244147157225	-0.0166812688141039\\
5.23411371237493	-0.0166457221864131\\
5.2357859531776	-0.0166102744208612\\
5.23745819398028	-0.0165749255443646\\
5.23913043478295	-0.016539675581511\\
5.24080267558563	-0.0165045245545695\\
5.2424749163883	-0.0164694724834989\\
5.24414715719098	-0.0164345193859581\\
5.24581939799366	-0.016399665277315\\
5.24749163879633	-0.0163649101706561\\
5.24916387959901	-0.0163302540767957\\
5.25083612040168	-0.0162956970042858\\
5.25250836120436	-0.0162612389594249\\
5.25418060200703	-0.0162268799462681\\
5.25585284280971	-0.0161926199666361\\
5.25752508361239	-0.0161584590201251\\
5.25919732441506	-0.016124397104116\\
5.26086956521774	-0.0160904342137838\\
5.26254180602041	-0.0160565703421074\\
5.26421404682309	-0.0160228054798792\\
5.26588628762576	-0.0159891396157143\\
5.26755852842844	-0.01595557273606\\
5.26923076923112	-0.0159221048252059\\
5.27090301003379	-0.0158887358652928\\
5.27257525083647	-0.0158554658363228\\
5.27424749163914	-0.0158222947161684\\
5.27591973244182	-0.0157892224805825\\
5.27759197324449	-0.0157562491032078\\
5.27926421404717	-0.0157233745555864\\
5.28093645484985	-0.0156905988071693\\
5.28260869565252	-0.0156579218253264\\
5.2842809364552	-0.0156253435753556\\
5.28595317725787	-0.0155928640204928\\
5.28762541806055	-0.0155604831219216\\
5.28929765886322	-0.0155282008387824\\
5.2909698996659	-0.0154960171281828\\
5.29264214046858	-0.0154639319452067\\
5.29431438127125	-0.0154319452429242\\
5.29598662207393	-0.015400056972401\\
5.2976588628766	-0.0153682670827087\\
5.29933110367928	-0.0153365755209338\\
5.30100334448195	-0.0153049822321876\\
5.30267558528463	-0.0152734871596161\\
5.30434782608731	-0.0152420902444096\\
5.30602006688998	-0.0152107914258122\\
5.30769230769266	-0.0151795906411317\\
5.30936454849533	-0.0151484878257493\\
5.31103678929801	-0.0151174829131293\\
5.31270903010068	-0.0150865758348288\\
5.31438127090336	-0.0150557665205074\\
5.31605351170604	-0.0150250548979369\\
5.31772575250871	-0.0149944408930113\\
5.31939799331139	-0.0149639244297562\\
5.32107023411406	-0.0149335054303385\\
5.32274247491674	-0.0149031838150767\\
5.32441471571941	-0.0148729595024501\\
5.32608695652209	-0.0148428324091084\\
5.32775919732476	-0.0148128024498823\\
5.32943143812744	-0.0147828695377923\\
5.33110367893012	-0.0147530335840591\\
5.33277591973279	-0.014723294498113\\
5.33444816053547	-0.0146936521876039\\
5.33612040133814	-0.0146641065584109\\
5.33779264214082	-0.0146346575146521\\
5.33946488294349	-0.0146053049586944\\
5.34113712374617	-0.0145760487911634\\
5.34280936454885	-0.0145468889109527\\
5.34448160535152	-0.0145178252152344\\
5.3461538461542	-0.0144888575994681\\
5.34782608695687	-0.0144599859574112\\
5.34949832775955	-0.0144312101811285\\
5.35117056856222	-0.014402530161002\\
5.3528428093649	-0.0143739457857406\\
5.35451505016758	-0.0143454569423899\\
5.35618729097025	-0.014317063516342\\
5.35785953177293	-0.0142887653913452\\
5.3595317725756	-0.0142605624495141\\
5.36120401337828	-0.0142324545713387\\
5.36287625418095	-0.0142044416356949\\
5.36454849498363	-0.0141765235198536\\
5.36622073578631	-0.0141487000994911\\
5.36789297658898	-0.0141209712486984\\
5.36956521739166	-0.0140933368399911\\
5.37123745819433	-0.0140657967443194\\
5.37290969899701	-0.0140383508310772\\
5.37458193979968	-0.0140109989681127\\
5.37625418060236	-0.0139837410217376\\
5.37792642140504	-0.0139565768567369\\
5.37959866220771	-0.0139295063363789\\
5.38127090301039	-0.0139025293224246\\
5.38294314381306	-0.0138756456751379\\
5.38461538461574	-0.0138488552532946\\
5.38628762541841	-0.0138221579141931\\
5.38795986622109	-0.0137955535136634\\
5.38963210702377	-0.0137690419060769\\
5.39130434782644	-0.0137426229443565\\
5.39297658862912	-0.0137162964799859\\
5.39464882943179	-0.0136900623630198\\
5.39632107023447	-0.013663920442093\\
5.39799331103714	-0.0136378705644305\\
5.39966555183982	-0.0136119125758573\\
5.4013377926425	-0.0135860463208075\\
5.40301003344517	-0.0135602716423348\\
5.40468227424785	-0.0135345883821216\\
5.40635451505052	-0.0135089963804889\\
5.4080267558532	-0.0134834954764059\\
5.40969899665587	-0.0134580855074996\\
5.41137123745855	-0.0134327663100647\\
5.41304347826123	-0.013407537719073\\
5.4147157190639	-0.0133823995681833\\
5.41638795986658	-0.0133573516897507\\
5.41806020066925	-0.0133323939148364\\
5.41973244147193	-0.0133075260732177\\
5.4214046822746	-0.0132827479933967\\
5.42307692307728	-0.0132580595026111\\
5.42474916387996	-0.0132334604268426\\
5.42642140468263	-0.0132089505908274\\
5.42809364548531	-0.0131845298180655\\
5.42976588628798	-0.01316019793083\\
5.43143812709066	-0.0131359547501771\\
5.43311036789333	-0.0131118000959555\\
5.43478260869601	-0.0130877337868157\\
5.43645484949869	-0.0130637556402201\\
5.43812709030136	-0.0130398654724519\\
5.43979933110404	-0.0130160630986251\\
5.44147157190671	-0.0129923483326938\\
5.44314381270939	-0.0129687209874619\\
5.44481605351206	-0.0129451808745923\\
5.44648829431474	-0.0129217278046167\\
5.44816053511741	-0.0128983615869446\\
5.44983277592009	-0.0128750820298737\\
5.45150501672277	-0.0128518889405981\\
5.45317725752544	-0.0128287821252189\\
5.45484949832812	-0.012805761388753\\
5.45652173913079	-0.0127828265351425\\
5.45819397993347	-0.0127599773672646\\
5.45986622073614	-0.0127372136869405\\
5.46153846153882	-0.012714535294945\\
5.4632107023415	-0.0126919419910159\\
5.46488294314417	-0.0126694335738634\\
5.46655518394685	-0.0126470098411794\\
5.46822742474952	-0.0126246705896468\\
5.4698996655522	-0.0126024156149488\\
5.47157190635487	-0.0125802447117787\\
5.47324414715755	-0.0125581576738483\\
5.47491638796023	-0.0125361542938981\\
5.4765886287629	-0.012514234363706\\
5.47826086956558	-0.012492397674097\\
5.47993311036825	-0.0124706440149521\\
5.48160535117093	-0.0124489731752176\\
5.4832775919736	-0.0124273849429146\\
5.48494983277628	-0.012405879105148\\
5.48662207357896	-0.0123844554481158\\
5.48829431438163	-0.012363113757118\\
5.48996655518431	-0.0123418538165664\\
5.49163879598698	-0.0123206754099931\\
5.49331103678966	-0.0122995783200601\\
5.49498327759233	-0.0122785623285682\\
5.49665551839501	-0.0122576272164661\\
5.49832775919769	-0.01223677276386\\
5.50000000000036	-0.0122159987500217\\
5.50000000000036	1.02456631530169\\
5.50167224080304	1.02172208117558\\
5.50334448160571	1.01888602251399\\
5.50501672240839	1.0160581148627\\
5.50668896321106	1.01323833384393\\
5.50836120401374	1.01042665515614\\
5.51003344481642	1.00762305457374\\
5.51170568561909	1.00482750794686\\
5.51337792642177	1.00203999120113\\
5.51505016722444	0.999260480337358\\
5.51672240802712	0.996488951431379\\
5.51839464882979	0.993725380633747\\
5.52006688963247	0.990969744169514\\
5.52173913043515	0.988222018337984\\
5.52341137123782	0.985482179512473\\
5.5250836120405	0.982750204140067\\
5.52675585284317	0.980026068741382\\
5.52842809364585	0.977309749910325\\
5.53010033444852	0.974601224313856\\
5.5317725752512	0.971900468691748\\
5.53344481605388	0.969207459856353\\
5.53511705685655	0.966522174692365\\
5.53678929765923	0.963844590156584\\
5.5384615384619	0.961174683277683\\
5.54013377926458	0.958512431155972\\
5.54180602006725	0.955857810963169\\
5.54347826086993	0.953210799942163\\
5.54515050167261	0.950571375406784\\
5.54682274247528	0.947939514741577\\
5.54849498327796	0.945315195401565\\
5.55016722408063	0.942698394912025\\
5.55183946488331	0.94008909086826\\
5.55351170568598	0.937487260935366\\
5.55518394648866	0.934892882848012\\
5.55685618729134	0.932305934410208\\
5.55852842809401	0.929726393495087\\
5.56020066889669	0.927154238044672\\
5.56187290969936	0.924589446069657\\
5.56354515050204	0.922031995649185\\
5.56521739130471	0.919481864930623\\
5.56688963210739	0.916939032129343\\
5.56856187291006	0.914403475528499\\
5.57023411371274	0.911875173478806\\
5.57190635451542	0.909354104398325\\
5.57357859531809	0.906840246772241\\
5.57525083612077	0.904333579152646\\
5.57692307692344	0.901834080158322\\
5.57859531772612	0.899341728474525\\
5.58026755852879	0.896856502852768\\
5.58193979933147	0.894378382110608\\
5.58361204013415	0.891907345131429\\
5.58528428093682	0.889443370864233\\
5.5869565217395	0.886986438323421\\
5.58862876254217	0.884536526588587\\
5.59030100334485	0.882093614804302\\
5.59197324414752	0.879657682179908\\
5.5936454849502	0.877228707989301\\
5.59531772575288	0.87480667157073\\
5.59698996655555	0.872391552326581\\
5.59866220735823	0.869983329723177\\
5.6003344481609	0.86758198329056\\
5.60200668896358	0.865187492622297\\
5.60367892976625	0.862799837375265\\
5.60535117056893	0.860418997269448\\
5.60702341137161	0.858044952087735\\
5.60869565217428	0.855677681675714\\
5.61036789297696	0.85331716594147\\
5.61204013377963	0.850963384855383\\
5.61371237458231	0.848616318449923\\
5.61538461538498	0.846275946819454\\
5.61705685618766	0.84394225012003\\
5.61872909699034	0.841615208569194\\
5.62040133779301	0.839294802445786\\
5.62207357859569	0.836981012089737\\
5.62374581939836	0.834673817901872\\
5.62541806020104	0.83237320034372\\
5.62709030100371	0.830079139937309\\
5.62876254180639	0.827791617264976\\
5.63043478260907	0.825510612969167\\
5.63210702341174	0.823236107752249\\
5.63377926421442	0.820968082376309\\
5.63545150501709	0.818706517662966\\
5.63712374581977	0.816451394493179\\
5.63879598662244	0.814202693807048\\
5.64046822742512	0.811960396603633\\
5.6421404682278	0.809724483940753\\
5.64381270903047	0.807494936934807\\
5.64548494983315	0.805271736760573\\
5.64715719063582	0.803054864651029\\
5.6488294314385	0.80084430189716\\
5.65050167224117	0.798640029847771\\
5.65217391304385	0.796442029909302\\
5.65384615384653	0.794250283545639\\
5.6555183946492	0.792064772277931\\
5.65719063545188	0.789885477684404\\
5.65886287625455	0.787712381400177\\
5.66053511705723	0.785545465117077\\
5.6622073578599	0.783384710583458\\
5.66387959866258	0.781230099604016\\
5.66555183946526	0.77908161403961\\
5.66722408026793	0.776939235807078\\
5.66889632107061	0.774802946879057\\
5.67056856187328	0.772672729283804\\
5.67224080267596	0.770548565105018\\
5.67391304347863	0.768430436481655\\
5.67558528428131	0.766318325607755\\
5.67725752508399	0.764212214732265\\
5.67892976588666	0.762112086158857\\
5.68060200668934	0.760017922245757\\
5.68227424749201	0.757929705405563\\
5.68394648829469	0.755847418105076\\
5.68561872909736	0.75377104286512\\
5.68729096990004	0.751700562260373\\
5.68896321070272	0.749635958919187\\
5.69063545150539	0.74757721552342\\
5.69230769230807	0.745524314808261\\
5.69397993311074	0.743477239562062\\
5.69565217391342	0.74143597262616\\
5.69732441471609	0.739400496894712\\
5.69899665551877	0.737370795314522\\
5.70066889632144	0.735346850884873\\
5.70234113712412	0.733328646657356\\
5.7040133779268	0.731316165735704\\
5.70568561872947	0.729309391275622\\
5.70735785953215	0.727308306484619\\
5.70903010033482	0.725312894621846\\
5.7107023411375	0.723323138997923\\
5.71237458194017	0.721339022974778\\
5.71404682274285	0.719360529965481\\
5.71571906354553	0.717387643434079\\
5.7173913043482	0.715420346895429\\
5.71906354515088	0.71345862391504\\
5.72073578595355	0.711502458108907\\
5.72240802675623	0.709551833143348\\
5.7240802675589	0.707606732734844\\
5.72575250836158	0.705667140649877\\
5.72742474916426	0.703733040704766\\
5.72909698996693	0.701804416765513\\
5.73076923076961	0.699881252747638\\
5.73244147157228	0.697963532616023\\
5.73411371237496	0.696051240384749\\
5.73578595317763	0.694144360116945\\
5.73745819398031	0.692242875924623\\
5.73913043478299	0.690346771968525\\
5.74080267558566	0.688456032457966\\
5.74247491638834	0.686570641650675\\
5.74414715719101	0.684690583852646\\
5.74581939799369	0.682815843417975\\
5.74749163879636	0.680946404748711\\
5.74916387959904	0.679082252294701\\
5.75083612040172	0.677223370553434\\
5.75250836120439	0.675369744069891\\
5.75418060200707	0.67352135743639\\
5.75585284280974	0.671678195292438\\
5.75752508361242	0.669840242324574\\
5.75919732441509	0.668007483266223\\
5.76086956521777	0.666179902897543\\
5.76254180602045	0.664357486045275\\
5.76421404682312	0.662540217582594\\
5.7658862876258	0.66072808242896\\
5.76755852842847	0.658921065549972\\
5.76923076923115	0.657119151957215\\
5.77090301003382	0.655322326708114\\
5.7725752508365	0.653530574905793\\
5.77424749163918	0.651743881698919\\
5.77591973244185	0.649962232281563\\
5.77759197324453	0.648185611893052\\
5.7792642140472	0.646414005817823\\
5.78093645484988	0.64464739938528\\
5.78260869565255	0.64288577796965\\
5.78428093645523	0.641129126989838\\
5.78595317725791	0.639377431909284\\
5.78762541806058	0.637630678235823\\
5.78929765886326	0.635888851521539\\
5.79096989966593	0.634151937362626\\
5.79264214046861	0.632419921399246\\
5.79431438127128	0.630692789315385\\
5.79598662207396	0.628970526838721\\
5.79765886287664	0.627253119740474\\
5.79933110367931	0.625540553835275\\
5.80100334448199	0.62383281498102\\
5.80267558528466	0.62212988907874\\
5.80434782608734	0.620431762072453\\
5.80602006689001	0.618738419949034\\
5.80769230769269	0.617049848738076\\
5.80936454849537	0.615366034511751\\
5.81103678929804	0.613686963384678\\
5.81270903010072	0.612012621513783\\
5.81438127090339	0.610342995098165\\
5.81605351170607	0.608678070378965\\
5.81772575250874	0.607017833639224\\
5.81939799331142	0.605362271203759\\
5.82107023411409	0.603711369439018\\
5.82274247491677	0.602065114752957\\
5.82441471571945	0.600423493594903\\
5.82608695652212	0.598786492455419\\
5.8277591973248	0.59715409786618\\
5.82943143812747	0.595526296399834\\
5.83110367893015	0.593903074669874\\
5.83277591973282	0.592284419330511\\
5.8344481605355	0.590670317076536\\
5.83612040133818	0.589060754643201\\
5.83779264214085	0.587455718806078\\
5.83946488294353	0.585855196380943\\
5.8411371237462	0.584259174223635\\
5.84280936454888	0.582667639229939\\
5.84448160535155	0.58108057833545\\
5.84615384615423	0.579497978515453\\
5.84782608695691	0.577919826784791\\
5.84949832775958	0.576346110197744\\
5.85117056856226	0.574776815847896\\
5.85284280936493	0.573211930868019\\
5.85451505016761	0.571651442429939\\
5.85618729097028	0.570095337744417\\
5.85785953177296	0.568543604061024\\
5.85953177257564	0.566996228668017\\
5.86120401337831	0.565453198892214\\
5.86287625418099	0.563914502098875\\
5.86454849498366	0.562380125691575\\
5.86622073578634	0.560850057112084\\
5.86789297658901	0.559324283840249\\
5.86956521739169	0.557802793393865\\
5.87123745819437	0.556285573328561\\
5.87290969899704	0.554772611237676\\
5.87458193979972	0.553263894752139\\
5.87625418060239	0.551759411540354\\
5.87792642140507	0.550259149308073\\
5.87959866220774	0.548763095798283\\
5.88127090301042	0.547271238791085\\
5.8829431438131	0.545783566103578\\
5.88461538461577	0.544300065589737\\
5.88628762541845	0.542820725140303\\
5.88795986622112	0.54134553268266\\
5.8896321070238	0.539874476180717\\
5.89130434782647	0.538407543634799\\
5.89297658862915	0.536944723081528\\
5.89464882943183	0.535486002593703\\
5.8963210702345	0.534031370280194\\
5.89799331103718	0.532580814285817\\
5.89966555183985	0.531134322791229\\
5.90133779264253	0.529691884012811\\
5.9030100334452	0.528253486202551\\
5.90468227424788	0.526819117647935\\
5.90635451505056	0.525388766671833\\
5.90802675585323	0.523962421632389\\
5.90969899665591	0.522540070922903\\
5.91137123745858	0.521121702971727\\
5.91304347826126	0.519707306242146\\
5.91471571906393	0.518296869232274\\
5.91638795986661	0.516890380474939\\
5.91806020066929	0.515487828537577\\
5.91973244147196	0.514089202022116\\
5.92140468227464	0.512694489564874\\
5.92307692307731	0.511303679836443\\
5.92474916387999	0.509916761541586\\
5.92642140468266	0.508533723419125\\
5.92809364548534	0.507154554241835\\
5.92976588628802	0.505779242816333\\
5.93143812709069	0.504407777982979\\
5.93311036789337	0.503040148615758\\
5.93478260869604	0.501676343622182\\
5.93645484949872	0.50031635194318\\
5.93812709030139	0.498960162552993\\
5.93979933110407	0.497607764459068\\
5.94147157190675	0.496259146701953\\
5.94314381270942	0.494914298355195\\
5.9448160535121	0.493573208525231\\
5.94648829431477	0.492235866351285\\
5.94816053511745	0.490902261005267\\
5.94983277592012	0.489572381691668\\
5.9515050167228	0.488246217647455\\
5.95317725752547	0.486923758141972\\
5.95484949832815	0.485604992476833\\
5.95652173913083	0.484289909985826\\
5.9581939799335	0.482978500034805\\
5.95986622073618	0.481670752021593\\
5.96153846153885	0.480366655375878\\
5.96321070234153	0.479066199559115\\
5.9648829431442	0.477769374064423\\
5.96655518394688	0.476476168416487\\
5.96822742474956	0.475186572171458\\
5.96989966555223	0.473900574916853\\
5.97157190635491	0.472618166271455\\
5.97324414715758	0.471339335885216\\
5.97491638796026	0.470064073439158\\
5.97658862876293	0.468792368645276\\
5.97826086956561	0.467524211246436\\
5.97993311036829	0.466259591016283\\
5.98160535117096	0.464998497759142\\
5.98327759197364	0.463740921309919\\
5.98494983277631	0.462486851534008\\
5.98662207357899	0.46123627832719\\
5.98829431438166	0.459989191615545\\
5.98996655518434	0.458745581355348\\
5.99163879598702	0.457505437532979\\
5.99331103678969	0.456268750164826\\
5.99498327759237	0.455035509297191\\
5.99665551839504	0.453805705006198\\
5.99832775919772	0.452579327397693\\
6.00000000000039	0.451356366607158\\
};
\addlegendentry{BT-Aver.Gramians}

\end{axis}
\end{tikzpicture}%
